Central Charge Bounds in 4D Conformal Field Theory

We derive model-independent lower bounds on the stress tensor central charge C_T in terms of the operator content of a 4-dimensional Conformal Field Theory. More precisely, C_T is bounded from below by a universal function of the dimensions of the lowest and second-lowest scalars present in the CFT. The method uses the crossing symmetry constraint of the 4-point function, analyzed by means of the conformal block decomposition.

==> Results.txt <==
%auto-ignore
(******************   Results.txt  ******************* 

This file contains datapoints 
corresponding to Figs 5,6 in the paper and the functionals 
used to derive the corresponding bound.


The information follows the format:

Results16 = { datapoint1, datapoint1, ... }

Results12 = { datapoint2, datapoint2, ... }

datapoint1={d, min C_T, functional}
datapoint2={d, Delta_* , min C_T, functional}

where d, Delta_*, and min C_T have the same meaning as in Figs 5,6,
in particular min C_T is the lower bound on the central charge.

functional = { lambda_{0,0}, lambda_{0,2}, ..., lambda_{0,2N}, lambda_{2,0}, lambda_{2,2},..., lambda_{2,2(N-1)},...,lambda_{2N,0} }

is the list of functional coefficients (see eq. (24)) in the shown lexicographic order

Always lambda_{0,0}=1 as a consequence of the condition Lambda[1]=1.

Results16 corresponds to the N=16 curve in Fig.5, while Results12 corresponds to the N=12 contour plot in Fig. 6.

This file can be loaded into Mathematica by typing

<< Results.txt

*********************************************************)
Results16 = {{{1.0010000000000001, 1.3396794294982677}, {1, 0., 0., 0., 0., 0., 
       0., -1.179369460726575, 0.2880012885214617, 0., 0.13792695199446894, 
       -0.17205253114457422, 0., -0.1433681632348076, -0.1983240410479718, 
       0.21253510093617584, -0.01689381547223172, 0., -0.11864120393796979, 
       0., -0.17367825707413068, 0.11751221247886244, -0.05462916087324125, 
       -0.001918025703941314, 0., -0.5403305781923737, 0.2601960873451603, 
       -0.04348437763785634, 0.019458582440412726, 0.0031721799865547266, 0., 
       -0.155646345329393, -0.014016859275382508, -0.011676057031875253, 
       -0.0031687149383879186, 0., 0.06736054787329175, 0.015209201232255283, 
       0.0036791151171270578, 0., -0.031267314322871165, 
       -0.0055114027549509476, 0., 0.010030997924044336, 
       0.0054824379393516335}}, {{1.03, 1.5595689415947025}, 
      {1, 0., 0., -14.150157255492115, -0.876293169025453, 
       -3.2593136301923935, 0., 3.9061792028890863, -1.1711862844809777, 
       5.0875216820322935, -1.0219016073632592, -8.154881854057793, 
       -1.1360720196657101, 2.086584332923149, 0.4950828981117487, 
       -0.8186482148081901, 0.18292151724353892, 0., -4.448967836902254, 
       5.698939288865207, -0.28246650618755825, -0.4614165270909039, 
       0.27108427280598196, -0.04888254936235304, 0., -3.6036339004864675, 
       -1.6521643999539493, 0.3284562390462679, -0.1241758128076623, 
       0.019700635342760398, 0., 4.691766066256231, -0.024720242782477753, 
       0.07961317297876337, -0.011509063086804501, -15.548597523058039, 
       -1.2591209061164423, -0.0989998973995791, 0.009531266420133012, 
       10.745763351130751, 0.3727845288704012, -0.009814924657838345, 
       -3.4229276245103017, -0.0018353619944207627, 0.3072549447108532}}, 
     {{1.07, 1.7776934540710092}, {1, -43.91632377529253, 0., 0., 
       6.373906439660572, -8.687994791114942, 6.432549501789444, 
       -0.2805535649597787, -0.4085652034808817, -35.203843095367866, 
       21.733854150179987, -7.155654515300868, -1.3254957371715195, 
       2.7096388199786765, -0.9440408966634413, -0.09396288825786664, 
       0.07290092344500296, 3.213990922277522, -3.439201466432019, 
       4.243170850375358, -1.13967792410926, 0.15373897869323466, 
       0.058845557743420755, -0.021202406997712708, 17.205551835450457, 
       -5.015926826034859, 0., 0.0027222388088532093, -0.03518281929983716, 
       0.00901751977615269, 3.5202852512013334, 1.6734372234223567, 
       0.03435712903295947, 0.02660363151365412, -0.005378936755665739, 
       -7.580541466498351, -0.4924928180710448, -0.03684523775565652, 
       0.004365289336952597, 4.305038988551867, 0.143418677549563, 
       -0.0042079040085861615, -1.3327656763829434, -0.0012594188798497519, 
       0.12453054315830298}}, {{1.1, 1.933260170382017}, 
      {1, -15.995750043507263, 0., 0., 2.888939065188661, -4.468445187954223, 
       3.490481660145138, -0.5327935705583383, -0.08871853518343037, 
       -12.691581128910924, 8.106419303317454, -2.394607709222324, 
       -0.7370030339446464, 1.2491890070469132, -0.5234005546116604, 
       0.021073251477386805, 0.02026028720337521, 1.6322256809147893, 
       -1.7625114638360622, 1.636718213347893, -0.49138111480495655, 
       0.1074675641871239, 0.008225648812111184, -0.006548585952673764, 
       6.051226526656981, -1.6165491462431696, 0.02972795686989766, 
       -0.0256971373704212, -0.0076400733759673135, 0.0029761775385884898, 
       0.6841911589268416, 0.5181250329750184, 0.039044966967500525, 
       0.006715918105657255, -0.0018823406693596583, -2.1401936650790585, 
       -0.21649969852109557, -0.011532105523924764, 0.0016284915410325538, 
       1.5447535317064218, 0.05249904903092421, -0.0017109001579918885, 
       -0.48702549491696795, 0.00003966467882294604, 0.043427265114942486}}, 
     {{1.1500000000000001, 1.9908894173626053}, {1, -14.390783995930407, 
       13.76879091536114, 6.185695340908996, -2.441663795968542, 
       -3.2555812572037475, 1.3682359632268049, -0.0593087138820064, 
       -0.019508072872364397, -9.349422985158675, 13.929591122998426, 
       -5.60949162006837, -1.347255188135949, 1.0468759797545955, 
       -0.08726426576240925, -0.026529141883932215, 0.004062917112088599, 
       2.0892968808226193, -3.9872294045399177, 2.1716449065713728, 
       -0.252018459481609, -0.049262692533700095, 0.01199966293422882, 
       -0.0008422967125697233, 7.016401329797529, -1.048880344376088, 
       -0.21003484421356702, 0.05689210738030124, -0.003686516269214266, 
       0.00015874359996764266, -1.7603167322311395, 0.6398876540992476, 
       -0.030949116949054865, -0.0009754265234210838, 
       -0.00001788774976217447, -1.3075154378858165, -0.07647787622987269, 
       0.004264084255990612, 0.000053415637454903644, 0.7313277159847714, 
       0.0004946075396752049, -0.0002606977184843213, -0.13882515464363082, 
       0.0005370549819432507, 0.009223729395255885}}, 
     {{1.2, 1.9550989022004135}, {1, -8.45553962023766, 9.039727605289698, 
       4.116361152424403, -1.4437618454077876, -2.174495026297103, 
       0.7460279785624196, 0.007295856301226865, -0.01279830764102546, 
       -4.905265221233482, 8.516288622840438, -3.257536714238506, 
       -0.9764002141261907, 0.6070664956192742, -0.015319573232317344, 
       -0.020770886156757633, 0.0019481144711416569, 1.4157299068174098, 
       -2.6319356153914653, 1.2602220284222143, -0.10117072639251572, 
       -0.0402600064172909, 0.006898698309911016, -0.00023558875385740741, 
       3.766758648320712, -0.40635736765785596, -0.15382259836596127, 
       0.03398995023005562, -0.0013482331687783187, -0.00003698005984887858, 
       -1.2967855466748461, 0.3454855385860038, -0.013330626521049101, 
       -0.0013126803637423829, 0.000060888896085795196, -0.5046970698582889, 
       -0.04824100846400372, 0.0029648403163033818, -0.000014433697095250406, 
       0.358730434053829, -0.000011285767466242289, -0.00011188805746894778, 
       -0.07018752149903508, 0.00026112932980549094, 0.0047754794917600745}}, 
     {{1.3, 1.7798051487397937}, {1, -3.747838992948577, 5.30675939322428, 
       1.8631677133145876, -1.1404299194270566, -0.8584524313334726, 
       0.343629664003532, -0.019959653043552388, 0.0003288588880836267, 
       -1.508325186450419, 4.03644887993726, -1.7459920340791846, 
       -0.3878471344369449, 0.2847947583161093, -0.016305176014394004, 
       -0.005280550795492832, 0.00020234574685037976, 0.29267940002281384, 
       -1.192752284008357, 0.5817117267951382, -0.05495585808643899, 
       -0.014923746856189546, 0.0022288288001491496, 0.000014701005849721703, 
       1.7592726996764796, -0.16508755919869614, -0.06232777714438045, 
       0.014100386861542942, -0.0003782469576259493, -0.00004939928756046487, 
       -0.649186714189555, 0.13396097701063264, -0.005962864617498316, 
       -0.000641430054417796, 0.000041460679889260315, -0.12253351063474804, 
       -0.01631471924127194, 0.0013555068625858786, -0.000017330488406295714, 
       0.10771890842905481, -0.0007346221736338675, -0.000037203359404727004, 
       -0.01925993780154482, 0.0001346060618835311, 0.001136230555286533}}, 
     {{1.4000000000000001, 1.5147717742986788}, {1, -1.9411184939282153, 
       3.310534296791156, 0.5924616365531663, -0.7236007754983539, 
       -0.36133863423602697, 0.19328864188413772, -0.011873449894756888, 
       -0.00139038463414245, -0.3467014384766072, 2.0445816627574174, 
       -1.0492140655633, -0.12131625574729928, 0.1493096350156869, 
       -0.014363448644006538, -0.0029704527445235467, 0.0003366531302894012, 
       -0.1638811184247814, -0.5347670822356725, 0.2997111594473381, 
       -0.03775523381566043, -0.006049111652953038, 0.0014064163417305577, 
       -0.00004858698836680763, 0.9930680524268433, -0.10286978433701392, 
       -0.02565194199860023, 0.007072649511577082, -0.0003782110146133267, 
       -7.426471982083278*^-6, -0.3304496095463579, 0.062474636478039886, 
       -0.003550552151481734, -0.00018859937635102143, 
       0.000014933345171077348, -0.04314778912183667, -0.006334822086666038, 
       0.0005740735470920341, -7.861848472641375*^-6, 0.04235598377795965, 
       -0.0003918542984912659, -0.000015054302330624811, 
       -0.007598201163195217, 0.00006083750990157912, 
       0.00044952351419614303}}, {{1.5, 1.20219368762729}, 
      {1, -1.193631675361003, 2.2639606260832212, 0.20535355001057518, 
       -0.4944393136255594, -0.22156338842570228, 0.15338116472803776, 
       -0.01935415304275197, 0.0002538116160267523, 0., 1.225357401145577, 
       -0.7001710160254809, -0.04628284238086529, 0.09825814791300606, 
       -0.01483556590298154, -0.0008406757335843532, 0.00017373296249148255, 
       -0.21757308170809242, -0.28911504572561414, 0.18369961398425788, 
       -0.02902677523576373, -0.00215230512206472, 0.000798639657786712, 
       -0.000036580589414591216, 0.6570390311938431, -0.07607185671052072, 
       -0.011129555142552167, 0.003962337989975123, -0.0002840774558225498, 
       -4.019802214618234*^-8, -0.19760965242201997, 0.034912447130328796, 
       -0.0024571985873043335, -0.00004402301367658802, 
       7.596019344726219*^-6, -0.01832726971822518, -0.0026096790706858636, 
       0.0002885023537412776, -5.939696741691123*^-6, 0.01916474963047039, 
       -0.0002905179238735992, -4.698815814869184*^-6, -0.003206879532595751, 
       0.00003140519011432082, 0.00017754193288101332}}, 
     {{1.6, 0.9659426128089602}, {1, -0.45210264476163187, 
       1.3785377524556235, -0.2192949545987921, -0.2583954610005647, 
       -0.017100810598533894, 0.061088525191965545, -0.014246267363720238, 
       0.0010358710375165583, 0.4254039125248853, 0.44654803042215324, 
       -0.39590419318016595, 0.041068004789259246, 0.036234632562009886, 
       -0.01008983037793686, 0.0005883495318855799, 0.000018768176425507877, 
       -0.3523774281494516, -0.05445883584971, 0.07880745842215009, 
       -0.01849204137960118, 0.000612601966453174, 0.0002297588756514147, 
       -0.000016604632572261427, 0.3656867911818827, -0.054504280483553456, 
       -0.0008665638526449482, 0.0014760077154225143, 
       -0.00015071379057168447, 2.824954546531858*^-6, -0.08381980157956319, 
       0.015580431169088839, -0.0014023578298355875, 0.00002062094115325697, 
       2.2235973892858464*^-6, -0.011086912086543242, -0.0005609734287396117, 
       0.0001079509135606517, -3.0387622197474726*^-6, 0.0076659940187810615, 
       -0.00017720961834064865, -4.541719444127794*^-7, 
       -0.001081805891278579, 0.00001357574307626787, 
       0.0000505394587586695}}, {{1.7, 0.7167027068240762}, 
      {1, -0.08517977089377854, 0.7391308070096552, -0.2894418211268495, 
       -0.081450528976308, 0.019939349286010988, 0.022002902597029177, 
       -0.008914311881314953, 0.0010136641103358013, 0.5604777736170815, 
       0.06479048459598799, -0.18200103076406549, 0.04564199583167834, 
       0.009602832199021617, -0.0054579895255661695, 0.0007682653328703223, 
       -0.00003860793335575419, -0.30036595642197156, 0.027612706495072113, 
       0.02704024902945501, -0.009722057902555219, 0.0010244555149755924, 
       6.47000283580599*^-6, -3.2423591369596685*^-6, 0.18919934570884459, 
       -0.03361522429326832, 0.001901633034330061, 0.00041752255435966877, 
       -0.00006439812176253255, 1.5070110865392037*^-6, 
       -0.032813055992079315, 0.006503576155851546, -0.0007243587344179137, 
       0.000025985407311763703, 8.07907642622997*^-7, -0.006126157351935027, 
       0.00003243433421688666, 0.00003506755176281996, 
       -1.8611725854292802*^-6, 0.003051289432966893, 
       -0.00009055574967820694, 1.2449815701391254*^-6, 
       -0.0004030018459813895, 3.684273846246238*^-6, 
       0.00002567640258661693}}, {{1.8, 0.5247624414574655}, 
      {1, 0.030096060673044305, 0.4624105437223433, -0.2505187753670045, 
       -0.015026147584782223, 0.014151844386372382, 0.007668528505571994, 
       -0.004253166274353132, 0.0005670406922676333, 0.5580615066090115, 
       -0.05677632463000557, -0.0897502017243168, 0.034091095536885815, 
       0.001693235250847582, -0.0026024440452511086, 0.00048695576822625503, 
       -0.000035326673191375454, -0.24694589676489695, 0.047815031889141935, 
       0.0077595003037219746, -0.005246324664593481, 0.0007660596739369052, 
       -0.000036924580923033515, 1.6631326884247034*^-6, 0.11585770557957735, 
       -0.02302671288766981, 0.0024817121604799658, 0.00006639640159444348, 
       -0.000027204546270870995, 8.908782524246144*^-8, 
       -0.011620950811433953, 0.002523467781836459, -0.0004229016443056009, 
       0.000023452328530772053, 7.49444944652817*^-7, -0.004485125941861206, 
       0.00032893278189066277, 1.6875219464213203*^-6, 
       -1.7715355912319324*^-6, 0.0009056659768751047, 
       -0.00003879195168729258, 3.0290726801293215*^-6, 
       -0.00013314591309648993, -5.662327863716191*^-6, 
       0.00004509554965450326}}, {{1.9000000000000001, 0.3696953425623725}, 
      {1, 0.05427633340579949, 0.281925454767508, -0.19043372938980288, 
       0.022341961516060434, 0.004398141990604125, 0.0014832307746479607, 
       -0.0015000172906566144, 0.00024128919522672885, 0.4934613413965177, 
       -0.08855862301748887, -0.037048666930720876, 0.020524213069734214, 
       -0.001357911276470981, -0.0008255321778002592, 0.00022204900462398461, 
       -0.000020101246106370478, -0.16887889289908561, 0.039243550439446974, 
       0.0007008660012012765, -0.002303304737581801, 0.00040693218508792186, 
       -0.00003240047323640639, 2.049861517448542*^-6, 0.06617613673537466, 
       -0.013486165624080561, 0.0016371133316641572, -0.00001843474564558303, 
       -8.032738597698199*^-6, -2.2531374933562907*^-7, 
       -0.005344258264494846, 0.0011843344544637652, -0.0002174636333297315, 
       0.000011620957803340869, 4.051308147088476*^-7, -0.0025385350269513, 
       0.00021564509430523627, 4.659504440646573*^-7, -9.229514339768785*^-7, 
       0.00043349943207657044, -0.000025967577387467235, 
       1.6272301443094348*^-6, -0.00004212862933985083, 
       -2.684250152674597*^-6, 0.000019857167763053107}}, 
     {{2., 0.26155482909710137}, {1, -0.02946342484659652, 
       0.29203536188628076, -0.15456500303941328, 0.015567795190953575, 
       0.008326118805646992, -0.0015852539201045332, -0.00034447363592330054, 
       0.00007828829682246631, 0.38256859370107904, -0.03800461943987841, 
       -0.04716045740882552, 0.020821845923593804, -0.002502487496284156, 
       -0.0003175787387554896, 0.0001162771402955316, -9.221011688635445*^-6, 
       -0.16893779259898276, 0.03978590919800531, 0.001027175069429204, 
       -0.0019405830740190913, 0.00034120439808458283, 
       -0.000025563964861942292, 9.103336319673203*^-7, 0.08410840338235073, 
       -0.015815871631047165, 0.001614188909477308, -0.000032226742555345974, 
       -5.938158753825775*^-6, 1.0743136103447518*^-7, -0.002245251749239668, 
       0.0014507756134126968, -0.00020709656171822498, 9.895344125424585*^-6, 
       1.3206924054120579*^-7, -0.0043362038595011, 0.00021269931804653424, 
       3.3436816662304917*^-6, -6.120724645669011*^-7, 0.000579156657533775, 
       -0.000040598570377420316, 1.0893231259918061*^-6, 
       0.0000583054577817806, -5.212652072457275*^-7, 6.88676070513051*^-7}}};

Results12 = {{{1., 2., 1.3302520449861832}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217367108020073, -0.2668349492785049, 0., 0., 0.0742054231242262, 
       0., 0., 0.13923884778064452, -0.03976187332749223, 
       -0.08060942720785752, 0., 0., 0., 0.09338276358824593, 0., 
       0.17246409408990865, -0.13473896054263054, 0., 0.22596173955968624, 
       0.09835574457771468}}, {{1., 1.9, 1.330252044450996}, 
      {1, 0., 0., 0., 0., 0., 0., 0., 0.13217367507947386, 0., 0., 
       0.1103869163866516, 0.02423232327664342, 0., -0.2668349632324099, 
       0.1392388557168414, -0.0606451714704813, -0.024110154983120816, 0., 
       0., 0.013873784360096553, 0.02598211663820091, 0., 
       0.05366577385220011, -0.034550881156294885, 0., 0.052537103995170274, 
       0.02319275154796059}}, {{1., 1.3, 1.3302520375735993}, 
      {1, 0., 0., 0., 0., 0., 0., 0., 0.13217367507761224, 0., 0., 
       0.11014552191063127, 0.024285484942233426, 0., -0.266834963226444, 
       0.13923885571330474, -0.060514062924385104, -0.024147723013157613, 0., 
       0., 0.013747735457149976, 0.02601855337549029, 0., 
       0.05391323989440877, -0.03459874239024645, 0., 0.05260898795944654, 
       0.023225744042573115}}, {{1., 1.2, 1.3302520385776815}, 
      {1, 0., 0., 0., 0., 0., 0., 0., 0.13217367507767705, 0., 0., 
       0.11014552191021189, 0.024285484943024724, 0., -0.26683496322639433, 
       0.1392388557132691, -0.06051406292414711, -0.02414772301370495, 0., 
       0., 0.013747735456993745, 0.026018553375970352, 0., 
       0.05391323989482699, -0.03459874239082937, 0., 0.05260898796030327, 
       0.02322574404295615}}, {{1., 1.1, 1.330251784198885}, 
      {1, 0., 0., 0., 0., 0., 0., 0., 0.1321736134685091, 0., 0., 
       0.11112799184325506, 0.05207883973643368, 0., -0.2668347085494443, 
       0.1392387077159904, -0.05751889025810202, -0.041140134766463415, 0., 
       0., 0.015986399963552052, 0.04015986968590908, 0., 
       0.059211136812844276, -0.05239645423526773, 0., 0.08233463143602415, 
       0.036076779600601225}}, {{1., 1, 1.3302517872281088}, 
      {1, 0., 0., 0., 0., 0., 0., 0., 0.13217361346855236, 0., 0., 
       0.11112799184164647, 0.05207883973227174, 0., -0.26683470854951996, 
       0.13923870771604402, -0.05751889025743803, -0.041140134763747935, 0., 
       0., 0.01598639996205955, 0.04015986968352216, 0., 0.05921113681355125, 
       -0.052396454232168654, 0., 0.08233463143072085, 0.03607677959830881}}, 
     {{1., 1.8, 1.330252039135909}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217367507766647, 0., 0., 0.11014552191054608, 0.02428548494224912, 
       0., -0.26683496322650396, 0.13923885571332187, -0.06051406292433758, 
       -0.024147723013172976, 0., 0., 0.01374773545709789, 
       0.026018553375504946, 0., 0.05391323989452661, -0.03459874239027336, 
       0., 0.052608987959477556, 0.023225744042594237}}, 
     {{1., 1.775, 1.3302438414737277}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217230410263453, 0., 0., 0.17006078923458412, 0., 0., 
       -0.2668323020772041, 0.13923747121365365, -0.10680219161926001, 
       -0.00811727754433818, 0., 0., 0.06503937763981757, 
       0.012823798585101158, 0., 0., -0.01983743629391356, 0., 
       0.021605852547771157, 0.2921092883734093}}, 
     {{1., 1.75, 1.3302427053458814}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217209982489622, 0., 0., 0.17008136253867542, 0., 0., 
       -0.26683190758313224, 0.13923726619342924, -0.10681034273127817, 
       -0.008111107527277209, 0., 0., 0.06506494322937556, 
       0.012813638997804952, 0., 0., -0.019821246194367998, 0., 
       0.021552883716721552, 0.2927795315592042}}, 
     {{1., 1.7, 1.3302520392066475}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217367507768793, 0., 0., 0.11014552191057023, 
       0.024285484942992173, 0., -0.2668349632265734, 0.1392388557133508, 
       -0.060514062924344914, -0.02414772301369067, 0., 0., 
       0.013747735457160565, 0.02601855337596601, 0., 0.05391323989459014, 
       -0.034598742390834554, 0., 0.05260898796030094, 
       0.023225744042955028}}, {{1., 1.675, 1.330243835092915}, 
      {1, 0., 0., 0., 0., 0., 0., 0., 0.13217230410244257, 0., 0., 
       0.1700607892423402, 0., 0., -0.266832302076211, 0.13923747121329985, 
       -0.10680219162583553, -0.008117277541641467, 0., 0., 
       0.06503937765339234, 0.012823798580866925, 0., 0., 
       -0.019837436286698137, 0., 0.021605852521375184, 0.2921092886835536}}, 
     {{1., 1.65, 1.3302426470414097}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217209982537723, 0., 0., 0.17008136253352338, 0., 0., 
       -0.2668319075847097, 0.1392372661943482, -0.1068103427256478, 
       -0.00811110752928402, 0., 0., 0.06506494321793044, 
       0.012813639001219256, 0., 0., -0.01982124620029674, 0., 
       0.02155288374028931, 0.29277953129054}}, 
     {{1., 1.6, 1.3302520387822165}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.132173675077668, 0., 0., 0.11014552191054705, 0.024285484942251606, 
       0., -0.26683496322650835, 0.13923885571332753, -0.060514062924336975, 
       -0.024147723013174825, 0., 0., 0.013747735457096823, 
       0.0260185533755075, 0., 0.05391323989452863, -0.03459874239027498, 0., 
       0.052608987959478104, 0.023225744042596454}}, 
     {{1., 1.575, 1.3302438513973256}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217230410236783, 0., 0., 0.1700607892447681, 0., 0., 
       -0.2668323020761646, 0.1392374712131442, -0.10680219162794695, 
       -0.008117277540692558, 0., 0., 0.06503937765792313, 
       0.012823798579298705, 0., 0., -0.019837436284117153, 0., 
       0.021605852512297966, 0.2921092887907912}}, 
     {{1., 1.55, 1.3302427241942496}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217209982482028, 0., 0., 0.17008136253803297, 0., 0., 
       -0.26683190758288006, 0.13923726619330543, -0.10681034273129654, 
       -0.008111107527597935, 0., 0., 0.06506494322859621, 
       0.012813638998227246, 0., 0., -0.01982124619513325, 0., 
       0.021552883719461735, 0.2927795315286932}}, 
     {{1., 1.5, 1.3302520384394383}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217367507768196, 0., 0., 0.11014552191058594, 
       0.024285484942239675, 0., -0.26683496322656397, 0.139238855713356, 
       -0.060514062924370955, -0.02414772301317406, 0., 0., 
       0.013747735457121052, 0.026018553375510494, 0., 0.05391323989451857, 
       -0.03459874239028007, 0., 0.05260898795949508, 0.023225744042596502}}, 
     {{1., 1.475, 1.3302438435720332}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217230410259612, 0., 0., 0.1700607892403378, 0., 0., 
       -0.2668323020768078, 0.13923747121352728, -0.10680219162463464, 
       -0.008117277542335172, 0., 0., 0.06503937765010567, 
       0.012823798581933209, 0., 0., -0.019837436288352807, 0., 
       0.021605852526812616, 0.2921092886130161}}, 
     {{1., 1.45, 1.3302426997557226}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217209982483852, 0., 0., 0.1700813625318086, 0., 0., 
       -0.26683190758313813, 0.13923726619350232, -0.10681034272486097, 
       -0.008111107529788445, 0., 0., 0.0650649432168293, 
       0.012813639001702116, 0., 0., -0.01982124620110354, 0., 
       0.021552883742189, 0.2927795312676885}}, 
     {{1., 1.4, 1.3302520397782145}, {1, 0., 0., 0., 0., 0., 0., 0., 
       0.13217367507767255, 0., 0., 0.11014552191056606, 
       0.024285484942239817, 0., -0.2668349632265053, 0.13923885571332717, 
       -0.060514062924355724, -0.024147723013171026, 0., 0., 
       0.013747735457115478, 0.026018553375504606, 0., 0.053913239894511474, 
       -0.034598742390278214, 0., 0.05260898795948725, 
       0.023225744042590035}}, {{1.05, 2.25, 1.6881569161962215}, 
      {1, -27.387402946485174, 10.344564765095317, 8.138027519481358, 
       0.3077684133353752, -1.4781942371102528, 0.2714270133480378, 
       -20.969678569773645, 16.290317830200806, -4.261451015192922, 
       -1.133561379104745, 0.36079857367771095, -0.023607434768779308, 
       -2.359938600914727, -1.6771535842009686, 1.3906194390701359, 
       -0.09850686439885863, -0.0012073326897207189, 9.21845695633206, 
       -1.661383009002631, -0.04340569735627825, 0.00494197770164689, 
       1.9009301653329957, 0.3156454484134448, -0.004118039324770791, 
       -1.611460510667037, -0.012471072137830051, 0.2171942262903238}}, 
     {{1.05, 2.1500000000000004, 1.6870499841476339}, 
      {1, -27.269113568568283, 10.305297154314795, 8.108596135569503, 
       0.3080923954639208, -1.47441212657273, 0.27079045579502786, 
       -20.878769396906982, 16.223562642401813, -4.2447632987433135, 
       -1.1299802305788114, 0.3597364953352088, -0.02355832253581875, 
       -2.3496693397509345, -1.6704886421848246, 1.3856021639293363, 
       -0.0981981421947858, -0.0011963882313440564, 9.178253660108407, 
       -1.6551537479726581, -0.04323634886354617, 0.0049219781158869585, 
       1.8946542548300724, 0.3144841329844988, -0.004101393915611472, 
       -1.605640700171282, -0.012429557339390976, 0.2164249164415407}}, 
     {{1.05, 2.05, 1.6817131738518947}, {1, -26.958056519892914, 
       10.199560083921943, 8.028903234199912, 0.3083575329911914, 
       -1.463470508316009, 0.2689099823536042, -20.639921994408866, 
       16.046410325476245, -4.200089204933208, -1.1200544007701982, 
       0.3567492214426367, -0.023408638582887602, -2.3224170069552694, 
       -1.6527617223201492, 1.3720021537311442, -0.09733948947056223, 
       -0.0011697873195019137, 9.072472550694561, -1.6383641014599946, 
       -0.042783361217030455, 0.004868769772445059, 1.877342133624361, 
       0.3113448490908244, -0.004057089408778705, -1.5898538853294808, 
       -0.012315320662253574, 0.21433108478552862}}, 
     {{1.05, 1.9500000000000002, 1.664603615731812}, 
      {1, -26.27909848203825, 9.963185735902767, 7.849778502678307, 
       0.3076154029721698, -1.4373457047711804, 0.2643404384007267, 
       -20.11905159510283, 15.656105883009893, -4.100795262860217, 
       -1.0972437298958189, 0.349791188030541, -0.02303569033237293, 
       -2.2623739686704534, -1.6136168408177383, 1.3414019489458262, 
       -0.09535986580230159, -0.0011166288440428288, 8.841441221160133, 
       -1.6007959659300766, -0.04177735306007425, 0.004751241043767778, 
       1.8377336649583815, 0.30430024048132365, -0.003959183695058783, 
       -1.554308394074765, -0.012054563043609854, 0.20960134698951974}}, 
     {{1.05, 1.35, 1.5956662193936972}, {1, -27.994088076168257, 
       7.74030897913741, 8.694908010685113, 0.7455660775052495, 
       -1.2348426578014091, 0.18962544178298052, -21.904737521605313, 
       16.52626968821558, -3.6471724936766203, -1.2390363427972348, 
       0.27910958583363427, -0.011897179577143646, 0., -2.256579447801445, 
       1.36811379455115, -0.05287639080794993, -0.003692419328355724, 
       8.850269780386053, -1.5190065917512463, -0.08344558146472793, 
       0.00499432525225975, 1.4725492550745694, 0.3700311218404985, 
       -0.0021600471047666927, -1.7256442878935543, -0.020424188919020612, 
       0.2640284082076769}}, {{1.05, 1.25, 1.595675735649238}, 
      {1, -27.706415356804154, 9.881345676469419, 8.200315883060755, 
       0.38984579270747033, -1.3593722144101776, 0.23348348078701872, 
       -20.899452022500675, 16.238654651454922, -4.091948024548595, 
       -1.126783680678468, 0.3289436992790676, -0.018755259417167183, 
       -2.0673255060368736, -1.757430804615705, 1.3553199242987048, 
       -0.08540269973293477, -0.0021530227983795384, 9.078352782099014, 
       -1.5987458798054242, -0.05039087914037501, 0.005055885909417316, 
       1.7602899631727407, 0.3172160664216319, -0.0038622209005374345, 
       -1.5827165025776886, -0.01315008627451442, 0.21753175699903277}}, 
     {{1.05, 1.1500000000000001, 1.5952329161953094}, 
      {1, -27.157541370465967, 9.839623771253363, 8.031316205835447, 
       0.3624127894193476, -1.3306172271675971, 0.22974867477406652, 
       -20.316160176046775, 15.900567870834966, -4.040340533865193, 
       -1.1000364004535377, 0.3228595105837841, -0.018517792000309577, 
       -2.135683615654085, -1.699290502087146, 1.3301229788033473, 
       -0.08403325276005404, -0.0020853165594715652, 8.895317274965015, 
       -1.5730376665387393, -0.04942279203915928, 0.0049547661284253895, 
       1.7382809701841744, 0.31199694864709104, -0.003783227785014328, 
       -1.5580536101088462, -0.012971547145982964, 0.21426291262288208}}, 
     {{1.05, 1.05, 1.595230055228094}, {1, -27.15743180877157, 
       9.832735524715888, 8.032173323287706, 0.36348929228287574, 
       -1.3299873307339631, 0.22956558473130992, -20.31789519846954, 
       15.900220648851679, -4.038692615734089, -1.100227187973479, 
       0.3226537978070532, -0.018493821390522632, -2.130295161907295, 
       -1.700406755288488, 1.330000407873153, -0.08392454188955968, 
       -0.0020891910039606567, 8.893952724811749, -1.5726669023239876, 
       -0.04950948343564913, 0.004953430948943761, 1.7374758577736316, 
       0.31209979634658525, -0.0037774084516266865, -1.5582452170147478, 
       -0.012990104516071988, 0.21435453338306992}}, 
     {{1.05, 1.85, 1.615640066247388}, {1, -24.705270653358266, 
       7.298239476664149, 7.878088015566492, 0.6390004306258307, 
       -1.2493127781402034, 0.2097830858981984, -19.564005669293948, 
       14.91676608977221, -3.416806052503313, -1.1518501670567887, 
       0.28318016038074056, -0.015104542920604494, 0., -2.027804805405338, 
       1.280947590549261, -0.057417665582009, -0.00266112214630481, 
       8.007330631604747, -1.4258332972170649, -0.07401730461882063, 
       0.00449468990408443, 1.4212907179153809, 0.3442661147215554, 
       -0.0020303732551995024, -1.6249178564014157, -0.019103758505126717, 
       0.249109861807705}}, {{1.05, 1.8250000000000002, 1.5963862706809595}, 
      {1, -29.019876844203218, 8.180919420610829, 8.995775281158378, 
       0.719100474413863, -1.3572697934410667, 0.21919184827880875, 
       -23.149933133686822, 17.31887529382572, -3.883755053843392, 
       -1.2950698100206635, 0.31032069942276036, -0.015051118650474798, 0., 
       -2.349739527558095, 1.447496889879388, -0.06312899536980421, 
       -0.0034030420621676888, 9.379521256263137, -1.61543438201733, 
       -0.08285979769773708, 0.00522950561075319, 1.5784164731715156, 
       0.38498099308065364, -0.0024994587436443236, -1.8129897786994449, 
       -0.020783964810047555, 0.27527976549403127}}, 
     {{1.05, 1.8, 1.5967408509116832}, {1, -30.181188430269778, 
       10.414420625477637, 8.843586677429343, 0.45530515272190075, 
       -1.5040955470283315, 0.2580385569878092, -23.49919320716314, 
       17.70839912464891, -4.3995556092091, -1.2209847062200243, 
       0.3641910777031544, -0.021348246743557467, -2.199246670043851, 
       -1.9025676883857137, 1.4611330869342496, -0.09792480767565948, 
       -0.0019834081756906407, 9.96407557910339, -1.7308942947070305, 
       -0.04705958725941942, 0.005387150742903354, 1.9450724395125636, 
       0.3267619470644191, -0.004466639759591487, -1.6543346005213906, 
       -0.012317010328246461, 0.2196885709334936}}, 
     {{1.05, 1.775, 1.5962976463677296}, {1, -30.447855407800546, 
       10.4447042326255, 8.913313474538185, 0.4760573499540927, 
       -1.5101556702025345, 0.25643329428697575, -23.717051208365273, 
       17.82940196338785, -4.410122652335169, -1.2290901029849468, 
       0.3651477620304798, -0.02110584693921566, -2.2273599907550246, 
       -1.9140306386092634, 1.4655347198836706, -0.09841865869779474, 
       -0.0020599739745770502, 10.022291181302407, -1.7354748604061965, 
       -0.04639623139231193, 0.005442375808345876, 1.9536813947459177, 
       0.32518271624876816, -0.004562074566159386, -1.6480394849094497, 
       -0.011984570142614823, 0.21741194675081094}}, 
     {{1.05, 1.75, 1.596049946863004}, {1, -28.57429614771038, 
       8.166107285261084, 8.866443915478815, 0.6809596871324808, 
       -1.3484251863916166, 0.22224659018200343, -22.77310204703214, 
       17.107651690837486, -3.87141222179448, -1.2788876206414976, 
       0.3093990591887477, -0.015561415148921537, 0., -2.3184674863922554, 
       1.4387814648227024, -0.06295354681046728, -0.0032373321202577637, 
       9.286397620892178, -1.6086134452677847, -0.0830676369938938, 
       0.005129904052671748, 1.5717465949254066, 0.3857872125701898, 
       -0.0023763618956117827, -1.8175915466670114, -0.02112274174445022, 
       0.2774103041467362}}, {{1.05, 1.725, 1.5963863458990635}, 
      {1, -29.019876834622767, 8.180919416884663, 8.99577527788475, 
       0.7191004740291344, -1.357269792793386, 0.21919184824243104, 
       -23.1499331280374, 17.318875288207888, -3.8837550526522375, 
       -1.2950698095554292, 0.31032069928038564, -0.015051118654152092, 0., 
       -2.3497395265591448, 1.447496889418457, -0.06312899532788076, 
       -0.003403042056790099, 9.379521253397947, -1.6154343815977148, 
       -0.08285979769274691, 0.005229505605155523, 1.5784164732740127, 
       0.3849809929921874, -0.0024994587375552803, -1.8129897782950986, 
       -0.02078396481413829, 0.27527976543670407}}, 
     {{1.05, 1.7000000000000002, 1.5967408688322575}, 
      {1, -30.18118843066822, 10.414420675669472, 8.843586672432247, 
       0.4553051445445941, -1.5040955531405373, 0.25803855881214416, 
       -23.499193197574925, 17.70839913079182, -4.3995556224649635, 
       -1.2209847055077259, 0.36419107955246954, -0.021348246968837106, 
       -2.199246703603829, -1.9025676821562831, 1.461133088624461, 
       -0.09792480853747317, -0.0019834081414887286, 9.964075591344866, 
       -1.7308942979875566, -0.04705958669808355, 0.00538715075299277, 
       1.9450724449215102, 0.3267619466174224, -0.004466639799664082, 
       -1.6543346003334765, -0.012317010221444635, 0.2196885705396677}}, 
     {{1.05, 1.675, 1.5962977166230485}, {1, -30.44785546351919, 
       10.444704264292447, 8.913313483667833, 0.4760573480639203, 
       -1.5101556746273206, 0.2564332953546047, -23.717051261487956, 
       17.82940199438854, -4.4101226636474005, -1.2290901039533724, 
       0.36514776330987875, -0.02110584708367201, -2.2273600148386, 
       -1.9140306366671893, 1.4655347221064725, -0.0984186593079149, 
       -0.0020599739475298277, 10.022291204402238, -1.7354748642489812, 
       -0.04639623096903192, 0.005442375810891338, 1.95368140234536, 
       0.3251827158863405, -0.004562074592351347, -1.648039484903225, 
       -0.011984570052374107, 0.2174119462809875}}, 
     {{1.05, 1.65, 1.5960499020856331}, {1, -28.574296134637763, 
       8.166107285482365, 8.866443912900063, 0.6809596864106124, 
       -1.3484251862304752, 0.22224659012652032, -22.773102034078693, 
       17.10765168439394, -3.871412220848931, -1.278887620317606, 
       0.309399059131954, -0.015561415134031116, 0., -2.3184674858807908, 
       1.4387814644303711, -0.06295354677952, -0.0032373321256981193, 
       9.28639761695735, -1.6086134446250322, -0.08306763700128648, 
       0.005129904055216228, 1.5717465937435164, 0.3857872125018637, 
       -0.002376361896867344, -1.8175915461434755, -0.021122741741001722, 
       0.27741030410046236}}, {{1.05, 1.625, 1.5963862838009664}, 
      {1, -29.019876837167832, 8.180919418488454, 8.995775278568653, 
       0.7191004738181841, -1.357269792815043, 0.21919184824701984, 
       -23.14993313050973, 17.318875290251142, -3.883755053397278, 
       -1.2950698095811244, 0.31032069931532735, -0.01505111865644656, 0., 
       -2.3497395266943895, 1.4474968896187705, -0.06312899534984112, 
       -0.003403042056767916, 9.379521254967651, -1.6154343819558101, 
       -0.08285979769271565, 0.005229505606374815, 1.57841647362841, 
       0.38498099307357087, -0.002499458739374829, -1.812989778818019, 
       -0.02078396481647822, 0.2752797655192013}}, 
     {{1.05, 1.6, 1.5967197545352974}, {1, -30.21903531682039, 
       10.438670671606111, 8.8408226602598, 0.46074627243777166, 
       -1.4964026029286317, 0.2546813661683429, -23.460412042862984, 
       17.685498422784278, -4.391027306744914, -1.2166870498560542, 
       0.36236529737485906, -0.020991486792472678, -2.2662447529955223, 
       -1.8871839957856693, 1.454653145268173, -0.09779936982992589, 
       -0.0020328617140237142, 9.944469781254954, -1.7247614742055242, 
       -0.046015083327612234, 0.005399441039459644, 1.9444682943227707, 
       0.32306993809155876, -0.004526816447225379, -1.6380420947243792, 
       -0.011920496357532754, 0.21613439450506572}}, 
     {{1.05, 1.5750000000000002, 1.5962023692413276}, 
      {1, -30.45093321893427, 10.454867405916705, 8.911375674815975, 
       0.47382920084723135, -1.5090542410960037, 0.25629955465086723, 
       -23.707695720086914, 17.82856249854212, -4.412098898328154, 
       -1.2283068737487512, 0.3650106555753656, -0.02109651921522565, 
       -2.235789533982152, -1.91220169229432, 1.4653878474105306, 
       -0.09840745620700336, -0.0020604142164115306, 10.023226172447664, 
       -1.7357095993395852, -0.046391422752881675, 0.005442219484805391, 
       1.9540890192746734, 0.32520493317720256, -0.004562020238695936, 
       -1.6482237826458495, -0.011986012492038884, 0.21743742180626552}}, 
     {{1.05, 1.55, 1.5960498301814003}, {1, -28.574296151075014, 
       8.16610726041616, 8.866443912886911, 0.6809596911989219, 
       -1.3484251812002432, 0.2222465888451222, -22.773102053665948, 
       17.107651680806384, -3.8714122135998617, -1.2788876194663976, 
       0.3093990578268613, -0.015561415018798704, 0., -2.3184674840721997, 
       1.4387814623818238, -0.06295354636145406, -0.0032373321233681, 
       9.286397611900773, -1.6086134427606535, -0.08306763701247379, 
       0.005129904033561, 1.5717465952127985, 0.3857872119246161, 
       -0.0023763618719344617, -1.8175915432970386, -0.02112274172908993, 
       0.2774103035139947}}, {{1.05, 1.525, 1.5963861920794624}, 
      {1, -29.01987682873379, 8.180919409287382, 8.99577527467597, 
       0.7191004740381215, -1.3572697904458082, 0.21919184779156803, 
       -23.149933126877595, 17.318875282660578, -3.8837550505776828, 
       -1.2950698086854409, 0.31032069876885415, -0.015051118619491393, 0., 
       -2.349739524994042, 1.447496888608085, -0.06312899518119133, 
       -0.0034030420538902675, 9.379521250457843, -1.6154343811333576, 
       -0.08285979771223559, 0.005229505597082136, 1.5784164741584634, 
       0.38498099291479126, -0.002499458727296058, -1.812989778106265, 
       -0.020783964823704267, 0.275279765402444}}, 
     {{1.05, 1.5, 1.595678034557859}, {1, -29.904128755185628, 
       8.2151329717901, 9.249263878114181, 0.7937277338251103, 
       -1.3710877842705773, 0.21228060808423183, -23.86787392221448, 
       17.73246198275196, -3.907139677625997, -1.3263099336430428, 
       0.31131021635523043, -0.013927666159462, 0., -2.412158341444449, 
       1.4642274070394508, -0.06312407409989634, -0.0037558728073858725, 
       9.56169640689059, -1.6281592854294793, -0.08273759559182367, 
       0.005431174883364144, 1.5884159655948653, 0.3838389409957396, 
       -0.0027330444740348517, -1.8050148526000007, -0.020170303602171365, 
       0.27147021530590143}}, {{1.05, 1.475, 1.595990014001818}, 
      {1, -30.457795945175942, 10.477529011789791, 8.90705478600005, 
       0.46886091838125854, -1.5065982979628447, 0.25600134537849, 
       -23.68683496407873, 17.82669062543917, -4.416505480452125, 
       -1.2265604437915334, 0.3647049384446383, -0.021075720514531625, 
       -2.2545855341452223, -1.9081235437803823, 1.4650603519300573, 
       -0.09838247705594648, -0.0020613958446090664, 10.025310966078598, 
       -1.7362330116709255, -0.04638070058638281, 0.0054418709095007435, 
       1.9549979257394032, 0.32525447186594303, -0.004561899086995788, 
       -1.648634724698961, -0.011989228647786322, 0.21749422572230764}}, 
     {{1.05, 1.4500000000000002, 1.5960499269013417}, 
      {1, -28.57429617563533, 8.166107299519153, 8.866443926028206, 
       0.6809596876583416, -1.3484251905122704, 0.22224659092967142, 
       -22.773102070375675, 17.107651710808785, -3.8714122272132423, 
       -1.2788876226673824, 0.3093990600978472, -0.015561415207016335, 0., 
       -2.3184674898016677, 1.4387814668808592, -0.06295354706946278, 
       -0.0032373321249362322, 9.286397631863437, -1.6086134471312579, 
       -0.08306763698970143, 0.005129904066330821, 1.5717465957470926, 
       0.38578721287257245, -0.00237636191095114, -1.8175915480512435, 
       -0.021122741738476548, 0.2774103043172827}}, 
     {{1.1, 2.5, 1.8611907485283439}, {1, -6.288998338881051, 
       2.732297878547138, 1.8518852121043112, 0.013501162988823631, 
       -0.131650434052755, 0.025298283633088777, -3.778438162187594, 
       3.717140353173088, -0.9939588776657378, -0.21527959117875595, 
       0.03901377897005537, -0.001651252746546492, -0.6732371137330541, 
       -0.37917301227382944, 0.301449105759641, -0.005288769081836767, 
       -0.0006625084273302951, 2.1386550557613027, -0.3697517459172543, 
       -0.024279529848411467, 0.0007855332605931057, 0.3530037459140203, 
       0.09762279038946191, 0.00015485971925287753, -0.4491881126922231, 
       -0.006794969380588863, 0.07487869566102115}}, 
     {{1.1, 2.4000000000000004, 1.861190750528543}, {1, -6.288998337314736, 
       2.7322978774146978, 1.8518852115572224, 0.013501163171838616, 
       -0.13165043376611518, 0.025298283553447945, -3.778438160810549, 
       3.7171403518777084, -0.9939588771916453, -0.21527959107639183, 
       0.039013778892160164, -0.0016512527377324268, -0.6732371137271623, 
       -0.37917301205264253, 0.30144910561079696, -0.005288769055813799, 
       -0.0006625084282974932, 2.138655054959742, -0.36975174577983116, 
       -0.024279529853307422, 0.0007855332601087778, 0.3530037459047707, 
       0.09762279037066857, 0.00015485972014858177, -0.44918811259802666, 
       -0.006794969380828675, 0.07487869564746481}}, 
     {{1.1, 2.3, 1.861190752921372}, {1, -6.288998340458708, 
       2.7322978753855733, 1.8518852124263134, 0.013501163691532422, 
       -0.13165043363746776, 0.0252982834981478, -3.778438164124344, 
       3.717140353138017, -0.9939588768252356, -0.2152795912021958, 
       0.03901377883959146, -0.001651252730419211, -0.6732371123503247, 
       -0.3791730124942781, 0.3014491056212249, -0.005288769027640989, 
       -0.0006625084294575284, 2.138655055259588, -0.3697517457319763, 
       -0.02427952987437645, 0.0007855332597577787, 0.35300374578573585, 
       0.09762279039202507, 0.00015485972154925064, -0.44918811262410363, 
       -0.006794969384502686, 0.07487869565882198}}, 
     {{1.1, 2.2, 1.8611907539588881}, {1, -6.288998338709217, 
       2.7322978714485875, 1.8518852115474238, 0.013501164316458768, 
       -0.13165043308662588, 0.025298283362999035, -3.778438163066192, 
       3.717140350994299, -0.9939588756073506, -0.2152795910707878, 
       0.039013778682180235, -0.001651252716697475, -0.6732371112553421, 
       -0.3791730123496275, 0.30144910533212005, -0.005288768970275154, 
       -0.0006625084299565458, 2.138655053702496, -0.3697517454054407, 
       -0.024279529889252652, 0.0007855332577175393, 0.35300374560379566, 
       0.09762279035402655, 0.0001548597246320504, -0.44918811238514533, 
       -0.00679496938682747, 0.07487869562866689}}, 
     {{1.1, 2.1, 1.8578924418858132}, {1, -5.988005765149644, 
       2.781935681257301, 1.7637111059277208, -0.021432462271226246, 
       -0.13842084563240073, 0.030706358484500297, -3.567393699026263, 
       3.5896853566962217, -1.0032057326309292, -0.20499899600992733, 
       0.04212080237630941, -0.002448544060016796, -0.7290055316419476, 
       -0.3471045399685243, 0.29817200574157926, -0.00695346881038812, 
       -0.00046357834630059375, 2.09854388685515, -0.3704693843027994, 
       -0.022929861741899194, 0.000721651434001015, 0.3651720607684986, 
       0.09592664240523638, 0.00015730580740770954, -0.44669620053597925, 
       -0.006685318025740343, 0.07412368992608481}}, 
     {{1.1, 2., 1.8391323135096689}, {1, -6.218957474519062, 
       2.589240684697267, 1.870924441368524, 0.029884326243493856, 
       -0.14196287642652958, 0.02668642852277043, -3.884846184834662, 
       3.7053490166635275, -0.9660319082798817, -0.2218660207051207, 
       0.04032822037400497, -0.0017553916806792068, -0.5677025915662702, 
       -0.3984572160527237, 0.30059688314650507, -0.005385735334227712, 
       -0.0006524897052857033, 2.106602761560342, -0.3631992568496581, 
       -0.024154920337693862, 0.0007818424898750748, 0.3431810957683113, 
       0.0965174380058674, 0.00015356898939331508, -0.44271477835898687, 
       -0.006724181069134832, 0.07392906705420818}}, 
     {{1.1, 1.4000000000000001, 1.6108767828911672}, 
      {1, -7.855699891355773, 3.4850161666474926, 2.0730383931148566, 
       -0.05179734255913085, -0.160753628451351, 0.027526973561879896, 
       -4.724126547555423, 4.442093131711319, -1.2236609062237158, 
       -0.22227191454520986, 0.05138772570135252, -0.0018216460560564912, 
       -1.1240184722198818, -0.3790551066285115, 0.33885930685188803, 
       -0.012269755991070913, -0.000853205106051543, 2.6405341434478653, 
       -0.43053155181937675, -0.019839927244117005, 0.0011442931553988156, 
       0.41696494557032165, 0.09590230679237846, -0.0004847466193767684, 
       -0.45602141211905917, -0.005303344512356774, 0.06936548608074375}}, 
     {{1.1, 1.3, 1.610876765767687}, {1, -7.855698739373013, 
       3.4850155675028907, 2.0730380543216067, -0.051797327260224145, 
       -0.16075356946116093, 0.027526959330019862, -4.724126320232938, 
       4.4420925185425135, -1.223660720824901, -0.22227185434365881, 
       0.051387711395191576, -0.0018216451609439036, -1.124018407947766, 
       -0.3790549921195422, 0.3388592407140058, -0.01226975568508144, 
       -0.0008532048877831725, 2.640533875288458, -0.430531501601584, 
       -0.019839919284025453, 0.0011442929662949268, 0.41696494497325737, 
       0.09590228502901367, -0.00048474683731831373, -0.4560213412130065, 
       -0.00530334249063041, 0.06936547113013283}}, 
     {{1.1, 1.2000000000000002, 1.6108768180923734}, 
      {1, -7.855693409985273, 3.4850161954969328, 2.0730370242594662, 
       -0.051797627062618846, -0.1607529357305584, 0.027526742467512886, 
       -4.724121568314741, 4.442089493730445, -1.2236602282767346, 
       -0.22227152946453257, 0.051387567738621645, -0.0018216200557524072, 
       -1.1240200515601473, -0.379054169575419, 0.3388589121449101, 
       -0.012269720001068716, -0.0008532093793425966, 2.6405321602831835, 
       -0.43053124193803594, -0.01983990797137996, 0.0011442940090291816, 
       0.416965041667868, 0.09590220981065124, -0.0004847480489543216, 
       -0.45602104666380283, -0.005303335373532628, 0.0693654093278773}}, 
     {{1.1, 1.1, 1.6108711478041309}, {1, -7.789340959767789, 
       3.5024015285467667, 2.0514620335538614, -0.05732389878718139, 
       -0.15959650109231482, 0.02760895811374915, -4.648873428058422, 
       4.403673253710412, -1.2227567779117574, -0.21897128554727643, 
       0.05132307925243963, -0.0018552246619829012, -1.1478874155848957, 
       -0.3690530867336317, 0.3365700458356497, -0.012423693404382928, 
       -0.0008385791410066054, 2.623562262813181, -0.42900641728272465, 
       -0.01950590749343359, 0.0011394534847500384, 0.4176792192605507, 
       0.0951047885379729, -0.0004944780218272669, -0.45318283485846395, 
       -0.005231979308569285, 0.06878695904602714}}, 
     {{1.1, 1.9000000000000001, 1.7810112198939583}, {1, -5.9156006513326025, 
       2.406531820690546, 1.821095892994413, 0.03341707348125482, 
       -0.15192179504857434, 0.029505703939974086, -3.8463126603737186, 
       3.5734408614751505, -0.9213341021541384, -0.2204070055362184, 
       0.04197276231951477, -0.002120448804897874, -0.4660198424575113, 
       -0.3986731860964444, 0.2925574057328016, -0.005985853076243525, 
       -0.0005540504114798574, 2.0167755151245483, -0.34963378140616513, 
       -0.02305268658951739, 0.0007375875792622501, 0.3313885114937209, 
       0.09287029562503162, 0.00015141202919606263, -0.426646329516619, 
       -0.0064815917702899005, 0.07125113457972206}}, 
     {{1.1, 1.875, 1.75557474831685}, {1, -5.945317903876789, 
       2.2993012188753963, 1.8468965642851436, 0.05450649753743766, 
       -0.15309701848596585, 0.027871041109999394, -3.9408883827054835, 
       3.5840382465379035, -0.8962153989814206, -0.22556080600630765, 
       0.04107266928377586, -0.0018490089323388813, -0.3901770932126347, 
       -0.41658414004593275, 0.29082126068959574, -0.005353269152916466, 
       -0.0006204211209997473, 1.9988438401384663, -0.3431327362783173, 
       -0.023298630088815456, 0.0007541343880996032, 0.319079130903078, 
       0.09216051638154447, 0.00014777924007060102, -0.4207026794243897, 
       -0.006430660904507511, 0.07044922310743908}}, 
     {{1.1, 1.85, 1.7239062678002586}, {1, -5.9070543238601205, 
       2.2008318471442463, 1.8515538621158087, 0.06505237928269443, 
       -0.15699552709207806, 0.02810269616037429, -4.0074903433471185, 
       3.5717762333317773, -0.8757276477851155, -0.2285126013366284, 
       0.0413234681840811, -0.0018481846520198948, -0.3215995574641367, 
       -0.4282981716793899, 0.2892178076957168, -0.005265349961654536, 
       -0.0006220966793478584, 1.9781942387402394, -0.338026495826602, 
       -0.02321963843753431, 0.0007508016882518308, 0.31115190382577257, 
       0.09129756363796465, 0.00014851354346954516, -0.41570024367359115, 
       -0.006377286476144634, 0.069723816586256}}, 
     {{1.1, 1.8250000000000002, 1.684325308380009}, {1, -5.869299520727699, 
       2.053470722878235, 1.8540052534367841, 0.08730199915540895, 
       -0.15599401798888435, 0.02642155529195102, -4.066541033609833, 
       3.5404522333947646, -0.8383068036184768, -0.23127714513520867, 
       0.03982335945067956, -0.0016115033216699485, -0.23441866377079854, 
       -0.44194489117221175, 0.28416524938618226, -0.00449218797365936, 
       -0.0006575025754993634, 1.9375824107070245, -0.327789737468724, 
       -0.02327997687773023, 0.0007407540202042526, 0.29670131648050013, 
       0.08969656997838954, 0.00016544990494028627, -0.40579290709763755, 
       -0.006298741924832759, 0.06829733217292876}}, 
     {{1.1, 1.8, 1.6367532769859958}, {1, -5.841136444081486, 
       1.7731341087900057, 1.8553524126102177, 0.14055061617175774, 
       -0.141361274897803, 0.019791096467392837, -4.126802859880009, 
       3.4682937177454933, -0.7579381531088563, -0.23411606818007083, 
       0.03356955134318491, -0.0007749059645466886, -0.0948580784035126, 
       -0.4615774007032341, 0.270855720584741, -0.0018021776568286191, 
       -0.0007713068566680963, 1.849951688076028, -0.3053824886422438, 
       -0.0238942312832094, 0.0007024037844876562, 0.268360253625961, 
       0.08665788323190388, 0.0002453096161443148, -0.3854197693845701, 
       -0.006221746817552531, 0.0654625800407399}}, 
     {{1.1, 1.7750000000000001, 1.6113384956854782}, 
      {1, -7.855683436147196, 3.4170091449007036, 2.0816591570709058, 
       -0.041323061809309856, -0.1587638711760579, 0.026925357297675666, 
       -4.748482870558092, 4.4409395015676845, -1.2085702221616157, 
       -0.22501706967525797, 0.05031965746271285, -0.001726146118923509, 
       -1.0702700325005994, -0.39117858991857896, 0.33831639801815894, 
       -0.011529542424307617, -0.0008655907185895748, 2.627732104193474, 
       -0.42701491413493897, -0.020508726311335566, 0.0011267428457863431, 
       0.40835740566330264, 0.09664519043897826, -0.0004314717672889604, 
       -0.45669261567028585, -0.005461628779271946, 0.07005249213505357}}, 
     {{1.1, 1.75, 1.6109355782038348}, {1, -8.106373591487596, 
       3.405304444601407, 2.1623341393435234, -0.019917439036294525, 
       -0.17091805414217365, 0.02771554779702615, -4.961769257855639, 
       4.56749394246788, -1.2140630522871567, -0.23759747863391584, 
       0.052176003264539805, -0.0016946406727329421, -1.0319968885223176, 
       -0.4204621352190508, 0.3452931047881918, -0.011684273469301832, 
       -0.0009176023589967156, 2.675230732129637, -0.42936497358840336, 
       -0.020817979562294465, 0.0011635342869191522, 0.40255646713305193, 
       0.09697543510187277, -0.00045839529774559023, -0.45469906131393756, 
       -0.005411438203785626, 0.06941813737485865}}, 
     {{1.1, 1.725, 1.6103130930030907}, {1, -7.845888399997428, 
       3.356690180740222, 2.0869627167955374, -0.031732989374794865, 
       -0.15773576822952795, 0.026510182905705473, -4.7652552055800586, 
       4.435931147860417, -1.1946827029824292, -0.22740787570559004, 
       0.049534120501044075, -0.0016561460115055505, -1.0232254585559357, 
       -0.401180454522353, 0.33770892972237493, -0.010957567555844677, 
       -0.000874217490849819, 2.615200269747804, -0.42384774322639834, 
       -0.02100872510765954, 0.0011124792045935227, 0.4012463769091501, 
       0.0971274052185494, -0.000390300696159081, -0.45675871098809046, 
       -0.0055779721281162455, 0.07051145397753097}}, 
     {{1.1, 1.7000000000000002, 1.610876782049538}, {1, -7.8556998407109635, 
       3.4850161612560147, 2.0730383784217814, -0.05179734463242769, 
       -0.1607536264210075, 0.027526973368693423, -4.724126499918898, 
       4.442093103229343, -1.223660901965833, -0.22227191256861725, 
       0.05138772527429388, -0.0018216460481595574, -1.1240184751273932, 
       -0.379055102268207, 0.338859305053419, -0.012269755885385595, 
       -0.0008532050992285207, 2.6405341288524964, -0.4305315500546929, 
       -0.019839927204379847, 0.0011442931470925727, 0.4169649443047109, 
       0.09590230652447962, -0.00048474661106527383, -0.45602141091699144, 
       -0.005303344513762533, 0.0693654859758796}}, 
     {{1.1, 1.675, 1.6111976799156098}, {1, -7.85583612151072, 
       3.421513912983067, 2.080961382046299, -0.04205289469655317, 
       -0.1588230617257282, 0.026959172193820113, -4.746091633172114, 
       4.440854742741107, -1.2095225474632036, -0.22481764128804224, 
       0.05037366723885675, -0.0017317131433985027, -1.073766043234646, 
       -0.390416042433654, 0.33833740650469757, -0.011569696012062597, 
       -0.0008647994012640623, 2.6284560580403094, -0.42720735725946496, 
       -0.020472755098244918, 0.00112762959226013, 0.40878740027676375, 
       0.09660599730482775, -0.0004342473430382591, -0.4566494352354188, 
       -0.005453375969563398, 0.07001578787803688}}, 
     {{1.1, 1.6500000000000001, 1.610887545192446}, {1, -8.108919936986556, 
       3.4065835342286883, 2.1628417813666583, -0.019949267299202825, 
       -0.1710163783829866, 0.027732085627215537, -4.962654085697422, 
       4.568642610043839, -1.2143930812993333, -0.23765500986865687, 
       0.05220201770879096, -0.0016958384984888009, -1.0326075937133226, 
       -0.42055293086183576, 0.3453675087884234, -0.011692836567984257, 
       -0.0009178475548787482, 2.675879992712802, -0.4294333600754589, 
       -0.020816114126152373, 0.001163991397642281, 0.40255867238739323, 
       0.09697703713133587, -0.00045899888266353044, -0.4546881261938301, 
       -0.005410190695056275, 0.0694101794742976}}, 
     {{1.1, 1.625, 1.610310272818033}, {1, -7.84648043612748, 
       3.3576815644666125, 2.086897379393942, -0.03187203478123092, 
       -0.15772565065572605, 0.026517282702546444, -4.7646184581104265, 
       4.4361081787784205, -1.1948915666476947, -0.2273847967194604, 
       0.049539203666502295, -0.0016570747661407237, -1.0238106137901029, 
       -0.40111764776392805, 0.3377297029689739, -0.010960341943186555, 
       -0.0008741204068564622, 2.6154261191933403, -0.4238832557821863, 
       -0.021009132674935448, 0.0011125384200987335, 0.40125024623307076, 
       0.09713342789630912, -0.0003903391104466717, -0.45677990417896847, 
       -0.00557831777447007, 0.07051503904214654}}, 
     {{1.1, 1.6, 1.610876774101198}, {1, -7.855699840422315, 
       3.485016162381235, 2.073038378200645, -0.05179734481374455, 
       -0.16075362644794344, 0.02752697337670809, -4.724126499267927, 
       4.442093103039696, -1.2236609021804334, -0.2222719125086725, 
       0.05138772528973302, -0.0018216460495730558, -1.1240184761659766, 
       -0.3790551020071517, 0.33885930504161743, -0.01226975589756877, 
       -0.0008532050989971802, 2.6405341289276603, -0.4305315500909911, 
       -0.019839927190746003, 0.0011442931473463996, 0.41696494445814686, 
       0.0959023065018852, -0.0004847466119663246, -0.4560214108600579, 
       -0.005303344510288141, 0.06936548595446719}}, 
     {{1.1, 1.5750000000000002, 1.611197675838911}, {1, -7.855836124745306, 
       3.4215139146057436, 2.080961382717892, -0.04205289474049754, 
       -0.15882306194122361, 0.026959172233037336, -4.746091635533342, 
       4.44085474436475, -1.2095225479686502, -0.22481764135228766, 
       0.05037366729739928, -0.001731713148147827, -1.0737660443476276, 
       -0.3904160424127509, 0.33833740660229805, -0.011569696039190273, 
       -0.0008647994007424415, 2.6284560590564934, -0.427207357398293, 
       -0.020472755078211977, 0.0011276295928496038, 0.40878740049479173, 
       0.09660599727959468, -0.00043424734477427024, -0.4566494351700614, 
       -0.005453375963782402, 0.07001578784366931}}, 
     {{1.1, 1.55, 1.6108875427135345}, {1, -8.10891993621564, 
       3.40658353252337, 2.162841781402264, -0.019949267106878082, 
       -0.17101637829068536, 0.027732085607825398, -4.962654085542662, 
       4.568642609731226, -1.214393080910486, -0.23765500991791055, 
       0.052202017674397874, -0.001695838495408392, -1.0326075921795033, 
       -0.420552931176448, 0.34536750877389705, -0.011692836545398193, 
       -0.0009178475553957077, 2.675879992288956, -0.4294333599854727, 
       -0.02081611414906552, 0.0011639913972562618, 0.40255867211837365, 
       0.09697703716639716, -0.00045899888106129506, -0.4546881262766957, 
       -0.005410190701022315, 0.06941017951010428}}, 
     {{1.1, 1.5250000000000001, 1.6103102644883125}, 
      {1, -7.846480436165444, 3.357681565393409, 2.086897379306808, 
       -0.03187203490184695, -0.15772565068901154, 0.02651728270955117, 
       -4.7646184576764945, 4.436108178739431, -1.1948915668232636, 
       -0.22738479668639658, 0.0495392036801453, -0.0016570747670903384, 
       -1.0238106145969146, -0.40111764758751245, 0.33772970296675325, 
       -0.010960341952324443, -0.0008741204067700624, 2.615426119279618, 
       -0.4238832558102702, -0.021009132665227245, 0.0011125384203436008, 
       0.40125024634018874, 0.0971334278796724, -0.00039033911114577717, 
       -0.45677990413119207, -0.005578317771833723, 0.07051503902494402}}, 
     {{1.1, 1.5, 1.6108767776540642}, {1, -7.855699838619049, 
       3.485016137218282, 2.0730383806165515, -0.051797340951563596, 
       -0.16075362553213787, 0.02752697313753216, -4.724126504075818, 
       4.442093101502588, -1.2236608963802735, -0.22227191349319633, 
       0.05138772484983603, -0.0018216460112964034, -1.124018455442679, 
       -0.3790551066857261, 0.33885930482897286, -0.012269755597055532, 
       -0.0008532051042103449, 2.6405341237656605, -0.43053154871658617, 
       -0.019839927471022173, 0.0011442931405428326, 0.41696494083617897, 
       0.09590230684281807, -0.000484746590262769, -0.456021411298612, 
       -0.0053033445783985745, 0.0693654862777141}}, 
     {{1.1500000000000001, 2.65, 2.037678125004412}, 
      {1, -3.292870332665662, 2.829556749102565, 0.9163633342479867, 
       -0.2048839260690248, -0.1332206855968944, 0.04128782934882641, 
       -1.1111252808665872, 2.1289268418161207, -0.8170725807863379, 
       -0.09283570176293986, 0.0459829500978354, -0.004340414745562471, 
       -1.087180009754759, -0.10984711669840201, 0.1911957492312024, 
       -0.014262309241788713, 0.0001834284750791337, 1.3741996228275246, 
       -0.24345872991543355, -0.006900560986957272, 0.0005056729430430271, 
       0.22445056283130427, 0.04899728138983499, -0.000316814861816627, 
       -0.23780316849515193, -0.0026813785522031325, 0.036854933406332495}}, 
     {{1.1500000000000001, 2.55, 2.0376781146124285}, 
      {1, -3.2928703330902263, 2.8295567499991483, 0.9163633343553739, 
       -0.20488392618374468, -0.13322068563883085, 0.041287829354157674, 
       -1.111125280973163, 2.128926842128654, -0.8170725809942695, 
       -0.09283570175835945, 0.04598295011395959, -0.004340414745893111, 
       -1.0871800102821034, -0.10984711662446696, 0.19119574925336807, 
       -0.014262309249745246, 0.00018342847481141633, 1.3741996230640388, 
       -0.2434587299628646, -0.006900560980853039, 0.0005056729435192329, 
       0.2244505629189303, 0.048997281383659434, -0.0003168148626405274, 
       -0.23780316849283478, -0.0026813785499558897, 0.036854933396526166}}, 
     {{1.1500000000000001, 2.45, 2.037678128077583}, 
      {1, -3.292870333731469, 2.8295567515760744, 0.9163633343864817, 
       -0.2048839264717876, -0.13322068579086865, 0.041287829404709514, 
       -1.1111252813837453, 2.1289268426734083, -0.8170725814740598, 
       -0.09283570174308438, 0.045982950166595635, -0.004340414752666839, 
       -1.0871800112637044, -0.1098471164746104, 0.1911957493212415, 
       -0.014262309275482835, 0.00018342847600187655, 1.3741996236413634, 
       -0.24345873008107075, -0.006900560964847838, 0.0005056729437067477, 
       0.22445056309632494, 0.048997281373890055, -0.00031681486380844714, 
       -0.23780316850333025, -0.0026813785469155037, 0.036854933386636014}}, 
     {{1.1500000000000001, 2.3499999999999996, 2.0376781354672264}, 
      {1, -3.2928703332578357, 2.8295567502864682, 0.9163633343602223, 
       -0.20488392624174284, -0.13322068566406103, 0.04128782936199291, 
       -1.111125281083963, 2.128926842189322, -0.8170725810934834, 
       -0.09283570175080962, 0.045982950122786845, -0.004340414747004565, 
       -1.0871800105373557, -0.10984711657973512, 0.1911957492655857, 
       -0.014262309254610939, 0.00018342847499597007, 1.3741996231805866, 
       -0.24345872998720633, -0.006900560977360739, 0.000505672943524193, 
       0.22445056296109941, 0.04899728138044393, -0.0003168148629116614, 
       -0.2378031684879591, -0.0026813785492526485, 0.03685493339301034}}, 
     {{1.1500000000000001, 2.25, 2.0376781040059453}, 
      {1, -3.2928703347509973, 2.8295567536593538, 0.9163633346184482, 
       -0.20488392673750205, -0.13322068589487365, 0.041287829420050395, 
       -1.1111252816694497, 2.1289268433720743, -0.8170725819729836, 
       -0.09283570172196423, 0.04598295020554406, -0.004340414753911153, 
       -1.0871800125149007, -0.10984711628925739, 0.1911957493784449, 
       -0.014262309295728385, 0.00018342847545737485, 1.3741996242264114, 
       -0.24345873019838407, -0.006900560949689031, 0.0005056729448368177, 
       0.2244505633108621, 0.048997281359183985, -0.00031681486580566203, 
       -0.2378031684873701, -0.0026813785419028866, 0.036854933363936214}}, 
     {{1.1500000000000001, 2.15, 2.0353952273683347}, 
      {1, -3.2343545305036985, 2.784261128393171, 0.9067199528499683, 
       -0.20239558339715483, -0.13284018127472316, 0.04149796776244708, 
       -1.1020595960539372, 2.103756752252558, -0.806982870691675, 
       -0.0927432854617361, 0.04572122721366651, -0.0043860550978068, 
       -1.0597120956933215, -0.11170229478892016, 0.1899395271893962, 
       -0.014083884541527947, 0.00020673632388566976, 1.3567487429172755, 
       -0.24119442343979178, -0.00702828460475135, 0.0004840603873349992, 
       0.2218224894207145, 0.04906131476335033, -0.0002849684627913658, 
       -0.23769859747114383, -0.002756570753429904, 0.03719094881306951}}, 
     {{1.1500000000000001, 2.05, 2.016569199986642}, {1, -3.1722437843004396, 
       2.623703934019333, 0.9130178185368653, -0.18284371796594587, 
       -0.132095664511967, 0.04048498638312572, -1.1899986414091726, 
       2.07425294893944, -0.773056846084062, -0.09564653553083789, 
       0.044471091680792676, -0.004271729837682713, -0.9683088766246827, 
       -0.12328442747835149, 0.18619206153414014, -0.013387178312241559, 
       0.0002087233614118759, 1.3178336392969907, -0.23385618578561643, 
       -0.007229496146169677, 0.00045434276260907403, 0.21511845756859638, 
       0.048302125740365985, -0.0002410883421360199, -0.2330147206759954, 
       -0.0027869960120162083, 0.0367176649685165}}, 
     {{1.1500000000000001, 1.45, 1.5828727561750602}, 
      {1, -4.438148555546573, 3.2781633017792853, 1.0441061069654995, 
       -0.2508571149762733, -0.14693170134973613, 0.04187963369236454, 
       -1.703005163334729, 2.5945055680120035, -0.9480522075195595, 
       -0.09589376492332893, 0.05252963914285416, -0.00422772446231887, 
       -1.305293251045832, -0.12913476948289002, 0.2111925012932848, 
       -0.017916145483658136, -0.00001695594984666646, 1.6769016876114078, 
       -0.2709281117130255, -0.004513010553868006, 0.0007674933928354841, 
       0.22929705794125346, 0.04709263813454473, -0.0007466692845970481, 
       -0.2315198932214269, -0.0016193402407666535, 0.031816483160193115}}, 
     {{1.1500000000000001, 1.3499999999999999, 1.5828726245412268}, 
      {1, -4.4381477946551176, 3.2781699968740017, 1.0441052173971637, 
       -0.25085900529804434, -0.14693228426175403, 0.04187992416501181, 
       -1.703005078740329, 2.594507315061365, -0.9480545367851552, 
       -0.09589361749032078, 0.05252989188938599, -0.004227764552913985, 
       -1.3052961793366145, -0.12913430980340365, 0.21119289553014614, 
       -0.017916260753790395, -0.000016948706192090927, 1.67690415502568, 
       -0.2709287397201028, -0.004512964203298769, 0.0007674935221111278, 
       0.2292977817929887, 0.04709268230532471, -0.0007466722803247399, 
       -0.2315203303488758, -0.0016193377526194561, 0.031816532698469006}}, 
     {{1.1500000000000001, 1.25, 1.5828726154461368}, 
      {1, -4.438156080509911, 3.2781494365514057, 1.0441090167484048, 
       -0.25085294814854914, -0.14693042306811582, 0.04187902206767521, 
       -1.7030084931992395, 2.594504272192389, -0.9480476464355535, 
       -0.09589417646282128, 0.052529111552023146, -0.00422764289396695, 
       -1.3052870380888022, -0.1291360464285552, 0.21119180525706338, 
       -0.017915906305071456, -0.000016970084410284384, 1.6768975713142311, 
       -0.2709269472801749, -0.004513114030100819, 0.0007674926566750663, 
       0.22929566453937603, 0.04709257640016889, -0.0007466625358775111, 
       -0.2315191214202735, -0.0016193476273289175, 0.03181640085920114}}, 
     {{1.1500000000000001, 1.15, 1.5828726758059193}, 
      {1, -4.438146997432897, 3.2781698913333805, 1.0441049932166315, 
       -0.2508590284102397, -0.14693237843821783, 0.04187996203666677, 
       -1.7030047680772966, 2.5945070529876704, -0.9480545223713853, 
       -0.09589361841413128, 0.05252991440970179, -0.004227769834238683, 
       -1.3052960028583949, -0.12913431329786293, 0.21119289919651055, 
       -0.017916269425356075, -0.00001694733790363263, 1.6769040616981572, 
       -0.2709287339233413, -0.004512958622903026, 0.0007674929851187651, 
       0.22929774707473435, 0.04709267477080934, -0.0007466720509327512, 
       -0.23152030355584788, -0.001619337501605069, 0.031816528842931284}}, 
     {{1.1500000000000001, 1.95, 1.9508015387265714}, 
      {1, -3.0775072936692283, 2.371610319243459, 0.9205705727229666, 
       -0.1521835793463193, -0.12965203723807167, 0.03785140658944435, 
       -1.3273946458914614, 2.021009060008072, -0.7175153100642365, 
       -0.09899333955009448, 0.04216986384094106, -0.003944742028844239, 
       -0.8290777775229429, -0.13898655996308623, 0.1788353130616911, 
       -0.012306474423152093, 0.0001701380244667042, 1.2523450931683355, 
       -0.22102992486116696, -0.007300124319185252, 0.00043435118364533275, 
       0.2031234140440023, 0.046410239066296634, -0.00021369650776447953, 
       -0.2229054776157044, -0.002708029271167038, 0.03524646259881135}}, 
     {{1.1500000000000001, 1.9249999999999998, 1.9214947983746136}, 
      {1, -3.005631064004909, 2.263406222409236, 0.9083692911357414, 
       -0.13980573420408268, -0.12552621557958663, 0.0363012681188514, 
       -1.342562363081621, 1.974937684033591, -0.690440751555695, 
       -0.0983328102298726, 0.040500899258411514, -0.0037751913475491806, 
       -0.7788075862513859, -0.14053036986324283, 0.17398717062537117, 
       -0.011658716641215388, 0.0001602140340893268, 1.2156716853742462, 
       -0.21446990619314496, -0.0073344388794840945, 0.00041407278236702775, 
       0.1983446397359361, 0.04544096458795082, -0.00018800427453786076, 
       -0.21801329587556892, -0.0026885157485231634, 0.03457583721610726}}, 
     {{1.1500000000000001, 1.9, 1.8857228371515036}, {1, -2.9322179914738453, 
       2.1660974090284006, 0.8972316837891409, -0.12986589700598627, 
       -0.12279521216083744, 0.034963388242791875, -1.3629662250327255, 
       1.9320776741669616, -0.666727400583632, -0.09755556188266126, 
       0.03927850145567943, -0.0036271185233056496, -0.7332876002441768, 
       -0.14119575196076106, 0.16960678017238318, -0.011235670560305795, 
       0.0001473214231558636, 1.182112069375172, -0.20872919891029396, 
       -0.007215068362302401, 0.00040427943121244337, 0.1945609575993236, 
       0.044361624055793365, -0.00018191807024889615, -0.21320071562749704, 
       -0.002626712803895891, 0.0338083279426624}}, 
     {{1.1500000000000001, 1.875, 1.8399267801999513}, 
      {1, -2.8455246050701373, 2.059827897189354, 0.8809300006182288, 
       -0.11956473051528113, -0.11934414201675989, 0.03344699891461662, 
       -1.3744984706524341, 1.8791289717170374, -0.639893256174651, 
       -0.09617493280408675, 0.03784931630935981, -0.003461106241054533, 
       -0.6851856156907633, -0.14091814140959302, 0.16434246107767025, 
       -0.010757320536170437, 0.00013387386381801168, 1.142590664222819, 
       -0.20193252374005463, -0.007056624228189202, 0.0003923781216911267, 
       0.1897531535030345, 0.043053176484214764, -0.00017492559758546593, 
       -0.20727895781693542, -0.0025512994607727484, 0.03286500036587929}}, 
     {{1.1500000000000001, 1.8499999999999999, 1.7854025885633784}, 
      {1, -2.7451339702650444, 1.9403281219938184, 0.8614337363082764, 
       -0.10820153466389966, -0.11544293931837868, 0.031723529239659584, 
       -1.3848650307736117, 1.8176371189906906, -0.6094711954231724, 
       -0.0944684714451175, 0.03624266360948649, -0.0032719841257848725, 
       -0.6314263240436565, -0.1402731460753596, 0.15828289041264312, 
       -0.010229627552316222, 0.00011794778801126124, 1.097235394919219, 
       -0.19414571745256387, -0.0068559390758996894, 0.00037982990019071845, 
       0.1841870396030528, 0.041523108109076244, -0.0001689825810147429, 
       -0.20038006691253385, -0.00245923683856292, 0.03175527145716888}}, 
     {{1.1500000000000001, 1.825, 1.7205184844013321}, 
      {1, -2.880369688038939, 1.8048698095507003, 0.9173816814623222, 
       -0.07785920835073716, -0.11669852573192692, 0.028745648266954662, 
       -1.5785520350041526, 1.8664214953847311, -0.5804710174399949, 
       -0.10234979715337929, 0.03489761709675947, -0.002789413536899149, 
       -0.5396673934645436, -0.16470673401342406, 0.15664341550162436, 
       -0.009391561923994245, -8.180762225114294*^-6, 1.0882933958909422, 
       -0.1869105049104823, -0.007067724138946358, 0.00042684296301424536, 
       0.17123552304077702, 0.04025597445459979, -0.00021173308564117249, 
       -0.19139765428487782, -0.0022704241543383226, 0.02988090286684924}}, 
     {{1.1500000000000001, 1.7999999999999998, 1.644205002248876}, 
      {1, -2.7729456745854524, 1.665120337852204, 0.8941697814974988, 
       -0.06369736705637627, -0.11253464034459426, 0.026656459394038292, 
       -1.594435783162173, 1.7945459844200313, -0.5440736211331605, 
       -0.10027842597843374, 0.033068797531810246, -0.0025553332320726193, 
       -0.4794368825027539, -0.16338562029244072, 0.14915793752925802, 
       -0.008830403707166132, -0.000030892811886600194, 1.0350417198156232, 
       -0.17730686129970824, -0.006700611706663273, 0.00041615163469329485, 
       0.16441734604545452, 0.038068162773796634, -0.00021609979369278405, 
       -0.18156068972200812, -0.0021083553821687104, 0.028133229902569536}}, 
     {{1.1500000000000001, 1.775, 1.584742796600647}, 
      {1, -4.281794882319569, 3.2440250318179484, 1.001359146110089, 
       -0.2467217049122092, -0.14102090783422813, 0.040544056260799086, 
       -1.5445651922339465, 2.4954394282634444, -0.9263844002537562, 
       -0.09101998767244521, 0.05073392986597003, -0.0040943985550749105, 
       -1.3149373038117769, -0.1147395155625414, 0.20431617988103998, 
       -0.017369927767876707, -0.000015823138272848376, 1.6208955793847741, 
       -0.263618822277273, -0.004343682862494495, 0.0007433515553786775, 
       0.22550347363042578, 0.04567721767203056, -0.0007234904404875026, 
       -0.2248599753729842, -0.0015710594793156007, 0.0308590333830804}}, 
     {{1.1500000000000001, 1.75, 1.584495641933488}, 
      {1, -4.419736045088924, 3.258126421557683, 1.043131216476859, 
       -0.24747154682592684, -0.14644890790452042, 0.041562384605740736, 
       -1.6984955127601904, 2.583722350079028, -0.9422158888001254, 
       -0.09606087328595601, 0.05220763820028975, -0.004187119540184324, 
       -1.2962755558168517, -0.12942361902592311, 0.21022291253343584, 
       -0.017767110313574898, -0.000021555402594070653, 1.667492899454915, 
       -0.2694405108643432, -0.004537145544911736, 0.0007642324674049816, 
       0.22818598701990717, 0.046891858890391595, -0.0007411798033264328, 
       -0.23038115340523324, -0.001616331242494665, 0.03166628843763093}}, 
     {{1.1500000000000001, 1.7249999999999999, 1.5837619347515741}, 
      {1, -4.5401441499614394, 3.2679506500319078, 1.0796769178058587, 
       -0.24742450628501833, -0.15108461054026306, 0.04238270378129101, 
       -1.832788627376169, 2.6601526303881724, -0.9552315468092636, 
       -0.10054133659839218, 0.053432613092319656, -0.004258511969994933, 
       -1.2786294961273854, -0.14247097698448696, 0.2152783346053853, 
       -0.018083813417316606, -0.000028187360451423097, 1.7074941657630045, 
       -0.27434314490063655, -0.004718238744447171, 0.0007822808354227291, 
       0.23030556371432176, 0.04793933641796604, -0.0007557178737293525, 
       -0.235077464841648, -0.0016565764451123102, 0.032357294768733016}}, 
     {{1.1500000000000001, 1.7, 1.58268955965857}, {1, -4.689468061521393, 
       3.281557281816898, 1.1244774937436317, -0.2473642239847974, 
       -0.15681808247526371, 0.043401731225140114, -1.996865622635222, 
       2.7546189998613295, -0.9715003456933533, -0.10606764448634533, 
       0.05495030893722795, -0.004347068551437004, -1.2575726507872078, 
       -0.1585168875347004, 0.22155398676506724, -0.018477318419466805, 
       -0.00003647575991520402, 1.7573568382302387, -0.280460068416899, 
       -0.004942999607902643, 0.0008047421386449676, 0.23295348109755526, 
       0.04924327440571801, -0.0007738127779101703, -0.24092332109119374, 
       -0.001706664643671169, 0.033217207853415795}}, 
     {{1.1500000000000001, 1.6749999999999998, 1.5827915498324947}, 
      {1, -4.29623518459377, 3.2557120753331255, 1.0022363975194433, 
       -0.24839352055301217, -0.14105378201535118, 0.04064333832305366, 
       -1.5476957551391075, 2.50248703478452, -0.9296156271602745, 
       -0.09092563915509796, 0.050848571881455945, -0.00410673032961299, 
       -1.3203614111433208, -0.11469290527656349, 0.20483385661407155, 
       -0.017427044268184307, -0.000015293821329322425, 1.6267161837176483, 
       -0.26442238676561525, -0.004345410886497219, 0.0007454222820791958, 
       0.2259715851871353, 0.045801727509643016, -0.0007259956492781146, 
       -0.22548690718580483, -0.0015743873980001526, 0.030945461488125058}}, 
     {{1.1500000000000001, 1.65, 1.5828726863068232}, 
      {1, -4.4381506217488775, 3.278162720535138, 1.0441066715317726, 
       -0.2508567670603017, -0.14693173263340645, 0.04187962254461451, 
       -1.7030060010171475, 2.5945061855461593, -0.9480520501859427, 
       -0.09589386136461064, 0.05252962823081611, -0.004227722210814697, 
       -1.3052928946234525, -0.12913496431110189, 0.21119251676598486, 
       -0.01791613549756718, -0.000016956396886682778, 1.6769017627918976, 
       -0.2709280892406932, -0.004513018470713848, 0.0007674932819184116, 
       0.229296981633281, 0.04709264384600251, -0.0007466687918448105, 
       -0.2315198809409929, -0.0016193413060711708, 0.031816483579052784}}, 
     {{1.1500000000000001, 1.625, 1.5832265662949472}, 
      {1, -4.55623462655302, 3.2781732508212276, 1.081637476586855, 
       -0.24849348834867055, -0.15111467313203739, 0.04243420677920715, 
       -1.8375981767841179, 2.6679445031103395, -0.9580790925185894, 
       -0.10060648080678897, 0.05351394485677266, -0.004263315725672083, 
       -1.283135318017408, -0.14274282451745493, 0.21579924592215477, 
       -0.018118778527712258, -0.00002929906263747575, 1.7131677602453796, 
       -0.27508356377596704, -0.004734990575800549, 0.0007845043726884706, 
       0.23069791193774128, 0.04807214205882379, -0.0007576076402530206, 
       -0.2356876144868075, -0.0016614396692617303, 0.03244428462522391}}, 
     {{1.1500000000000001, 1.5999999999999999, 1.5826895432755403}, 
      {1, -4.690069827950466, 3.2819355058581277, 1.1245605474090674, 
       -0.24740249404579176, -0.15682158696598653, 0.043404068765977306, 
       -1.9970654058945778, 2.7549197592604098, -0.9716078658741091, 
       -0.10607167719928558, 0.054953821225232055, -0.004347288851447436, 
       -1.2577345060783864, -0.15852954766058605, 0.22157455060285444, 
       -0.018478737172810077, -0.00003651405387393104, 1.757571185410086, 
       -0.2804885777787428, -0.004943638962998791, 0.0008048278189494075, 
       0.2329694600967608, 0.04924839999069127, -0.0007738864733525963, 
       -0.24094701193132465, -0.0017068515554254078, 0.03322057590520769}}, 
     {{1.1500000000000001, 1.575, 1.5827915493086055}, 
      {1, -4.2962351858130905, 3.255712073194421, 1.0022363979970037, 
       -0.2483935198927086, -0.1410537818385768, 0.04064333823236879, 
       -1.5476957556502282, 2.502487034600155, -0.9296156264533617, 
       -0.09092563922626652, 0.05084857180320104, -0.004106730317314166, 
       -1.3203614101875896, -0.11469290548011514, 0.2048338565088618, 
       -0.017427044232050295, -0.000015293823491659314, 1.6267161830880563, 
       -0.2644223865855943, -0.00434541090197885, 0.0007454222819837794, 
       0.22597158496354963, 0.0458017274992026, -0.0007259956482833183, 
       -0.2254869070616442, -0.0015743873989726787, 0.030945461474438513}}, 
     {{1.1500000000000001, 1.5499999999999998, 1.5828726805388302}, 
      {1, -4.4381506160367294, 3.2781627293146816, 1.0441066693368584, 
       -0.250856769766651, -0.14693173338174806, 0.041879622928830455, 
       -1.7030059980861703, 2.59450618584776, -0.9480520530338247, 
       -0.09589386105195265, 0.052529628556504684, -0.0042277222631877985, 
       -1.3052928987204557, -0.12913496338310282, 0.2111925171758106, 
       -0.017916135648908173, -0.00001695638741221428, 1.6769017651620497, 
       -0.27092808996110074, -0.0045130184023826495, 0.0007674932820114927, 
       0.2292969825517064, 0.04709264387770443, -0.0007466687958300547, 
       -0.23151988141225532, -0.001619341301093352, 0.031816483628206264}}, 
     {{1.2, 2.8, 2.199495686388836}, {1, -2.0837230420251647, 
       2.359747684203936, 0.5090394980835484, -0.20343077502739218, 
       -0.11383890555411275, 0.040128610454362, -0.3111102796255229, 
       1.4474426040791328, -0.6352443181101571, -0.05017639789730337, 
       0.03938555513264489, -0.0044634669139079495, -0.9476234860484204, 
       -0.053044901504416576, 0.1354007980469243, -0.013426186764293713, 
       0.00042683172638032505, 1.0051696272392547, -0.17157293034621127, 
       -0.002602108909536636, 0.000292664294103754, 0.13577357371828885, 
       0.031299968155490784, -0.0002604572165782476, -0.1524041307345419, 
       -0.0016388522253298014, 0.023999627559906877}}, 
     {{1.2, 2.7, 2.199495686255104}, {1, -2.083723042027866, 
       2.3597476842077887, 0.509039498083915, -0.20343077502728438, 
       -0.11383890555354009, 0.04012861045411186, -0.31111027962581367, 
       1.447442604079066, -0.6352443181104575, -0.0501763978970358, 
       0.039385555132506335, -0.004463466913872675, -0.9476234860543159, 
       -0.053044901502842176, 0.13540079804665442, -0.013426186764271755, 
       0.0004268317263720647, 1.0051696272397534, -0.17157293034629278, 
       -0.0026021089094863366, 0.0002926642941074399, 0.13577357371973403, 
       0.03129996815534381, -0.0002604572165841474, -0.1524041307340794, 
       -0.0016388522253038026, 0.023999627559690834}}, 
     {{1.2, 2.5999999999999996, 2.199495686049631}, {1, -2.0837230420593364, 
       2.3597476842821457, 0.5090394980949106, -0.20343077503779355, 
       -0.11383890556121906, 0.04012861045600603, -0.31111027962627386, 
       1.4474426041079511, -0.6352443181302669, -0.05017639789807084, 
       0.03938555513473828, -0.0044634669140613025, -0.9476234860845879, 
       -0.053044901502054286, 0.1354007980502584, -0.013426186765149886, 
       0.00042683172637805603, 1.005169627260124, -0.17157293035041943, 
       -0.002602108909120193, 0.00029266429413911263, 0.13577357372162005, 
       0.03129996815540937, -0.00026045721663854604, -0.1524041307351225, 
       -0.0016388522252139416, 0.02399962755961211}}, 
     {{1.2, 2.5, 2.199495686310256}, {1, -2.083723042030373, 
       2.359747684205361, 0.5090394980882488, -0.20343077502701382, 
       -0.11383890555467192, 0.040128610454316836, -0.3111102796282931, 
       1.4474426040843176, -0.6352443181106148, -0.05017639789806146, 
       0.039385555132715175, -0.004463466913881281, -0.9476234860435623, 
       -0.053044901506843635, 0.13540079804743338, -0.01342618676425816, 
       0.0004268317263668892, 1.0051696272400115, -0.17157293034621263, 
       -0.0026021089096339893, 0.00029266429411178125, 0.1357735737167381, 
       0.03129996815571463, -0.0002604572165813391, -0.15240413073511322, 
       -0.0016388522253467824, 0.02399962756009012}}, 
     {{1.2, 2.4, 2.199495686404625}, {1, -2.0837230420422435, 
       2.359747684241645, 0.5090394980912621, -0.20343077503218573, 
       -0.11383890555839032, 0.04012861045531189, -0.3111102796262835, 
       1.4474426040949007, -0.6352443181200637, -0.0501763978981921, 
       0.039385555133802326, -0.004463466913986025, -0.9476234860628654, 
       -0.05304490150460616, 0.13540079804887004, -0.01342618676471685, 
       0.0004268317263753652, 1.005169627249266, -0.17157293034826093, 
       -0.0026021089093822033, 0.0002926642941234761, 0.13577357371898688, 
       0.03129996815557147, -0.00026045721660790535, -0.15240413073511, 
       -0.0016388522252845823, 0.023999627559866173}}, 
     {{1.2, 2.3, 2.1994956865206765}, {1, -2.0837230420452797, 
       2.3597476842471896, 0.5090394980907387, -0.2034307750328588, 
       -0.11383890555848003, 0.040128610455341655, -0.3111102796282554, 
       1.447442604096509, -0.635244318121427, -0.05017639789798456, 
       0.03938555513386076, -0.004463466913992049, -0.9476234860679495, 
       -0.05304490150347275, 0.13540079804891028, -0.013426186764769673, 
       0.0004268317263758909, 1.0051696272516322, -0.17157293034864413, 
       -0.0026021089093208657, 0.00029266429412467545, 0.1357735737202228, 
       0.03129996815549027, -0.0002604572166127679, -0.15240413073505585, 
       -0.0016388522252684648, 0.023999627559763863}}, 
     {{1.2, 2.2, 2.1986192148747064}, {1, -2.076279992099371, 
       2.382921832181689, 0.5005619050471497, -0.20683281631007114, 
       -0.11369655875195601, 0.04015013336288842, -0.3044848200260975, 
       1.438453233303496, -0.6395374740893791, -0.047908871085330915, 
       0.03958105715313178, -0.004496433692280879, -0.9821820442606507, 
       -0.04227563506981847, 0.1342459036443869, -0.013759608499516376, 
       0.0004413997547104396, 1.0071819828066693, -0.17260853576295665, 
       -0.002061220860860639, 0.0002927983785473047, 0.14371455946483802, 
       0.030210507051742223, -0.00028948470583704475, -0.14954183444424, 
       -0.0014845918856342363, 0.022848780107767506}}, 
     {{1.2, 2.1, 2.1818381491523904}, {1, -1.931622305254514, 
       2.1994859425220525, 0.48559865588924983, -0.18677502540914123, 
       -0.10230893710059458, 0.03631850086554926, -0.3240759664383637, 
       1.3594420288274147, -0.5951952776331361, -0.04631000736537516, 
       0.035980692776443855, -0.004102352784205174, -0.8995033886433087, 
       -0.04299008253909205, 0.12655074335339828, -0.01243082892117636, 
       0.00040834955124354285, 0.948510598464493, -0.16368679185880838, 
       -0.002380044242754951, 0.00026168809110331526, 0.13979465831207372, 
       0.029525139072788108, -0.0002377487068723624, -0.14653968576884338, 
       -0.001541761757281996, 0.022771405854110756}}, 
     {{1.2, 1.5, 1.5376437464194894}, {1, -1.9553361435384857, 
       2.7592608848904243, 0.24426974875840957, -0.32574866265215724, 
       -0.10951017033876623, 0.04498383274664214, -0.07769603949376906, 
       1.2904928747740578, -0.7170018964579524, -0.006902022823493908, 
       0.04546953762359934, -0.0053562221227914245, -1.2585081450993956, 
       0.04070053490185619, 0.12399266148503005, -0.01913465399650682, 
       0.0005914861553248091, 1.0341899754775767, -0.17401698318597175, 
       0.003668126676105117, 0.00039251510980008056, 0.1376491172513919, 
       0.02029234103133015, -0.0006872086112883169, -0.11333884426754491, 
       -0.00002109401441732307, 0.013619946829758119}}, 
     {{1.2, 1.4, 1.5376437224981052}, {1, -1.9553427800090057, 
       2.759262793547636, 0.2442728696275312, -0.3257479338936835, 
       -0.10950962341183691, 0.04498349956692111, -0.07769893964080664, 
       1.2904961984661278, -0.7170019358808247, -0.0069022273270070095, 
       0.04546937078554196, -0.005356175656168588, -1.2585082167108348, 
       0.040700046455300905, 0.12399270433035109, -0.019134581500425265, 
       0.0005914742125436275, 1.0341909059920344, -0.1740169978513345, 
       0.00366807687796482, 0.00039251982445624484, 0.13764916757911216, 
       0.020292402745246088, -0.000687210947948406, -0.1133390241072092, 
       -0.000021094132252130662, 0.013619962757928594}}, 
     {{1.2, 1.3, 1.5374719883967916}, {1, -1.9695255439084614, 
       2.846392005572314, 0.24082450616345946, -0.3427622629073055, 
       -0.12482253150605811, 0.050165261088008534, -0.05751620744063571, 
       1.3092982234886785, -0.7432476774244438, -0.007681668517289838, 
       0.04973135747249977, -0.005947201436636519, -1.3062356535820951, 
       0.04604971019881866, 0.1287776740503425, -0.020788452543352806, 
       0.0006814332491644548, 1.0570978557025132, -0.18001978863807885, 
       0.004465560591931134, 0.000401373566554178, 0.14267895492215238, 
       0.020026363417601053, -0.0007411739716903603, -0.11407720660925673, 
       0.00009663928374439778, 0.013401607223432095}}, 
     {{1.2, 1.2, 1.5372409142270043}, {1, -1.9943417128564078, 
       2.8698189529185587, 0.2471485429999159, -0.34454277711997244, 
       -0.1283205520893746, 0.051123633927013065, -0.05886246126754566, 
       1.3227138614560625, -0.7496789496280686, -0.008716764412595649, 
       0.05057433541012816, -0.0060457263778651935, -1.317056100542965, 
       0.04571758511448581, 0.13030143207570571, -0.02106124862261774, 
       0.0006933072448822653, 1.0654210561905164, -0.1817207828057204, 
       0.004532561737263616, 0.000404424837824686, 0.14430849816716232, 
       0.020176363550412853, -0.0007484034720739584, -0.11501596108466261, 
       0.00010005757966392975, 0.013500709715611094}}, 
     {{1.2, 2., 2.11120643621507}, {1, -1.7078511907990626, 
       1.9192947597054357, 0.466173617941571, -0.15322920820712999, 
       -0.09375762044567973, 0.032244006844061646, -0.3233135615491415, 
       1.2254245685830494, -0.5230541694109978, -0.04645587003470153, 
       0.03181177284978606, -0.003593172799720938, -0.7693210140941216, 
       -0.046299455743613466, 0.11441786044488304, -0.0106058165298518, 
       0.0003479050145231945, 0.840431703216701, -0.14665419019311357, 
       -0.002714446313220516, 0.00022686665973705358, 0.12762041197557583, 
       0.027552337597773358, -0.00017492838661104667, -0.13592214645255804, 
       -0.0015386552194437493, 0.021552370457837748}}, 
     {{1.2, 1.975, 2.0793566063154865}, {1, -1.718464649634758, 
       1.8553563843477263, 0.4807941359263173, -0.14503648879270964, 
       -0.09742379857495967, 0.03251169098209701, -0.39683825761549507, 
       1.2311132018824937, -0.5121742844600417, -0.0493664684736336, 
       0.03206114454691196, -0.003585720949672608, -0.7293534831736644, 
       -0.05383345415181852, 0.11412100263816742, -0.010520913667220404, 
       0.00034135215121983614, 0.8323812258078338, -0.14460363255903208, 
       -0.0027393375418275326, 0.00022720960255431073, 0.1248803083215416, 
       0.02727416492851654, -0.00017368263592343003, -0.1342000556158507, 
       -0.0015224349179741687, 0.021294486943063955}}, 
     {{1.2, 1.95, 2.0401583912408383}, {1, -1.7138500220895763, 
       1.7810471283071698, 0.49206145495216136, -0.13583149127657018, 
       -0.10094919929797411, 0.032693550785355865, -0.46374179188849135, 
       1.227108711051551, -0.49810154376646726, -0.052016195267632605, 
       0.03219392871065216, -0.003568053443225193, -0.6862264300823679, 
       -0.060465135811061776, 0.11309412697646058, -0.010398744283007631, 
       0.0003349765403798126, 0.8181329170894578, -0.14167690313102596, 
       -0.002722196179121293, 0.00022561109896948218, 0.12177184282835228, 
       0.026781898741957248, -0.00017197061822890285, -0.13153864936486717, 
       -0.0014922152401870517, 0.02086897948380085}}, 
     {{1.2, 1.9249999999999998, 1.9892134357566826}, {1, -1.7045010233656592, 
       1.788926460115865, 0.49452544997192155, -0.14042765747557776, 
       -0.11173454075870741, 0.03515956595020847, -0.5045357482798205, 
       1.226768362515296, -0.504020567328395, -0.05277755040679815, 
       0.034678887210423684, -0.003833999022406228, -0.6990834257503474, 
       -0.055424050951080446, 0.11380202231081181, -0.011446826485294109, 
       0.00037202218950689093, 0.8186900005395741, -0.1429087762542419, 
       -0.0018348870349144922, 0.00023905916734748596, 0.12647265049633055, 
       0.025314291040057044, -0.0002328411459371988, -0.12706750398319286, 
       -0.0012644839569381006, 0.019449246894727806}}, 
     {{1.2, 1.9, 1.9286317988108201}, {1, -1.6694753638685984, 
       1.6896359509343464, 0.49729063387990674, -0.12888211269277447, 
       -0.1137781718664996, 0.03488148595002408, -0.5553559978235293, 
       1.201136817388944, -0.48210777171203073, -0.0546357175755672, 
       0.034306180663566554, -0.003765434329563284, -0.6465000110681758, 
       -0.06071563074396372, 0.11100037691271954, -0.011148810214798197, 
       0.00036177962886711974, 0.790407064837756, -0.13776980399825256, 
       -0.0017954746183194684, 0.00023261248828807527, 0.1216118664713372, 
       0.024448931725330792, -0.00022576901731209784, -0.1225387129597908, 
       -0.0012200479036257154, 0.01875601412851623}}, 
     {{1.2, 1.875, 1.8566154271091362}, {1, -1.5906934124956833, 
       1.5815908024679461, 0.4874806204494252, -0.11856269991700483, 
       -0.11860229802248756, 0.03573749575201174, -0.5812533206898287, 
       1.155523607167977, -0.4580071009099381, -0.05619211822588265, 
       0.03449291844754606, -0.003830693877990817, -0.5908131238444295, 
       -0.06426558370828707, 0.10789544848209552, -0.011010456314957949, 
       0.0003823928138759687, 0.7546337491778566, -0.13220698572550843, 
       -0.0016914934068153417, 0.00021255435547583147, 0.1163274138057294, 
       0.02356471550035388, -0.00020545755159245352, -0.11814013518630084, 
       -0.0012079880431564143, 0.01826228372985017}}, 
     {{1.2, 1.85, 1.7736823199502394}, {1, -0.9544960606126214, 
       1.2465929725221083, 0.3152040583032353, -0.10567648195088557, 
       -0.08849210189191081, 0.027877562956174173, -0.37604153903593984, 
       0.8103295103546836, -0.35306211671797105, -0.036114096442590594, 
       0.026700256279474283, -0.0030200987312863584, -0.4754267857570897, 
       -0.03398152486938525, 0.07917804313244912, -0.008909979329791132, 
       0.00030938685192530155, 0.5558428950362564, -0.09812794290687663, 
       -0.0006102015416999801, 0.0001692136959013614, 0.08384007745476119, 
       0.016319162309388187, -0.00019535457930269413, -0.08226091909015808, 
       -0.0007333346864959655, 0.012314512939092094}}, 
     {{1.2, 1.825, 1.6798598514401963}, {1, -0.9336946754248288, 
       1.1366918154935204, 0.31864140460038065, -0.09237887632461934, 
       -0.08987205416957052, 0.027303871439193144, -0.4306298018920969, 
       0.7835520840878114, -0.32825369061096193, -0.038072531398413885, 
       0.026079972015790355, -0.002916369219169634, -0.4170442797669506, 
       -0.040123778793302395, 0.07594342820168623, -0.008509050016330929, 
       0.000293960140533186, 0.5246980468927761, -0.0923392193300952, 
       -0.0006060307603332193, 0.000162037768935819, 0.07837181329735138, 
       0.015413182477569506, -0.00018561556465723542, -0.07745253131409414, 
       -0.0006912681192674425, 0.011598817756148625}}, 
     {{1.2, 1.7999999999999998, 1.5736123026299171}, {1, -0.9661491482902587, 
       0.9703141761902876, 0.34229051928649196, -0.06626879095880073, 
       -0.08158586423838915, 0.022946117560028113, -0.5323846080338771, 
       0.770171168785868, -0.2880251290476586, -0.041241901416783175, 
       0.0227891847777903, -0.002349607386424873, -0.31888009356920766, 
       -0.055895354307418245, 0.07070872491253077, -0.0070367598525660335, 
       0.00018605522747854104, 0.48482732031258924, -0.08271454704794809, 
       -0.0011697648991138864, 0.00017384924627652295, 0.06649773352702433, 
       0.01473114036217226, -0.0001683107268673799, -0.07159228516076326, 
       -0.0006761673796876693, 0.010839741605082606}}, 
     {{1.2, 1.775, 1.537700928912818}, {1, -2.0414024381156266, 
       2.848834164333463, 0.2666021441634326, -0.34010540713682685, 
       -0.1253419832851276, 0.04952993967581228, -0.1363147515514668, 
       1.354128287237137, -0.7477788598147694, -0.010336938815304232, 
       0.0497314117349989, -0.005835030164557591, -1.291523887509127, 
       0.03737292884628295, 0.13093522830418458, -0.02067813466327641, 
       0.000642081585053129, 1.0767913787211247, -0.1816018063153275, 
       0.004223639227301082, 0.00042254814150795696, 0.14186607509312993, 
       0.02061278317662391, -0.0007528094534439681, -0.11607171449820591, 
       0.00007879691696225044, 0.013700267616558078}}, 
     {{1.2, 1.75, 1.5373954074214269}, {1, -2.132842929367415, 
       2.8878970873740277, 0.29235496850623516, -0.34296308412023935, 
       -0.14574353923621147, 0.05527025241171986, -0.1981710153919903, 
       1.4089450642540424, -0.7650638406717518, -0.017022289613593568, 
       0.054056356312863825, -0.006391828449001233, -1.2958269707455605, 
       0.027534965541903, 0.13708479742403273, -0.021848287496776225, 
       0.0007145518833564423, 1.1053826908174569, -0.18580891905222272, 
       0.004466252685652861, 0.0004223663348427524, 0.14109126430161126, 
       0.020890870216951556, -0.0007651866068525714, -0.11673240757152836, 
       0.00008184093483626126, 0.013772068119190354}}, 
     {{1.2, 1.725, 1.53692362909489}, {1, -2.036700171466048, 
       2.8395673248386513, 0.26868236389189787, -0.3373666209296078, 
       -0.12420622579424506, 0.04890415917439192, -0.1368694073381184, 
       1.3516026195175805, -0.7444475567944469, -0.010600332335970946, 
       0.049307455621725185, -0.005751539964849501, -1.2852386013955583, 
       0.03645729546176429, 0.13044355340373218, -0.02049212736469272, 
       0.000624407995848878, 1.0731617452153648, -0.18081417051597432, 
       0.004132634486759131, 0.00042635399793697695, 0.14112517272258726, 
       0.020622285766660805, -0.0007516437875794611, -0.11584266992844967, 
       0.00007500923207204706, 0.013682371840415816}}, 
     {{1.2, 1.7, 1.5376438040417268}, {1, -1.9553390639771118, 
       2.759261742291119, 0.24427148427209291, -0.3257480624546793, 
       -0.1095097099549205, 0.044983579654368666, -0.07769773955351918, 
       1.290494677542048, -0.7170017533998094, -0.0069021269155518, 
       0.045469402426052574, -0.005356189720780966, -1.2585075693687529, 
       0.04070016305572807, 0.12399265488056946, -0.0191345994855362, 
       0.0005914787660550806, 1.0341903597050264, -0.17401694481057758, 
       0.0036680918252858033, 0.0003925175388796311, 0.13764903863233305, 
       0.020292380510091215, -0.0006872093128931297, -0.11333894211938725, 
       -0.000021095504834654963, 0.01361996117590287}}, 
     {{1.2, 1.6749999999999998, 1.537700930100036}, {1, -2.041402438058467, 
       2.848834164274589, 0.2666021440621351, -0.34010540718162363, 
       -0.12534198332018126, 0.049529939696298673, -0.136314751530388, 
       1.3541282871820117, -0.747778859838906, -0.010336938811013816, 
       0.049731411745871076, -0.00583503016732341, -1.2915238875314554, 
       0.03737292885922478, 0.13093522831020304, -0.020678134667583548, 
       0.0006420815857155042, 1.0767913787344274, -0.18160180632393746, 
       0.004223639229523425, 0.0004225481412633606, 0.14186607510131455, 
       0.020612783175293355, -0.0007528094533104489, -0.11607171449826433, 
       0.00007879691682664151, 0.013700267617138322}}, 
     {{1.2, 1.65, 1.537395407711592}, {1, -2.132842929417806, 
       2.887897087169718, 0.2923549685612575, -0.3429630840754874, 
       -0.1457435392369642, 0.05527025240951206, -0.19817101544785698, 
       1.4089450642724033, -0.7650638406197733, -0.017022289627890985, 
       0.05405635630976944, -0.006391828448407496, -1.2958269705553827, 
       0.02753496549148598, 0.1370847974237116, -0.021848287493999603, 
       0.0007145518831776385, 1.1053826907771762, -0.18580891903913327, 
       0.004466252682992619, 0.00042236633486401973, 0.14109126426538018, 
       0.02089087022002134, -0.000765186606738086, -0.11673240757408114, 
       0.00008184093436879339, 0.013772068121484278}}, 
     {{1.2, 1.625, 1.5369236272965643}, {1, -2.0367001716282718, 
       2.839567324774832, 0.2686823640126117, -0.3373666208920212, 
       -0.12420622578589423, 0.04890415916505301, -0.13686940740435155, 
       1.3516026196042732, -0.744447556767995, -0.010600332350415782, 
       0.049307455617366956, -0.0057515399632044675, -1.2852386012620236, 
       0.0364572954115081, 0.13044355340599864, -0.020492127361938756, 
       0.0006244079953123156, 1.0731617451972344, -0.18081417050693754, 
       0.004132634484287483, 0.00042635399821075546, 0.14112517268645575, 
       0.0206222857696571, -0.0007516437877530121, -0.11584266993143413, 
       0.00007500923214663467, 0.013682371841267181}}, 
     {{1.2, 1.6, 1.5376438042205698}, {1, -1.9553390640467971, 
       2.759261741088089, 0.244271484492471, -0.3257480622427076, 
       -0.10950970984466583, 0.04498357961141747, -0.07769773998551611, 
       1.2904946775279018, -0.7170017530957576, -0.006902126948836586, 
       0.04546940238994013, -0.0053561897150922145, -1.2585075684333802, 
       0.04070016285691562, 0.12399265485401698, -0.0191345994678966, 
       0.0005914787648824746, 1.0341903594594786, -0.17401694474084006, 
       0.003668091812759295, 0.0003925175390179075, 0.13764903848569776, 
       0.020292380522528925, -0.000687209312421088, -0.1133389421336606, 
       -0.000021095506727065026, 0.01361996118580445}}, 
     {{1.25, 2.95, 2.3097908685950506}, {1, -0.7779899615575326, 
       1.640588446698929, 0.1397607412105754, -0.16467480456782474, 
       -0.04455384270019798, 0.022209005113941863, 0.35582011976508265, 
       0.6845849325296555, -0.3947010277126315, -0.005767393366116443, 
       0.02093133310163498, -0.0026956632932013235, -0.7484338381348284, 
       0.021051598780812864, 0.06960120029840837, -0.008399640967730002, 
       0.00032442734361906226, 0.5824080994541762, -0.09760606474097357, 
       -0.0001573771172039715, 0.00014274981103990758, 0.0746056322157287, 
       0.01548458781626392, -0.0001878418236477491, -0.07821638849440832, 
       -0.0006905568802948303, 0.011950677007994258}}, 
     {{1.25, 2.85, 2.3097908688617013}, {1, -0.7779899614535214, 
       1.6405884466825345, 0.1397607411754578, -0.16467480457431258, 
       -0.044553842699802663, 0.022209005114635888, 0.355820119781047, 
       0.6845849324874447, -0.394701027714223, -0.005767393362120618, 
       0.02093133310201981, -0.0026956632933688215, -0.7484338381386786, 
       0.021051598787441655, 0.06960120029664608, -0.00839964096814161, 
       0.00032442734364807876, 0.5824080994404834, -0.09760606474000084, 
       -0.0001573771166801915, 0.000142749811039952, 0.07460563221359154, 
       0.015484587815284853, -0.0001878418236638242, -0.07821638849086546, 
       -0.0006905568801899427, 0.011950677007363379}}, 
     {{1.25, 2.75, 2.3097908673060075}, {1, -0.7779899615627971, 
       1.6405884466762568, 0.13976074120267487, -0.16467480456909417, 
       -0.044553842699299934, 0.022209005114750154, 0.35582011976735095, 
       0.6845849325302469, -0.39470102771419296, -0.005767393365212568, 
       0.020931333101687443, -0.002695663293413159, -0.7484338381361667, 
       0.021051598781165488, 0.06960120029874746, -0.00839964096783378, 
       0.0003244273436563367, 0.5824080994575807, -0.09760606474156684, 
       -0.0001573771171701145, 0.00014274981103619977, 0.07460563221731065, 
       0.015484587816400691, -0.0001878418236345073, -0.07821638849559842, 
       -0.000690556880321646, 0.011950677008269515}}, 
     {{1.25, 2.65, 2.3097908627609027}, {1, -0.7779899615169784, 
       1.6405884467056109, 0.13976074119572626, -0.16467480457655448, 
       -0.04455384270347151, 0.022209005115493625, 0.3558201197764038, 
       0.6845849325210707, -0.3947010277234691, -0.005767393365086211, 
       0.020931333102874553, -0.0026956632933866948, -0.7484338381450154, 
       0.021051598782258443, 0.06960120029946898, -0.00839964096828798, 
       0.0003244273436619955, 0.5824080994551295, -0.09760606474221231, 
       -0.00015737711691969189, 0.0001427498110643438, 0.07460563221433333, 
       0.015484587816077389, -0.00018784182367768225, -0.07821638849389399, 
       -0.0006905568802393483, 0.011950677007935942}}, 
     {{1.25, 2.55, 2.309790866210272}, {1, -0.7779899616660382, 
       1.6405884466308485, 0.1397607412443801, -0.16467480454677239, 
       -0.044553842695872876, 0.022209005112461284, 0.35582011973559063, 
       0.684584932561616, -0.39470102769666027, -0.005767393371828095, 
       0.02093133309956614, -0.0026956632929829435, -0.7484338380810999, 
       0.021051598760128312, 0.06960120029938255, -0.00839964096639822, 
       0.0003244273435996322, 0.5824080994545554, -0.09760606473811952, 
       -0.00015737711849213222, 0.00014274981101735046, 0.0746056322085909, 
       0.015484587818291718, -0.00018784182356491815, -0.0782163885002666, 
       -0.0006905568806116877, 0.011950677009981734}}, 
     {{1.25, 2.45, 2.3097908667421523}, {1, -0.7779899615300725, 
       1.6405884466783436, 0.13976074120171275, -0.16467480456898245, 
       -0.04455384270080788, 0.022209005114719738, 0.35582011976907996, 
       0.684584932522334, -0.3947010277131924, -0.00576739336580821, 
       0.020931333101927244, -0.002695663293373322, -0.7484338381214662, 
       0.02105159877775526, 0.06960120029893954, -0.00839964096784103, 
       0.00032442734365741846, 0.5824080994499045, -0.09760606474038881, 
       -0.00015737711727811335, 0.00014274981103224376, 0.07460563221203051, 
       0.01548458781653146, -0.00018784182362442903, -0.07821638849519143, 
       -0.0006905568803519334, 0.01195067700843865}}, 
     {{1.25, 2.35, 2.309790870687007}, {1, -0.7779899614999315, 
       1.6405884466048146, 0.13976074119167725, -0.1646748045584778, 
       -0.04455384269754883, 0.0222090051140596, 0.3558201197716209, 
       0.6845849325010754, -0.3947010276958635, -0.00576739336600785, 
       0.02093133310067194, -0.0026956632933291505, -0.7484338380857166, 
       0.021051598772574318, 0.06960120029665788, -0.00839964096725004, 
       0.00032442734366613794, 0.5824080994330799, -0.09760606473689451, 
       -0.00015737711760223055, 0.00014274981099964064, 0.07460563220593966, 
       0.015484587816713585, -0.000187841823592116, -0.07821638849447807, 
       -0.0006905568804552177, 0.011950677008877825}}, 
     {{1.25, 2.25, 2.3097908685927218}, {1, -0.7779899615831088, 
       1.6405884466547656, 0.13976074121386092, -0.1646748045620766, 
       -0.044553842698932845, 0.02220900511401736, 0.35582011975675903, 
       0.6845849325348131, -0.3947010277073104, -0.005767393367822306, 
       0.020931333101132505, -0.0026956632933017146, -0.7484338381098223, 
       0.021051598771767693, 0.0696012002990435, -0.008399640967354158, 
       0.0003244273436294256, 0.5824080994513375, -0.09760606474030586, 
       -0.00015737711765953394, 0.00014274981103102615, 0.07460563221209925, 
       0.015484587817118483, -0.00018784182360179964, -0.07821638849702081, 
       -0.0006905568804473314, 0.011950677008987914}}, 
     {{1.25, 2.15, 2.299783051850015}, {1, -0.7169409818362937, 
       1.5001906128057227, 0.13699762215232195, -0.14256781347106068, 
       -0.031320644974700836, 0.01724074314386165, 0.3062317593539002, 
       0.6439946527580902, -0.3621349525761723, -0.004174076561886281, 
       0.017025591970875727, -0.0021817233430535803, -0.6903610249021268, 
       0.02066606428147131, 0.06391960363257916, -0.007112735375932395, 
       0.00026085812612395843, 0.5491742246167609, -0.09248900338050253, 
       -0.0005321867967344942, 0.00013358003383103135, 0.07512328835677576, 
       0.01536617323103655, -0.00016014945395982145, -0.0783522608683137, 
       -0.000734399652295351, 0.012146859670761446}}, 
     {{1.25, 1.55, 1.443495551482796}, {1, -1.079675372168984, 
       2.1243873236332043, -0.02592588272440471, -0.25954857650078245, 
       -0.0457789039845245, 0.02752720020286018, 0.47042284441073895, 
       0.7081311826539525, -0.5093977464141035, 0.02368206844326071, 
       0.02723407189868518, -0.0036601323891833548, -1.0647143886383346, 
       0.0905042309701307, 0.07272504054110868, -0.013448988169596434, 
       0.0005135144574774311, 0.7000590451045149, -0.11776498415861983, 
       0.004050477947664928, 0.0002091905163969469, 0.0963492367030824, 
       0.011081262975892823, -0.00048381088741185845, -0.06903688518691087, 
       0.00021773209151543216, 0.007669681444689615}}, 
     {{1.25, 1.45, 1.4434955384415735}, {1, -1.079675842130428, 
       2.1243873890525165, -0.025925736405556087, -0.2595485695947418, 
       -0.04577890216748119, 0.027527197302039293, 0.47042262888939035, 
       0.7081313893264235, -0.5093977693497252, 0.02368205576987729, 
       0.027234071330817577, -0.0036601318484120256, -1.064714385104876, 
       0.09050419775413683, 0.07272504991275404, -0.013448987324350986, 
       0.0005135142599049152, 0.7000591181280577, -0.11776499103023137, 
       0.004050476615344774, 0.00020919061945481112, 0.09634924029919226, 
       0.011081265805390338, -0.00048381093820413324, -0.06903689552573126, 
       0.00021773199429602402, 0.0076696828955014566}}, 
     {{1.25, 1.35, 1.4434955489572112}, {1, -1.079675348978332, 
       2.1243872960133916, -0.02592584702220061, -0.2595485462102708, 
       -0.04577887529863291, 0.027527187947368064, 0.47042306927111044, 
       0.7081311148232786, -0.5093977066080665, 0.02368206789879171, 
       0.02723406362735358, -0.00366013075064173, -1.0647144059221805, 
       0.09050423665531747, 0.07272503210155805, -0.013448984767353258, 
       0.0005135140790919363, 0.7000589837157628, -0.11776497461152101, 
       0.004050476176589834, 0.00020919063017481274, 0.09634923618120844, 
       0.01108126398202529, -0.0004838109079466511, -0.06903688657625354, 
       0.00021773203009044673, 0.007669681702060552}}, 
     {{1.25, 1.25, 1.4434955600052823}, {1, -1.0796752200511792, 
       2.1243875810036243, -0.02592593838320937, -0.25954862666688006, 
       -0.045778926351411904, 0.02752721007777326, 0.47042308636504737, 
       0.708131141705967, -0.5093978053735906, 0.023682074807429985, 
       0.027234079943180063, -0.0036601338647638754, -1.0647145456705385, 
       0.09050426569097028, 0.07272504737185513, -0.013448991950050362, 
       0.0005135148023847687, 0.7000590731869066, -0.11776499793687184, 
       0.004050480190286561, 0.00020919043303324706, 0.09634925734480007, 
       0.011081261768568492, -0.0004838109177587132, -0.06903688715054185, 
       0.00021773224563430163, 0.007669681252385338}}, 
     {{1.25, 2.05, 2.2330985063770785}, {1, -0.46190423229159583, 
       1.255081100856821, 0.1076344526745232, -0.12255286040606876, 
       -0.029516563423012628, 0.015772789111432282, 0.26229588047652985, 
       0.5172966271219587, -0.3042663048388795, -0.00370450894997533, 
       0.015086734954006715, -0.001978448077199615, -0.574651603716474, 
       0.01994105386594372, 0.05398245779583668, -0.006199737732594548, 
       0.00024710864321165387, 0.45326763217985333, -0.07794753537639837, 
       -0.00037487094200992234, 0.00010316195302069706, 0.0643467289321965, 
       0.01292618857111466, -0.00012706514953700245, -0.0661941613999719, 
       -0.0006386584063564054, 0.010361599778168857}}, 
     {{1.25, 2.025, 2.199476091436736}, {1, -0.4715391706096348, 
       1.1974117203711012, 0.12351408839352032, -0.11686214644375108, 
       -0.03260910844210944, 0.016211985379243638, 0.20568680729716848, 
       0.5209526486452778, -0.29402369773521747, -0.006608369975922433, 
       0.015314204048298346, -0.0019931750833482227, -0.5360358828193725, 
       0.012148713904566021, 0.05378237996492247, -0.006052438241448447, 
       0.00024652067635083305, 0.4420855031463336, -0.0756566617971249, 
       -0.0005034612254359932, 0.0000975063382882694, 0.061050939540390536, 
       0.012825769338923081, -0.00011322406847652553, -0.06493374320670164, 
       -0.0006615571746392771, 0.010308099576182837}}, 
     {{1.25, 2., 2.1581654358773585}, {1, -0.35753941951107565, 
       1.0980797063302494, 0.08873156913429986, -0.10322078631475355, 
       -0.030291462094092673, 0.015385846829176817, 0.2408663776879475, 
       0.4466796328035515, -0.26844652417403836, -0.004265171548880197, 
       0.013916966485913954, -0.001930309166600142, -0.5114288570140603, 
       0.020329142598061463, 0.048577450782179094, -0.005593858467392872, 
       0.00026674556553373967, 0.4035674345782613, -0.07089187216677337, 
       -0.0004147965092607351, 0.00006569410981389865, 0.06195023698584117, 
       0.012003037987714623, -0.00008031277445788417, -0.061983519871737745, 
       -0.000667715798955465, 0.009913914205108499}}, 
     {{1.25, 1.975, 2.1071106761001976}, {1, -0.2863259438702665, 
       1.0450485872940554, 0.08100794617940256, -0.09900272157579688, 
       -0.03273830446867082, 0.01568943731919909, 0.25999025851971735, 
       0.4032195571094434, -0.2542841399917366, -0.004256478782316678, 
       0.014007460077824477, -0.0019498295963342814, -0.49273211062652567, 
       0.023718482738102953, 0.04583842961801858, -0.005586020228574649, 
       0.00027496485694144016, 0.37131826234731247, -0.06710770754419984, 
       -0.0001639308347678864, 0.00005817572358283104, 0.061045740966694864, 
       0.010981366142554442, -0.0000824911247812334, -0.05765994862262988, 
       -0.0005943378561633755, 0.009117971768422528}}, 
     {{1.25, 1.95, 2.042885851495768}, {1, -0.2886947126820571, 
       0.9881794670939571, 0.09358781412167724, -0.09423182225097229, 
       -0.03647610104053108, 0.01615861606473056, 0.2056406262640931, 
       0.3992437911478438, -0.24398002546382358, -0.006521111904720243, 
       0.014396685368608345, -0.001969527211961506, -0.4591887104387138, 
       0.018847344195710342, 0.045099928673166756, -0.005574213403665494, 
       0.0002741740188151974, 0.3561526911018041, -0.06462998380000573, 
       -0.00009724124488730988, 0.00005709662951423819, 0.05884760883277132, 
       0.01047657123255582, -0.000083635553735409, -0.055106843670820416, 
       -0.0005583378935676158, 0.008681710490976366}}, 
     {{1.25, 1.925, 1.9664016211227102}, {1, -0.2865000439225171, 
       0.9250636657527505, 0.1067475999707278, -0.08899893430449608, 
       -0.03923135729495526, 0.01624613492771903, 0.1512509436587653, 
       0.3916409959009482, -0.2315479958988798, -0.008665254850135563, 
       0.014535505032353659, -0.0019416094581831654, -0.42208852500442745, 
       0.014001911989994897, 0.043883964528122356, -0.005473894230540153, 
       0.00026367841955735575, 0.3374536964594015, -0.061576254552988104, 
       -0.00004345165117846666, 0.000058555921255046496, 0.05645049441262893, 
       0.009893736926948343, -0.00008665019760527446, -0.052226760500072626, 
       -0.0005137664289278356, 0.008180082996714228}}, 
     {{1.25, 1.9, 1.8764239816709802}, {1, -0.3753748444519503, 
       0.8516337107652715, 0.1366686067952944, -0.07908109080496277, 
       -0.036710190190845836, 0.014282679537273739, 0., 0.42717079483266646, 
       -0.22154737057401996, -0.010962770189936586, 0.013547202059376793, 
       -0.0017028353690324172, -0.3765626564193204, 0.004603348896183676, 
       0.04341054495872942, -0.005106948856910507, 0.00021508880734878846, 
       0.3424382018815254, -0.060523131630113004, -0.00012268912334454708, 
       0.00007459734077112981, 0.05631299253310089, 0.00971771937128213, 
       -0.0001032462352029715, -0.0517158348054042, -0.00045903436501320714, 
       0.00787325710699609}}, {{1.25, 1.875, 1.7727275693918187}, 
      {1, -0.41271180329340756, 0.7647619964548246, 0.1624842409810277, 
       -0.06814079969466841, -0.038114767137543894, 0.013428397869464046, 
       -0.08483099099485154, 0.43164362151342156, -0.2034511705025045, 
       -0.014613284947882246, 0.013089429872323685, -0.0015403545781557833, 
       -0.3171183177452369, -0.006859193030102638, 0.04199303333598389, 
       -0.004684723309339847, 0.00017242566443373132, 0.32000761947894474, 
       -0.05574771611988424, -0.00028909171863549134, 0.00008464745113314408, 
       0.049463725585699204, 0.00921290670743478, -0.00010413194830814841, 
       -0.047882023725110225, -0.00042574774771794477, 0.0073219806945188}}, 
     {{1.25, 1.85, 1.6550729455091013}, {1, -0.4094888084631017, 
       0.6703675964675763, 0.17286115214611109, -0.05593781214138203, 
       -0.03752476630529422, 0.012126332871606757, -0.12945488747453654, 
       0.4060530033018119, -0.17982866518224075, -0.016289396327152757, 
       0.012089309851437758, -0.001343009701436835, -0.26874959957402433, 
       -0.011035604640762737, 0.03831690860203362, -0.004172059205903173, 
       0.00013462832443796388, 0.28393632802178126, -0.04950203540596777, 
       -0.00027168268332967375, 0.00008646875555632543, 0.04491268168503253, 
       0.008058281033842568, -0.00010462146728122565, -0.041833329628595775, 
       -0.00034048839294400937, 0.006215446578650698}}, 
     {{1.25, 1.825, 1.5247038445221979}, {1, -0.4269977752895514, 
       0.5506626911843209, 0.18240134085541648, -0.04174286983856931, 
       -0.035312071360223504, 0.010358933127500252, -0.23456932203564232, 
       0.39635972853186885, -0.15431814757717174, -0.018276668184069, 
       0.010770846650392034, -0.0011021819650030773, -0.19594460512194192, 
       -0.021805943495930066, 0.03513356088400129, -0.0035355823234415273, 
       0.0000889443017246483, 0.2573648977202157, -0.04312828794225118, 
       -0.0004223389303218588, 0.00008991198990209329, 0.036597620731465594, 
       0.007258622797716682, -0.00009905452865308961, -0.03659147123462867, 
       -0.00029524910102314144, 0.005415125023661812}}, 
     {{1.25, 1.8, 1.4433237390878477}, {1, -1.1645567565806867, 
       2.2143787710381493, -0.012527717279739283, -0.2807312326179138, 
       -0.058979842154513705, 0.03233806138159051, 0.40894114991753433, 
       0.7668296380640359, -0.5423028395076589, 0.022362778993274438, 
       0.03143913723050698, -0.0042517465812436156, -1.1059424191622242, 
       0.0904501488728158, 0.07901206616632021, -0.01511720864334344, 
       0.000611600235214555, 0.7397353999808443, -0.12500897691687546, 
       0.004774601089758209, 0.00021076871385155907, 0.10207578667990755, 
       0.010989238947873294, -0.000525634803668336, -0.07016682469437964, 
       0.0003077568168686741, 0.007494605694717587}}, 
     {{1.25, 1.775, 1.4429507017725975}, {1, -1.1078614272303355, 
       2.1654824119926093, -0.027140518663252098, -0.27038290063652665, 
       -0.05228267764733983, 0.0301512117670984, 0.44881313793933186, 
       0.7259065914362753, -0.5248121953646098, 0.024094278654612656, 
       0.029332271274893795, -0.004004195660532561, -1.0949589549452117, 
       0.09509310037442142, 0.07506294434472796, -0.014369523046129928, 
       0.0005834342159211615, 0.7180018926336027, -0.12158881468403067, 
       0.004588761528887557, 0.00019835394508518523, 0.10182581888523748, 
       0.010731861813899568, -0.000500800699431496, -0.06910638558006159, 
       0.00028047086625066674, 0.007423991900979781}}, 
     {{1.25, 1.75, 1.4434955513370558}, {1, -1.0796753631531497, 
       2.1243874060324974, -0.025925846427304968, -0.2595485700237744, 
       -0.04577890346369513, 0.027527197457845664, 0.4704229712178435, 
       0.7081311766888484, -0.509397747099729, 0.023682065312393513, 
       0.02723407105980429, -0.0036601319746758228, -1.0647144282424226, 
       0.09050423447070512, 0.0727250406126503, -0.013448987652787806, 
       0.0005135143397103559, 0.7000590345324357, -0.11776498398074275, 
       0.004050477598645288, 0.00020919056823687717, 0.09634924026036738, 
       0.011081263354764894, -0.00048381091995025133, -0.06903688672294679, 
       0.00021773211202948527, 0.007669681547829321}}, 
     {{1.25, 1.725, 1.443596671178287}, {1, -1.1052035496279125, 
       2.162671478036344, -0.027862785138849527, -0.26989956357159284, 
       -0.051593115594514245, 0.029962368665232154, 0.4523712617307524, 
       0.724091517407906, -0.5237429285761191, 0.02418226659577831, 
       0.029152241215452155, -0.003981187829635445, -1.092714106129929, 
       0.09476364050663454, 0.07487339582308447, -0.014294329649633994, 
       0.0005792018072249945, 0.7166298775588625, -0.12129179195860512, 
       0.004538266065017693, 0.00019857189261810945, 0.10121480730539895, 
       0.010786141969889107, -0.0004985506837930763, -0.06919213816417534, 
       0.000271839296900855, 0.007472333980144971}}, 
     {{1.25, 1.7, 1.4433237381312993}, {1, -1.164556756193388, 
       2.2143787708517464, -0.01252771746082059, -0.28073123259188926, 
       -0.058979842098365896, 0.03233806136963639, 0.4089411502335429, 
       0.7668296377337674, -0.5423028394187291, 0.022362779021914803, 
       0.03143913721773007, -0.004251746580541058, -1.105942419276836, 
       0.09045014895525114, 0.07901206613331724, -0.015117208640321875, 
       0.0006116002354295163, 0.739735399802943, -0.12500897689266427, 
       0.00477460109119475, 0.000210768713531051, 0.10207578671476739, 
       0.010989238939654316, -0.0005256348033361149, -0.07016682466434722, 
       0.0003077568169139857, 0.007494605689178526}}, 
     {{1.25, 1.675, 1.4429507002356936}, {1, -1.1078614276859526, 
       2.1654824120962513, -0.027140518552871674, -0.2703829006600955, 
       -0.05228267767215247, 0.030151211775450226, 0.4488131374708906, 
       0.7259065917258195, -0.524812195435013, 0.02409427864314301, 
       0.029332271282483217, -0.0040041956616374465, -1.0949589549069172, 
       0.09509310033119249, 0.07506294436467424, -0.0143695230487376, 
       0.00058343421610705, 0.7180018927934725, -0.12158881470354285, 
       0.004588761529159568, 0.00019835394507874087, 0.10182581888422008, 
       0.010731861816815333, -0.0005008006994590033, -0.06910638559334083, 
       0.0002804708661313921, 0.0074239919031844565}}, 
     {{1.25, 1.65, 1.4434955511520777}, {1, -1.0796753629496023, 
       2.1243874062831964, -0.02592584655026067, -0.2595485700702525, 
       -0.04577890346470553, 0.027527197461599325, 0.47042297144645207, 
       0.7081311765523547, -0.5093977471456391, 0.02368206533471296, 
       0.027234071062894695, -0.003660131975544645, -1.0647144285559773, 
       0.0905042345650478, 0.07272504060485882, -0.013448987655991994, 
       0.0005135143400192203, 0.7000590345266143, -0.11776498399045336, 
       0.00405047760268027, 0.00020919056811812857, 0.09634924031768315, 
       0.011081263347944646, -0.00048381092000233917, -0.0690368867075963, 
       0.00021773211266331942, 0.007669681542774386}}, 
     {{1.3, 3.1, 2.415415868320398}, {1, -0.46781939547586066, 
       1.3164312455648626, 0.10856225845170464, -0.13290397891888237, 
       -0.05088656170458699, 0.022363635420083763, 0.4073800633246755, 
       0.5193567050279227, -0.2981317091938893, -0.00984113850378327, 
       0.019325876121145974, -0.0025085196426526133, -0.5409148360459957, 
       -0.0029254509996326917, 0.053962196728208206, -0.006955928241043343, 
       0.000300313033776569, 0.4295574144082979, -0.06674298944589131, 
       0.000028117353193206353, 0.00009433058558639693, 0.035595513044268695, 
       0.01045641506358369, -0.00012761334859945844, -0.049270408797584285, 
       -0.00048373484195852903, 0.007951316806376741}}, 
     {{1.3, 3., 2.4154158683434113}, {1, -0.46781939549256757, 
       1.316431245571223, 0.10856225845788252, -0.13290397892026082, 
       -0.050886561705483675, 0.022363635420246837, 0.4073800633031963, 
       0.5193567050380419, -0.2981317091970117, -0.00984113850401476, 
       0.01932587612142148, -0.002508519642670903, -0.5409148360502162, 
       -0.0029254509993703846, 0.0539621967286932, -0.00695592824117388, 
       0.00030031303377729365, 0.42955741441299944, -0.06674298944665272, 
       0.00002811735329188837, 0.0000943305855903851, 0.0355955130458067, 
       0.010456415063466295, -0.00012761334860981633, -0.04927040879741827, 
       -0.0004837348419249608, 0.007951316806194734}}, 
     {{1.3, 2.9000000000000004, 2.415415868368132}, {1, -0.4678193954755772, 
       1.3164312455715033, 0.10856225845080326, -0.1329039789199452, 
       -0.05088656170493126, 0.022363635420213836, 0.407380063326881, 
       0.519356705027982, -0.298131709195487, -0.009841138503558685, 
       0.019325876121279825, -0.0025085196426694223, -0.540914836051498, 
       -0.0029254509983309995, 0.05396219672829424, -0.006955928241118942, 
       0.00030031303377890667, 0.42955741440977385, -0.06674298944627688, 
       0.000028117353257453016, 0.00009433058558741237, 0.03559551304530023, 
       0.01045641506350628, -0.00012761334860405299, -0.0492704087975026, 
       -0.0004837348419418207, 0.007951316806284888}}, 
     {{1.3, 2.8, 2.4154158684165488}, {1, -0.46781939551927754, 
       1.3164312455773368, 0.10856225846574372, -0.1329039789199638, 
       -0.05088656170488849, 0.022363635419869566, 0.4073800632849242, 
       0.5193567050510656, -0.2981317091988504, -0.009841138504381832, 
       0.01932587612130671, -0.0025085196426232765, -0.5409148360505046, 
       -0.002925451000853123, 0.0539621967290659, -0.006955928241140716, 
       0.0003003130337640783, 0.42955741441766715, -0.06674298944699911, 
       0.000028117353267554765, 0.00009433058559724046, 0.03559551304585693, 
       0.010456415063503836, -0.00012761334861676263, -0.049270408797497875, 
       -0.00048373484191077914, 0.007951316806135133}}, 
     {{1.3, 2.7, 2.4154158684123646}, {1, -0.4678193955457178, 
       1.316431245574065, 0.10856225847432474, -0.1329039789182901, 
       -0.05088656170337546, 0.022363635419183524, 0.4073800632606675, 
       0.5193567050633514, -0.29813170919854415, -0.009841138504766964, 
       0.019325876120934074, -0.002508519642542547, -0.540914836045178, 
       -0.0029254510031572036, 0.053962196729146594, -0.006955928241010284, 
       0.00030031303374695816, 0.4295574144203065, -0.0667429894468869, 
       0.000028117353196829357, 0.00009433058560309667, 0.03559551304529472, 
       0.010456415063555023, -0.00012761334862009216, -0.04927040879749548, 
       -0.0004837348419063258, 0.007951316806102336}}, 
     {{1.3, 2.6, 2.4154158683722735}, {1, -0.4678193954895332, 
       1.3164312455646399, 0.10856225845725341, -0.13290397891881475, 
       -0.05088656170472675, 0.022363635419976127, 0.40738006330580995, 
       0.5193567050349879, -0.2981317091949135, -0.009841138503983743, 
       0.019325876121181536, -0.002508519642640129, -0.5409148360473789, 
       -0.0029254509995229297, 0.053962196728342834, -0.0069559282410792045, 
       0.0003003130337727447, 0.42955741441078626, -0.06674298944623304, 
       0.000028117353249295645, 0.00009433058558957024, 0.03559551304548173, 
       0.01045641506347315, -0.00012761334860644812, -0.04927040879735787, 
       -0.00048373484193183516, 0.00795131680621223}}, 
     {{1.3, 2.5, 2.4154158683910594}, {1, -0.46781939548846274, 
       1.3164312455788938, 0.10856225845308942, -0.13290397892043207, 
       -0.050886561704383014, 0.022363635419992273, 0.4073800633174532, 
       0.5193567050336312, -0.2981317091973762, -0.009841138503297481, 
       0.019325876121219183, -0.0025085196426492882, -0.5409148360574113, 
       -0.0029254509972429423, 0.05396219672832098, -0.006955928241151986, 
       0.0003003130337758903, 0.42955741441307205, -0.06674298944672541, 
       0.00002811735332746043, 0.00009433058558998124, 0.03559551304678233, 
       0.010456415063372098, -0.0001276133486113949, -0.049270408797223386, 
       -0.0004837348419123849, 0.007951316806090361}}, 
     {{1.3, 2.4000000000000004, 2.4154158683955}, {1, -0.46781939551042273, 
       1.316431245573888, 0.1085622584613956, -0.13290397891891437, 
       -0.0508865617037133, 0.022363635419598026, 0.40738006329754933, 
       0.5193567050446295, -0.2981317091967682, -0.009841138503992564, 
       0.019325876121014416, -0.002508519642598496, -0.5409148360489169, 
       -0.002925451000527843, 0.05396219672859097, -0.006955928241043448, 
       0.0003003130337633039, 0.4295574144146055, -0.0667429894464809, 
       0.00002811735322616237, 0.00009433058559412285, 0.03559551304522468, 
       0.01045641506350994, -0.00012761334861093585, -0.04927040879738586, 
       -0.00048373484192372983, 0.00795131680617198}}, 
     {{1.3, 2.3, 2.415415868366125}, {1, -0.46781939544701623, 
       1.3164312455634326, 0.10856225844432908, -0.13290397892155512, 
       -0.050886561707859476, 0.022363635421366972, 0.4073800633377307, 
       0.5193567050169708, -0.2981317091948652, -0.00984113850376195, 
       0.019325876121920185, -0.002508519642801253, -0.5409148360492521, 
       -0.0029254509976628673, 0.0539621967284724, -0.006955928241296921, 
       0.000300313033806901, 0.429557414406467, -0.06674298944629083, 
       0.00002811735331294337, 0.000094330585576646, 0.035595513045147714, 
       0.010456415063521074, -0.00012761334859445696, -0.049270408797683234, 
       -0.00048373484196633746, 0.007951316806438293}}, 
     {{1.3, 2.2, 2.411244458581264}, {1, -0.27563528692656697, 
       1.2125340112122198, 0.043603053641591075, -0.12761572812574673, 
       -0.04072083622406258, 0.020242296404314623, 0.46585706765352136, 
       0.41716084195879805, -0.2756119989590174, -0.002845665063527826, 
       0.017066934072769494, -0.002370738351388457, -0.5319603799919476, 
       0.014680803245036454, 0.04763890940856024, -0.006536181585704843, 
       0.0003175861305469944, 0.3919814622025223, -0.06357741911121532, 
       0.0002839279698939224, 0.0000666387454979377, 0.040793363879163644, 
       0.00966250569987536, -0.00010989984093998297, -0.04801450808922444, 
       -0.00046202654199876026, 0.007716438960351985}}, 
     {{1.3, 1.6, 1.342320274163322}, {1, -1.0388166962269485, 
       2.0738142157443065, -0.025488672774112948, -0.307045973483344, 
       -0.07220055098916327, 0.03881930282436636, 0.3587676769255066, 
       0.7159428313848126, -0.5148286161845622, 0.019665680987193693, 
       0.0351453953301729, -0.004967482438764919, -0.979411055038798, 
       0.06937756249169663, 0.07501703025357644, -0.015881934738707377, 
       0.0007604370340181681, 0.6672982958828815, -0.10930299138781065, 
       0.005516914586061862, 0.0001367716647013811, 0.07838515589378951, 
       0.007388091268017413, -0.00047184063822693827, -0.050096440845680316, 
       0.0004420444530787553, 0.00471859642491936}}, 
     {{1.3, 1.5, 1.341678499831828}, {1, -1.0406064995808946, 
       2.077127355523566, -0.02692627792333401, -0.30718568029301985, 
       -0.07196171869757587, 0.03879765622982984, 0.36226149364268384, 
       0.7150078912955706, -0.5150981925574316, 0.019901479041539567, 
       0.035095037810459445, -0.004967956603138147, -0.9835519229489714, 
       0.07036612937474145, 0.07486611471238855, -0.01587467695998505, 
       0.0007628123007900586, 0.6675202951989108, -0.10932100139047032, 
       0.005532891506657478, 0.00013407019646965442, 0.07897279591687091, 
       0.0073332740678402186, -0.00046880171471186594, -0.049935884224396015, 
       0.00044043116439194767, 0.004683622631105711}}, 
     {{1.3, 1.4000000000000001, 1.3386438382580124}, 
      {1, -1.063421617418333, 2.1413611368428485, -0.0278929126853438, 
       -0.31792366155214064, -0.07545334908620216, 0.040299906761384424, 
       0.37503728887414933, 0.7331707987257946, -0.5327255807642187, 
       0.020874297043162356, 0.036573155333605264, -0.0051886767585072185, 
       -1.0212882712972924, 0.07561363377898414, 0.07738468037520833, 
       -0.01661494959777792, 0.000805851677442269, 0.689380022919461, 
       -0.11397865085282737, 0.005907022732528253, 0.0001351497257540739, 
       0.0850018683413546, 0.007474521368384129, -0.0004922996407990064, 
       -0.052411736245205405, 0.0004779540662282909, 0.004886434006745672}}, 
     {{1.3, 1.3, 1.3358651580924437}, {1, -1.0781859444815056, 
       2.145941488518674, -0.024200088746140904, -0.31441288673580164, 
       -0.07548525179680504, 0.040035847205581045, 0.4003554613265963, 
       0.7317047515059832, -0.5310946759398002, 0.020192169787911565, 
       0.03638121197435659, -0.005147292940158382, -1.0276343056142698, 
       0.07592618325929665, 0.07728535339884911, -0.016499688623991482, 
       0.0007972882119682775, 0.6865973773296702, -0.1138209224189101, 
       0.005840282026372298, 0.00013571830881743343, 0.0858840841236094, 
       0.007513800478621341, -0.0004890414772616447, -0.05253709989331364, 
       0.0004698376291378754, 0.004901327984638287}}, 
     {{1.3, 2.1, 2.3460657433407683}, {1, -0.3098951461163017, 
       1.0856699982607323, 0.08310513025702547, -0.1155695462361368, 
       -0.04574481192675848, 0.020285110199637368, 0.3061126815910372, 
       0.42972362092508537, -0.25688382416684136, -0.007618859524166712, 
       0.01719140157473698, -0.0023181546514283303, -0.46610224393984084, 
       0.004304375092785869, 0.04678113785877453, -0.00630015052560076, 
       0.0003021415196597078, 0.3742950944143062, -0.060473073435820854, 
       0.0002192431068174226, 0.000066386440804093, 0.03881024723918773, 
       0.009282128848779778, -0.00010605061299752396, -0.04604599345143237, 
       -0.0004431419557027545, 0.007403305008547244}}, 
     {{1.3, 2.075, 2.310393522003009}, {1, -0.2782381119542554, 
       1.0263759168291067, 0.08259035050007726, -0.10779014500506295, 
       -0.04629950630258092, 0.019913977840905227, 0.28958202754795254, 
       0.4063604238509531, -0.2438207752385696, -0.0082102245441661, 
       0.016763732701941893, -0.0022640670861545573, -0.44527331259479835, 
       0.005233864217486594, 0.04488257079213719, -0.0060932217369922105, 
       0.00029814638987311307, 0.35848499564903086, -0.058450136476572594, 
       0.00025078045647855876, 0.00006019142188597701, 0.039152629063035946, 
       0.008922499724127154, -0.00010027010716206535, -0.04481829950318903, 
       -0.00042888134618801596, 0.007193314538557555}}, 
     {{1.3, 2.05, 2.265848246047873}, {1, -0.3129391626665687, 
       0.9756164589174711, 0.1019426182013613, -0.1019753382186251, 
       -0.046819472726098196, 0.01934002381802333, 0.2158784481711277, 
       0.4188217999782875, -0.2361046760806968, -0.010268704877025359, 
       0.0165223427335565, -0.0021787884525710684, -0.41385098147386573, 
       -0.0010761739587842735, 0.044635504265618624, -0.005907198928155135, 
       0.0002777252079452482, 0.3527080643689802, -0.0569739114181591, 
       0.00016318142099897278, 0.00006587713747996118, 0.03713569766533281, 
       0.00881704821110528, -0.00010224271218817082, -0.0438633463553001, 
       -0.000417654716890883, 0.007041415799716691}}, 
     {{1.3, 2.025, 2.2096299627851144}, {1, -0.34656172180051614, 
       0.9195872706425509, 0.12129931443250966, -0.0947621962954381, 
       -0.046564312838950656, 0.018437059934383663, 0.13762937582699178, 
       0.42973199140671886, -0.22655288072139548, -0.01222801175925253, 
       0.01602806035789584, -0.002052038262854293, -0.37870284943165655, 
       -0.0074898017678114975, 0.04397271665556552, -0.005635368225358025, 
       0.0002503438825104966, 0.3443939445042526, -0.055046401041369465, 
       0.00006456943260412627, 0.00007233902631101307, 0.035150986634790625, 
       0.00864291609478882, -0.00010456259819645386, -0.04267184711336226, 
       -0.00039998560304957073, 0.006833187548800823}}, 
     {{1.3, 2., 2.1455727228682537}, {1, -0.3555676142223846, 
       0.8694046047649344, 0.1258503394021201, -0.09103109081578208, 
       -0.041451182605737144, 0.016536404122389593, 0.07889610767526181, 
       0.4221920635959183, -0.21731258449096544, -0.010871814302833816, 
       0.014729542069055739, -0.0018626713006181476, -0.3635515928350506, 
       -0.005408304032655182, 0.04154582300041294, -0.005302660826348105, 
       0.00022590450493156726, 0.3322643509769657, -0.05316224089904692, 
       0.00013448476421974059, 0.0000736863391473214, 0.03672395324570829, 
       0.008122862359891635, -0.00011043649833749986, -0.0410356793149183, 
       -0.00034418653789742567, 0.006360223591774028}}, 
     {{1.3, 1.975, 2.0613048411436847}, {1, -0.35910693255038867, 
       0.7716853450146068, 0.13664814157168956, -0.07636012619337755, 
       -0.035879945788773945, 0.013765368778724453, 0.01730356547118279, 
       0.4065707335869188, -0.19487257633621477, -0.011718264648677642, 
       0.012721174843503692, -0.0015358053532778752, -0.31407136324612955, 
       -0.010198690618776996, 0.03825167906928987, -0.004521149772972496, 
       0.00017086901618914397, 0.30715073871109255, -0.04857715997736706, 
       -0.00009733389832753181, 0.00007788829192344898, 0.033640308402317944, 
       0.007748072658926668, -0.0001025559500907914, -0.038764550285417525, 
       -0.00033258676427625947, 0.00603387955843128}}, 
     {{1.3, 1.9500000000000002, 1.9613662451287959}, {1, -0.3542928509152966, 
       0.6832196599726796, 0.14351310992581495, -0.06375969309769298, 
       -0.03273046361481819, 0.011851324444290762, -0.03264081733948666, 
       0.3851054654026609, -0.17417776332733037, -0.01243311774224938, 
       0.011279939954471343, -0.0013036016572746632, -0.27213940287630756, 
       -0.012612320132004792, 0.034982228632505816, -0.003950222186738134, 
       0.00013446915669236805, 0.279752512493938, -0.044124310111269584, 
       -0.0001646614424338642, 0.00007742648403320257, 0.03177537097375162, 
       0.007080796754186711, -0.00009767547672298174, -0.035543470781957645, 
       -0.0002917719093539502, 0.005447080945311331}}, 
     {{1.3, 1.925, 1.8458358462739404}, {1, -0.33551036527157657, 
       0.5759433651285161, 0.14459756131145846, -0.04880153483332108, 
       -0.027762068724129653, 0.009409582335381965, -0.0771405095678549, 
       0.35283248057369637, -0.14862114975496496, -0.012657127252052938, 
       0.00931758049613438, -0.0010170109969731924, -0.2232505121124597, 
       -0.01469738102339344, 0.03084507247486265, -0.0031902132482304114, 
       0.00009223364256029098, 0.2479240429354843, -0.03889162284390821, 
       -0.000321369811363445, 0.00007387769835203797, 0.02920103651432484, 
       0.006501508890937287, -0.00008440012516493364, -0.03266510776756772, 
       -0.00027651760802767107, 0.005026481239125349}}, 
     {{1.3, 1.9, 1.7165002894227896}, {1, -0.24223010289266264, 
       0.45264982907356355, 0.12243782934134192, -0.03236655815333244, 
       -0.017357591740572997, 0.005533401424088783, -0.047258064766961476, 
       0.2709958928741152, -0.11386651615036743, -0.00959974239907318, 
       0.006135632461378892, -0.0006111829136078524, -0.18402471321747302, 
       -0.0075526249971878765, 0.023387330859668327, -0.002163656319542254, 
       0.00004364085080986732, 0.19118879675409717, -0.031087332905938715, 
       -0.00036684102260085903, 0.00006327049198523145, 0.027172491126863773, 
       0.005314506127336676, -0.00006755609483407445, -0.027394901919977108, 
       -0.00022546978016955258, 0.0041592191820551926}}, 
     {{1.3, 1.875, 1.5752726439272167}, {1, -0.06594005304849862, 
       0.35268415255816005, 0.05773782765437435, -0.03525121701975146, 
       -0.015818687643149577, 0.006243214367298029, -0.036152261062838614, 
       0.1755432027294269, -0.09306491115830097, -0.004449961675318588, 
       0.005855175312633474, -0.0007299415517812578, -0.1496100434443649, 
       0.0018719013109359342, 0.017993556456369512, -0.002216012994242912, 
       0.00008892303936819852, 0.1443822409886026, -0.025028722228128176, 
       0.000049727780152961174, 0.000035518703180625775, 
       0.022317164234395875, 0.0038480412624329018, -0.00005384271419318496, 
       -0.020735176717364315, -0.00015796262362748482, 
       0.003145282723704026}}, {{1.3, 1.85, 1.428672480743892}, 
      {1, -0.09196120645129138, 0.302919073087097, 0.062269263298127646, 
       -0.028451080470805745, -0.01566901935463279, 0.005599870472794847, 
       -0.06713104946962854, 0.1638443158372845, -0.08021870349091827, 
       -0.005373258404970266, 0.005321103425435528, -0.0006284610158344949, 
       -0.12049498227755717, -0.0012060622312429384, 0.01603488004464638, 
       -0.0019268268024755124, 0.00006975956161168514, 0.12346841032537342, 
       -0.02141589771470955, 0.000031115105733522106, 
       0.000035182472686123976, 0.019260789999498748, 0.003248553838877347, 
       -0.00005076747139216691, -0.017361423302548716, 
       -0.00012098712150591668, 0.0025601520654805767}}, 
     {{1.3, 1.8250000000000002, 1.3364570428831268}, {1, -1.1149138041639435, 
       2.0867513048907362, -0.0018723958359032425, -0.3097171755341951, 
       -0.07585474607908702, 0.0395879272998586, 0.27305512461267867, 
       0.769294733542745, -0.5255700778748091, 0.017003953099263915, 
       0.03625149138734071, -0.005042440022127125, -0.9637919107491572, 
       0.05970833623276565, 0.07862574983033978, -0.01624721536886871, 
       0.0007562694186065201, 0.6963766110701227, -0.11260517976303576, 
       0.005494793567089474, 0.0001564395091246372, 0.07776215070407984, 
       0.007987851089643247, -0.0004971216353711385, -0.0526977069056181, 
       0.0004506174989420092, 0.005072690859556845}}, 
     {{1.3, 1.8, 1.3423532125927402}, {1, -1.0372822841499827, 
       2.071435659199525, -0.0254076248003562, -0.3066911684602635, 
       -0.0721286297428579, 0.03877577214498617, 0.3581934872761577, 
       0.7150980349313537, -0.5142572919973352, 0.01964228887232716, 
       0.03510799856478323, -0.00496220078794791, -0.9783550942617395, 
       0.06933209718485119, 0.07493495400289407, -0.015865747553372674, 
       0.000759709236099172, 0.6665428469246267, -0.10919457563891077, 
       0.005512287478336932, 0.0001365946948640563, 0.07834785636686364, 
       0.007379548157044337, -0.000471384809667943, -0.05005357849858021, 
       0.0004417271771269139, 0.004714315219315901}}, 
     {{1.3, 1.775, 1.3408468861711225}, {1, -1.0855968852123663, 
       2.089795259795781, -0.014515949548741197, -0.31054476660151326, 
       -0.07372377605178988, 0.039303659856658915, 0.31146496093951326, 
       0.7457068087730195, -0.522803279587248, 0.018929692326887945, 
       0.03574326150739763, -0.005029723013465951, -0.9805652937514037, 
       0.06636303260640729, 0.07682281586195036, -0.01612521955641096, 
       0.0007679624896515905, 0.684669037554123, -0.11140261937964602, 
       0.005569221827389324, 0.00014124526795341634, 0.07940417368536104, 
       0.007606244024180871, -0.00048078527706580466, -0.05131122563321643, 
       0.0004463716911403249, 0.004852253396958413}}, 
     {{1.3, 1.75, 1.3388142476277918}, {1, -1.1348903521054723, 
       2.1013149805053875, 0.0014196865298795633, -0.3136320142255143, 
       -0.07571449319356523, 0.03975568823317824, 0.25856694377918, 
       0.780851410511757, -0.5306144366777167, 0.017363285243322354, 
       0.03643634934255676, -0.005068408301837123, -0.9705069164111937, 
       0.059768391448780205, 0.0792344591654821, -0.016350108966298942, 
       0.0007598329139315035, 0.7027912146730912, -0.11346814693535023, 
       0.005522528694972515, 0.00015827725521175244, 0.07809943952281298, 
       0.00807206472327619, -0.0005009919232270235, -0.05314745884734506, 
       0.0004527875317664312, 0.0051232247282233774}}, 
     {{1.3, 1.725, 1.3364570479838995}, {1, -1.1149137991095333, 
       2.0867513097959427, -0.0018723975317936669, -0.309717176730011, 
       -0.07585474641475758, 0.039587927468908955, 0.2730551285599479, 
       0.7692947325987607, -0.5255700792186221, 0.017003953313014904, 
       0.036251491537563046, -0.005042440046994509, -0.9637919135555274, 
       0.05970833695692395, 0.07862574998541723, -0.016247215447879923, 
       0.0007562694234563926, 0.696376612170428, -0.11260518012193464, 
       0.00549479361146558, 0.00015643950932770964, 0.07776215112595047, 
       0.007987851091028288, -0.0004971216383129784, -0.052697707103206, 
       0.0004506175041472379, 0.00507269087613455}}, 
     {{1.3, 1.7000000000000002, 1.3423532144011603}, {1, -1.0372823023863957, 
       2.071435643646929, -0.025407629674255888, -0.30669117099972126, 
       -0.07212862735812267, 0.0387757719717557, 0.35819347967161974, 
       0.7150980334755975, -0.5142572920819584, 0.019642289939810743, 
       0.035107998295846765, -0.00496220078031078, -0.9783551012646132, 
       0.06933209936783155, 0.07493495378025597, -0.015865747519497216, 
       0.0007597092343113998, 0.666542850355573, -0.10919457625959406, 
       0.005512287465522828, 0.000136594697106837, 0.0783478582279582, 
       0.007379548267594401, -0.0004713848119695303, -0.050053579354254314, 
       0.0004417271729938928, 0.0047143153188804994}}, 
     {{1.35, 3.25, 2.522548092341112}, {1, 0.11609579401032262, 
       0.9904743053080063, -0.08838987037700777, -0.09736994180602837, 
       -0.018857774768973816, 0.013738485982226014, 0.7895759487240058, 
       0.15648996013310235, -0.19583336870364637, 0.009690016446359596, 
       0.010523301703532627, -0.0017213449127242535, -0.48716685351241845, 
       0.04140233134800014, 0.02790056713503126, -0.004613112749138841, 
       0.00027243102852544254, 0.25697589993923164, -0.04293556899571401, 
       0.0006177007106577123, 0.00001760589070030969, 0.027924531891005636, 
       0.005948948781960469, -0.00006374927804781504, -0.030727757763175066, 
       -0.00030072367203728983, 0.005107824649088766}}, 
     {{1.35, 3.1500000000000004, 2.5225480923278516}, 
      {1, 0.1160957940089116, 0.9904743053069774, -0.08838987037605911, 
       -0.09736994180578365, -0.01885777476941622, 0.013738485982325748, 
       0.7895759487206706, 0.15648996013424768, -0.19583336870363244, 
       0.009690016446174708, 0.010523301703595472, -0.0017213449127311603, 
       -0.48716685351127564, 0.04140233134763461, 0.027900567135112193, 
       -0.004613112749148234, 0.00027243102852609496, 0.25697589993932307, 
       -0.04293556899571386, 0.0006177007106559615, 0.00001760589070028919, 
       0.027924531890944435, 0.005948948781964898, -0.00006374927804763341, 
       -0.03072775776317689, -0.0003007236720380827, 0.005107824649092893}}, 
     {{1.35, 3.05, 2.522548092317745}, {1, 0.11609579401055393, 
       0.9904743053087205, -0.08838987037716288, -0.09736994180605632, 
       -0.018857774769251975, 0.013738485982310669, 0.789575948724175, 
       0.15648996013323163, -0.19583336870383675, 0.009690016446318854, 
       0.010523301703582717, -0.001721344912731838, -0.4871668535126114, 
       0.04140233134799611, 0.02790056713507925, -0.004613112749152826, 
       0.00027243102852670813, 0.25697589993936193, -0.04293556899574816, 
       0.0006177007106623059, 0.00001760589070010528, 0.027924531891022477, 
       0.005948948781960418, -0.00006374927804774974, -0.030727757763181485, 
       -0.00030072367203747106, 0.005107824649090969}}, 
     {{1.35, 2.95, 2.522548092402856}, {1, 0.11609579399405033, 
       0.9904743053067132, -0.08838987037003233, -0.09736994180896029, 
       -0.018857774766893227, 0.013738485981677002, 0.7895759487084485, 
       0.15648996014160813, -0.19583336870518764, 0.009690016446478674, 
       0.010523301703406682, -0.001721344912695704, -0.48716685351068123, 
       0.04140233134672376, 0.027900567135387088, -0.004613112749151267, 
       0.0002724310285202836, 0.256975899942959, -0.042935568996114774, 
       0.000617700710652215, 0.00001760589070411003, 0.02792453189047776, 
       0.005948948782046786, -0.00006374927805245602, -0.03072775776345412, 
       -0.0003007236720343294, 0.005107824649141046}}, 
     {{1.35, 2.85, 2.5225480924168298}, {1, 0.1160957939998812, 
       0.9904743053152808, -0.08838987037374663, -0.0973699418085358, 
       -0.018857774769557516, 0.013738485982480115, 0.7895759487144575, 
       0.15648996014065952, -0.19583336870677584, 0.009690016446231974, 
       0.010523301703835955, -0.00172134491276298, -0.48716685351412903, 
       0.04140233134733347, 0.027900567135670847, -0.004613112749267158, 
       0.0002724310285308987, 0.25697589994365927, -0.04293556899640028, 
       0.0006177007107004491, 0.000017605890701550152, 0.02792453189099927, 
       0.00594894878201345, -0.00006374927805185302, -0.03072775776346257, 
       -0.0003007236720325451, 0.005107824649130777}}, 
     {{1.35, 2.75, 2.5225480923715464}, {1, 0.1160957939971751, 
       0.9904743053154338, -0.08838987037256826, -0.0973699418097287, 
       -0.018857774768932675, 0.01373848598234141, 0.7895759487111494, 
       0.15648996014186486, -0.19583336870738652, 0.009690016446408593, 
       0.010523301703816268, -0.0017213449127608587, -0.4871668535152588, 
       0.04140233134761733, 0.027900567135711242, -0.004613112749291755, 
       0.0002724310285318915, 0.2569758999447074, -0.04293556899658243, 
       0.0006177007107263548, 0.00001760589070208681, 0.027924531891272177, 
       0.005948948781990024, -0.00006374927805393884, -0.030727757763434817, 
       -0.00030072367202582374, 0.00510782464909619}}, 
     {{1.35, 2.6500000000000004, 2.522548092339017}, {1, 0.11609579400086503, 
       0.9904743053144387, -0.08838987037392193, -0.0973699418085651, 
       -0.018857774769171724, 0.013738485982377821, 0.7895759487166507, 
       0.15648996013947628, -0.19583336870636348, 0.009690016446330479, 
       0.010523301703767323, -0.0017213449127570293, -0.4871668535142405, 
       0.04140233134752996, 0.02790056713555621, -0.0046131127492514004, 
       0.0002724310285313345, 0.2569758999430287, -0.042935568996306656, 
       0.000617700710699569, 0.00001760589070096401, 0.027924531891011357, 
       0.005948948781997866, -0.00006374927805076706, -0.03072775776339119, 
       -0.0003007236720327303, 0.005107824649119342}}, 
     {{1.35, 2.55, 2.522548092317745}, {1, 0.11609579401055393, 
       0.9904743053087205, -0.08838987037716288, -0.09736994180605632, 
       -0.018857774769251975, 0.013738485982310669, 0.789575948724175, 
       0.15648996013323163, -0.19583336870383675, 0.009690016446318854, 
       0.010523301703582717, -0.001721344912731838, -0.4871668535126114, 
       0.04140233134799611, 0.02790056713507925, -0.004613112749152826, 
       0.00027243102852670813, 0.25697589993936193, -0.04293556899574816, 
       0.0006177007106623059, 0.00001760589070010528, 0.027924531891022477, 
       0.005948948781960418, -0.00006374927804774974, -0.030727757763181485, 
       -0.00030072367203747106, 0.005107824649090969}}, 
     {{1.35, 2.45, 2.5225480923609105}, {1, 0.11609579400511409, 
       0.9904743053242367, -0.08838987037698777, -0.09736994180902951, 
       -0.018857774772436664, 0.013738485983416123, 0.7895759487206184, 
       0.15648996014012004, -0.19583336870885576, 0.00969001644594381, 
       0.01052330170437664, -0.001721344912849235, -0.4871668535176194, 
       0.04140233134778599, 0.027900567136093242, -0.004613112749423583, 
       0.00027243102854518646, 0.2569758999445591, -0.042935568996758836, 
       0.0006177007107599433, 0.0000176058906986301, 0.027924531891338863, 
       0.005948948781987879, -0.00006374927805109056, -0.030727757763453996, 
       -0.0003007236720330811, 0.005107824649134739}}, 
     {{1.35, 2.35, 2.522548092365584}, {1, 0.11609579401105691, 
       0.9904743052980836, -0.0883898703745436, -0.0973699418042097, 
       -0.018857774766902865, 0.013738485981438056, 0.7895759487237091, 
       0.15648996013093344, -0.19583336870057338, 0.009690016446381351, 
       0.010523301703022575, -0.001721344912636644, -0.487166853507328, 
       0.041402331347252457, 0.02790056713452464, -0.004613112748952468, 
       0.0002724310285082968, 0.2569758999358199, -0.042935568995020455, 
       0.0006177007105679716, 0.000017605890703976878, 0.027924531890224435, 
       0.005948948781997749, -0.0000637492780466763, -0.030727757763090724, 
       -0.0003007236720428448, 0.005107824649109598}}, 
     {{1.35, 2.25, 2.520992880730879}, {1, 0.05871346301782951, 
       0.949560914780015, -0.0553344737123435, -0.0929212970647908, 
       -0.022475127704661767, 0.013952571390746921, 0.6834312930027656, 
       0.1894512107706706, -0.19315818754033814, 0.0062121025060257054, 
       0.010946234590392791, -0.001702849454485932, -0.4575166515859802, 
       0.033023247863505883, 0.029020374562987707, -0.004601898176262886, 
       0.0002574621117511475, 0.26024341738880263, -0.04277414916937833, 
       0.0005584016580953968, 0.000026353372445355613, 0.02741276331757566, 
       0.005948630257388022, -0.00007130079821779805, -0.03044708004584648, 
       -0.0002822599893397788, 0.004969026166343067}}, 
     {{1.35, 1.6500000000000001, 1.2434121337133628}, 
      {1, -0.1944496134877136, 1.3360891473216057, -0.2111650814154347, 
       -0.1691524937563623, -0.02386964997510636, 0.019959943327253135, 
       0.8538680891841659, 0.1731692302935249, -0.2754345567961857, 
       0.02710569241281577, 0.016027045180941217, -0.002611231511177109, 
       -0.6655573420029379, 0.08012118117670303, 0.031702762227863064, 
       -0.008046667416354496, 0.0004320160690905879, 0.317283406727748, 
       -0.054498192491111624, 0.0031236940664263395, 0.00004557156264419663, 
       0.0374276650130754, 0.0032560123179567126, -0.00022778890800767681, 
       -0.023342773655299028, 0.00022965215813097728, 0.002263093545207512}}, 
     {{1.35, 1.55, 1.2419142410967186}, {1, -0.2524146799159093, 
       1.3709554591348199, -0.19789337032109844, -0.1730977461789308, 
       -0.02674926138807415, 0.020773715292575462, 0.8526358558952477, 
       0.19847854596022602, -0.28475687252654386, 0.025834044053693484, 
       0.016850513886655285, -0.00268742164220654, -0.684630297647036, 
       0.07928868192510731, 0.03371769370095753, -0.00830015693146116, 
       0.0004348514564182453, 0.3339146708867311, -0.056930093614619585, 
       0.0031422920965726853, 0.00005386382968842306, 0.039755107507979864, 
       0.003563898378378513, -0.0002378985534503504, -0.0250515813223037, 
       0.00022654550956868662, 0.0024697235890424572}}, 
     {{1.35, 1.4500000000000002, 1.2403316660179082}, 
      {1, -0.3196774113578431, 1.4387199930486407, -0.1876219218092678, 
       -0.18366297763510864, -0.030160734108543766, 0.022156392290777507, 
       0.835714583162547, 0.2392591785239937, -0.30443784410989827, 
       0.0256952788326178, 0.018304040137494162, -0.0028762684461870395, 
       -0.7138530877657577, 0.07933182514050965, 0.037107853622843, 
       -0.008954502945335901, 0.0004652359789542644, 0.3632697444364846, 
       -0.06161498283186868, 0.003373071700941493, 0.00006002118963200722, 
       0.04378418650625978, 0.0039066235443162905, -0.00025964148254732877, 
       -0.027643637717948796, 0.0002474163848491209, 0.002734918285822239}}, 
     {{1.35, 1.35, 1.2372491019216585}, {1, -0.21431765200519526, 
       1.3824000902745694, -0.21144785235435648, -0.17159447861900423, 
       -0.026410561138852685, 0.02081878107533736, 0.9406993673599929, 
       0.1689738289250352, -0.2815038632728552, 0.026734476902802184, 
       0.016645510449825263, -0.0027022861844633313, -0.7010739525691098, 
       0.0848001120227719, 0.03263949565937126, -0.008230866777266959, 
       0.0004454506269260284, 0.3229285113749485, -0.05637573400868711, 
       0.003149312160996475, 0.000044390930055426716, 0.041302480060802005, 
       0.0035105043259777923, -0.00022708898787276926, -0.02520903983276914, 
       0.00020777538992406566, 0.0025464690065343867}}, 
     {{1.35, 2.1500000000000004, 2.4512139407810682}, 
      {1, 0.0755146623782513, 0.8013849450903537, -0.028637967061681154, 
       -0.07425475920690136, -0.021136768338816996, 0.011847595632576048, 
       0.5582382370489964, 0.1719966933465112, -0.16491683263620524, 
       0.003533545138948598, 0.009399544086861802, -0.001427532614591729, 
       -0.39249771475694667, 0.028547613848729395, 0.02554803049938073, 
       -0.0039003582826251824, 0.00021318750734060482, 0.2319928599473559, 
       -0.03853058934360494, 0.00043611463564336306, 0.000025694634140930744, 
       0.027711929207197086, 0.005460785339329712, -0.00006441366428314558, 
       -0.028846737359392048, -0.00025869493628204453, 
       0.004674895396182902}}, {{1.35, 2.125, 2.4134739730729877}, 
      {1, 0.0314348974862942, 0.7497447896174948, -0.0055712387230547715, 
       -0.06713879350193147, -0.020463825259223845, 0.010871336829604318, 
       0.480186034161624, 0.18827585016907708, -0.15614861459854262, 
       0.0012766532872963401, 0.008835308396540297, -0.0012918928772635324, 
       -0.3586390413623203, 0.021196514025570996, 0.025148686455111063, 
       -0.0035712070152507385, 0.0001834744750938041, 0.22538914275818298, 
       -0.036687185616777834, 0.0002595269697832372, 0.00003154684923187654, 
       0.02559783446676205, 0.005408473448336646, -0.00006174558154246392, 
       -0.027913643769535434, -0.0002583045880418031, 
       0.0045276524420641475}}, {{1.35, 2.1, 2.365646008053031}, 
      {1, 0.011912812845659433, 0.7144601937346138, 0.006860963420875083, 
       -0.06386559456522581, -0.019353124470827016, 0.010003630052072294, 
       0.41879902645223116, 0.1940927382819042, -0.15127007383741656, 
       0.0008167623495578383, 0.008418836172674138, -0.0011982419269915084, 
       -0.34276121692385886, 0.02015047179968544, 0.024445128809021482, 
       -0.003459873743989775, 0.0001678518422692834, 0.22169763269430381, 
       -0.036115244969922966, 0.00031913461514527575, 0.00003620967346326668, 
       0.026929895688399198, 0.005143710742430001, -0.00007108269084996749, 
       -0.02725309827549758, -0.0002159685200947889, 0.004255914471075277}}, 
     {{1.35, 2.075, 2.303433093463716}, {1, -0.023157661066627602, 
       0.6494829731941545, 0.029198293447519504, -0.055283087656692834, 
       -0.017846642649160988, 0.00864878461880877, 0.3403888008849687, 
       0.2045349691727861, -0.1392631550571452, -0.001433893935582732, 
       0.007585372767465212, -0.0010176520696735477, -0.30027535531805477, 
       0.011861781526549358, 0.023643281148205627, -0.0030212368808472598, 
       0.00012946901924244293, 0.21077130261689525, -0.03363325400603592, 
       0.00007425051571272276, 0.0000437812578468471, 0.023327809249474418, 
       0.005189659313739325, -0.00006640398446108358, -0.02657990321137883, 
       -0.00023271385872733938, 0.004287387593523381}}, 
     {{1.35, 2.05, 2.2257409847795233}, {1, -0.05770863036769031, 
       0.5820009114393189, 0.04821774341283885, -0.04581992924742783, 
       -0.016163569074142698, 0.00724067278395249, 0.26180351289336473, 
       0.20909294807863057, -0.12604634085521182, -0.003169145838859942, 
       0.006653279783408548, -0.0008377213304391963, -0.26408425639780314, 
       0.006767740241936754, 0.02214828920878559, -0.0025928331038092716, 
       0.00009644882154714368, 0.19773527347552858, -0.031022238188297385, 
       -0.00005038521539217593, 0.000047062500818009525, 
       0.022347415059006615, 0.004886538981351856, -0.00006332845270904737, 
       -0.02491221760150448, -0.0002122729087397473, 0.003934080329909739}}, 
     {{1.35, 2.0250000000000004, 2.1315626261252323}, 
      {1, -0.05680947502534306, 0.5120816989215237, 0.055202930094377885, 
       -0.03762477651238933, -0.015109605542399467, 0.006263851755229222, 
       0.20745933486457516, 0.1964838631052927, -0.11192536338066962, 
       -0.003978975221943079, 0.005880382285515931, -0.0007152939854308796, 
       -0.2313673007822577, 0.004799741133387095, 0.020190439976971227, 
       -0.002257593013104097, 0.0000787636084637949, 0.18110551818175763, 
       -0.028474504684625465, -0.00009517735634334876, 
       0.000044462147345374246, 0.021769748803868547, 0.004559282532922407, 
       -0.000057781492806947974, -0.02360441393397649, 
       -0.00019931513778521584, 0.003723615125943483}}, 
     {{1.35, 2., 2.0224567107461717}, {1, -0.11498344561428155, 
       0.48058611951565877, 0.07479673061661671, -0.03733609092785679, 
       -0.020549128097022532, 0.007442216208861674, 0.11695584929687959, 
       0.21818102172408138, -0.11113747790558767, -0.006474842288097131, 
       0.006854541935087527, -0.000812518524761954, -0.20679978176988273, 
       -0.0012319431181414167, 0.02118789637920967, -0.0024701310614892004, 
       0.00008757366130807987, 0.18041011536921314, -0.028169179355512386, 
       -0.000021453273469605494, 0.000046766046574696295, 
       0.020557539621186637, 0.004393803161801934, -0.00006418763320144169, 
       -0.022652021269023246, -0.0001760392610301962, 
       0.0035312096153769534}}, {{1.35, 1.975, 1.896454595080849}, 
      {1, -0.10413844136796754, 0.42600543719903133, 0.06076541280206286, 
       -0.03668376379386858, -0.02063116553586065, 0.007683357670449377, 
       0.07534613890567673, 0.19853605831725324, -0.10384541527039545, 
       -0.0055424194551721715, 0.0068322039393237406, -0.0008481358169164821, 
       -0.18649467881576867, 0.00009017351728997369, 0.01982856768975475, 
       -0.002496747033084059, 0.00010034601757540372, 0.166717119465306, 
       -0.026648617568047688, 0.00010543513718050146, 0.00003955060744116891, 
       0.020297992194806876, 0.0039846383412991265, -0.0000621715238821435, 
       -0.021042193619810797, -0.00015189222241104023, 
       0.0032421683845821956}}, {{1.35, 1.9500000000000002, 
       1.755605790122438}, {1, -0.0699487732077975, 0.33421471582136847, 
       0.056125665005831035, -0.028313566439755807, -0.01692343579480569, 
       0.00606612066431233, 0.015119821240378428, 0.1657649038933666, 
       -0.08322529879718739, -0.00511336452345031, 0.005511523243412431, 
       -0.0006634439638116534, -0.1405715143786836, -0.0012467319125563866, 
       0.016188324457948097, -0.0019976023738642813, 0.00007488597315636833, 
       0.13419662989278047, -0.021545371231116304, 0.000078222391600749, 
       0.000034935025559851704, 0.016894322907921717, 0.0031956923770489793, 
       -0.00005344277625596497, -0.01691907245460828, 
       -0.00011301853697134396, 0.002552242253535352}}, 
     {{1.35, 1.925, 1.6046859329797576}, {1, -0.030594826141310948, 
       0.24169962224728614, 0.04776636111860352, -0.01863915625918897, 
       -0.011588320050541731, 0.003969794988485424, -0.025315018414494, 
       0.12608979213051397, -0.06067147731301989, -0.0041851178517203136, 
       0.003785977707618284, -0.0004304692707519487, -0.09688344809374005, 
       -0.0013955827269458655, 0.012009469809485779, -0.0013721303504048753, 
       0.000043491054245785084, 0.09980270207790852, -0.016198321958556226, 
       1.0492742806906066*^-6, 0.000029336448336638934, 0.013707113590700969, 
       0.002471483523926381, -0.000040995511048288583, -0.013205541677696579, 
       -0.00008686891368131096, 0.0019748639741202422}}, 
     {{1.35, 1.9000000000000001, 1.4459234346053425}, 
      {1, -0.09608003144222971, 0.20991994063803215, 0.061380320683017645, 
       -0.016158671537484435, -0.01408951832179197, 0.0042716954474787, 
       -0.0965700737039176, 0.1399663106106547, -0.05671325161170763, 
       -0.00578853631073235, 0.0040624388206945096, -0.0004421048005761265, 
       -0.07364518836971518, -0.006127362272821035, 0.012011270602327612, 
       -0.0013791640132443132, 0.000042260893732943316, 0.09496559684204395, 
       -0.01507906514184575, 0.00002236698601273367, 0.000029678716450962487, 
       0.012366729839936304, 0.0022397599663241353, -0.00004221162584259996, 
       -0.011907066355965678, -0.00006741337561196015, 
       0.0017297135128546053}}, {{1.35, 1.875, 1.2847817065332343}, 
      {1, -0.19167703976587805, 0.323000705914082, 0.046054808885624535, 
       -0.035648290696238434, -0.018569018841201622, 0.007009044324256831, 
       -0.07314313882763229, 0.17469673847876646, -0.08365803496625085, 
       -0.004032730675432174, 0.006214053008795346, -0.0007855344465278872, 
       -0.11844245933237421, -0.004188409245033707, 0.015756472801757265, 
       -0.002308695658840796, 0.00009919915625437784, 0.12813109916943968, 
       -0.019753218409121, 0.0003452581739342215, 0.00003017290453882936, 
       0.013096131357509746, 0.0024644051665099476, -0.00006054514172786313, 
       -0.013110289642465758, -0.000047381545948656115, 
       0.0018227479207436152}}, {{1.35, 1.85, 1.2440008711573671}, 
      {1, -0.1876806554955059, 1.3372607913712966, -0.21283231356228102, 
       -0.16981610443952766, -0.024031384051852765, 0.02003808542832568, 
       0.8535223594200461, 0.1702727710332216, -0.27583148642492733, 
       0.02741189563808749, 0.0160975202313867, -0.0026269884088848854, 
       -0.6691575369901611, 0.08161950034976545, 0.03154761961796955, 
       -0.008103013327633586, 0.0004373379676066225, 0.31645181740399125, 
       -0.05458896314358616, 0.0031948605875571634, 0.00004351648537003666, 
       0.03834413045560481, 0.003126750452494355, -0.00022871770851480227, 
       -0.023018181160602055, 0.00024114301427758414, 0.002168284749483944}}, 
     {{1.35, 1.8250000000000002, 1.2440759939034274}, 
      {1, -0.18341490242545114, 1.3312344467290964, -0.2132321983662704, 
       -0.16873369648630698, -0.02376020963663365, 0.01992651266147751, 
       0.8567123713955221, 0.1680729299326113, -0.27408300636020483, 
       0.02724878560076246, 0.01597146322359448, -0.0026084559530339967, 
       -0.6641174908524201, 0.08062780617033284, 0.031414071931560865, 
       -0.00802816753561819, 0.0004326538370662529, 0.3145664915213889, 
       -0.05418894864391532, 0.0031315876292304884, 0.00004440569078460181, 
       0.03732964035638292, 0.0032029521732123943, -0.00022674197807272739, 
       -0.023125283131901955, 0.00023092871200027851, 
       0.0022340049294062602}}, {{1.35, 1.8, 1.244166728639729}, 
      {1, -0.24577565240898602, 1.392279503142385, -0.19935991116709562, 
       -0.18479660416345473, -0.0310863654695295, 0.022850072595882343, 
       0.8107106421338268, 0.21263587442653986, -0.29539957879878614, 
       0.025981919777874958, 0.0185087019469885, -0.0029599183793424847, 
       -0.6819119584419394, 0.07717607840138903, 0.035571216047285144, 
       -0.008947596162774836, 0.00048759400647459033, 0.33643135313910066, 
       -0.05775258217488647, 0.0034342850693704226, 0.00004420324834764464, 
       0.03924227627181732, 0.0032206540263058497, -0.00024222669643186767, 
       -0.02342754198367875, 0.00025956832746409144, 0.0021483349909732965}}, 
     {{1.35, 1.7750000000000001, 1.2439988302240415}, 
      {1, -0.19206766181527707, 1.3385180076974244, -0.21182413116044435, 
       -0.1700601825148479, -0.024117202389542423, 0.02006413903481738, 
       0.8497826999581937, 0.17280027962607378, -0.27642069405905956, 
       0.02734158216379687, 0.01613375115621436, -0.0026296470303302463, 
       -0.6691349661572683, 0.08130312699164792, 0.03168467858788241, 
       -0.008115909476508296, 0.0004372759067935216, 0.3177541098299835, 
       -0.05472370154602511, 0.0031942200352790147, 0.000044080703225525397, 
       0.03833981289049532, 0.003146479956443529, -0.00022940308265373633, 
       -0.02309707282121593, 0.00024124195518189823, 0.002177923340531229}}, 
     {{1.35, 1.75, 1.2439227875435166}, {1, -0.18761653868832143, 
       1.33783769542098, -0.21299492674716444, -0.16989162452794385, 
       -0.02404254378544422, 0.02004782166852942, 0.854098076091975, 
       0.17024015146852184, -0.2759392637597815, 0.027429112695276703, 
       0.016104658718262166, -0.0026282982831322545, -0.669475298597603, 
       0.0816724151169008, 0.03155678249578259, -0.008106788422107838, 
       0.0004375834738686027, 0.31655039993570455, -0.05460907996012777, 
       0.003196734263336249, 0.00004350950170018424, 0.038359618257938495, 
       0.0031269795583713372, -0.0002288110226013992, -0.023024213317718135, 
       0.00024130515646030227, 0.0021686404477129365}}, 
     {{1.4000000000000001, 3.4, 2.6002976622083995}, 
      {1, 0.1795637101514385, 0.7761185214636567, -0.0929097190436282, 
       -0.07802550241639408, -0.00872854416009886, 0.009514119683851645, 
       0.7088418830578009, 0.09293002704815131, -0.14838755245623358, 
       0.011307623606665023, 0.007072699935189552, -0.0012519837188677194, 
       -0.40153711861509106, 0.03832636307239883, 0.01900450664935857, 
       -0.0033952074127092135, 0.00021090889319053845, 0.19736900174342528, 
       -0.031505084506301746, 0.0006037522355354753, 7.5680784555696685*^-6, 
       0.018610028349683675, 0.0041449278409209705, -0.000049799342770445296, 
       -0.02173309450904972, -0.00019998677336957374, 0.003673916985907405}}, 
     {{1.4000000000000001, 3.3, 2.6002976621994374}, {1, 0.17956371015184824, 
       0.7761185214640504, -0.09290971904324921, -0.07802550241635667, 
       -0.008728544160062171, 0.009514119683832721, 0.7088418830582318, 
       0.092930027048513, -0.14838755245629762, 0.011307623606640397, 
       0.007072699935180874, -0.001251983718865084, -0.40153711861523744, 
       0.03832636307234119, 0.019004506649378684, -0.003395207412705135, 
       0.0002109088931898435, 0.1973690017435947, -0.03150508450632052, 
       0.0006037522355310603, 7.568078455973922*^-6, 0.018610028349687308, 
       0.004144927840929472, -0.000049799342770654954, -0.021733094509076022, 
       -0.00019998677336990293, 0.003673916985912703}}, 
     {{1.4000000000000001, 3.2, 2.6002976622282064}, {1, 0.17956371014679498, 
       0.7761185214450125, -0.09290971903852366, -0.07802550241292937, 
       -0.00872854415950029, 0.00951411968341565, 0.7088418830440951, 
       0.09293002704803527, -0.14838755245184004, 0.011307623606058304, 
       0.0070726999348452654, -0.0012519837188069653, -0.401537118605487, 
       0.03832636307085045, 0.019004506648880853, -0.0033952074125355404, 
       0.00021090889317878624, 0.19736900173934332, -0.031505084505445466, 
       0.0006037522354551891, 7.568078456108251*^-6, 0.018610028349285785, 
       0.004144927840891564, -0.00004979934276659554, -0.021733094508717608, 
       -0.00019998677337340333, 0.0036739169858537347}}, 
     {{1.4000000000000001, 3.0999999999999996, 2.60029766223197}, 
      {1, 0.17956371015559144, 0.7761185214815924, -0.09290971904832074, 
       -0.07802550241916531, -0.008728544160421191, 0.009514119684161227, 
       0.7088418830719007, 0.09293002704804629, -0.14838755246010463, 
       0.011307623607273347, 0.007072699935434875, -0.0012519837189124527, 
       -0.40153711862557917, 0.038326363074301734, 0.019004506649691305, 
       -0.003395207412848991, 0.00021090889319939655, 0.1973690017474633, 
       -0.031505084507109954, 0.0006037522356142511, 7.5680784553536006*^-6, 
       0.018610028350568783, 0.004144927840911291, -0.00004979934277475356, 
       -0.02173309450927393, -0.00019998677335913615, 0.003673916985895297}}, 
     {{1.4000000000000001, 3., 2.6002976622255076}, {1, 0.17956371014778771, 
       0.776118521442529, -0.09290971903888838, -0.07802550241269662, 
       -0.008728544159693272, 0.009514119683517286, 0.7088418830451775, 
       0.09293002704753518, -0.14838755245125723, 0.011307623605956343, 
       0.007072699934867905, -0.0012519837188195745, -0.4015371186036069, 
       0.03832636307036037, 0.019004506648870045, -0.0033952074125277705, 
       0.00021090889318252539, 0.19736900173859429, -0.0315050845052765, 
       0.0006037522354391847, 7.568078453532921*^-6, 0.01861002834886521, 
       0.004144927840904585, -0.00004979934276287461, -0.021733094508659907, 
       -0.0001999867733822539, 0.003673916985879688}}, 
     {{1.4000000000000001, 2.9, 2.6002976622130545}, {1, 0.17956371015237077, 
       0.7761185214647511, -0.09290971904376866, -0.07802550241649335, 
       -0.008728544160120456, 0.009514119683870448, 0.7088418830592932, 
       0.09293002704826184, -0.14838755245644022, 0.011307623606673586, 
       0.0070726999352006565, -0.0012519837188700645, -0.4015371186157144, 
       0.038326363072435095, 0.01900450664939071, -0.0033952074127133083, 
       0.00021090889319095988, 0.1973690017437386, -0.03150508450634583, 
       0.0006037522355347115, 7.568078455486396*^-6, 0.018610028349696852, 
       0.004144927840929788, -0.00004979934277032672, -0.021733094509085924, 
       -0.00019998677337040716, 0.0036739169859150733}}, 
     {{1.4000000000000001, 2.8, 2.600297662193421}, {1, 0.17956371015033215, 
       0.7761185214605387, -0.09290971904234363, -0.07802550241571342, 
       -0.00872854415993808, 0.00951411968373047, 0.70884188305443, 
       0.09293002704823389, -0.14838755245550753, 0.011307623606576271, 
       0.0070726999351128144, -0.0012519837188514986, -0.4015371186140136, 
       0.03832636307237513, 0.019004506649246675, -0.0033952074126780856, 
       0.00021090889318719935, 0.19736900174280317, -0.03150508450619407, 
       0.0006037522355304014, 7.568078456522616*^-6, 0.018610028349902833, 
       0.004144927840893463, -0.00004979934277128004, -0.02173309450895659, 
       -0.0001999867733651323, 0.0036739169858646934}}, 
     {{1.4000000000000001, 2.7, 2.600297662231846}, {1, 0.1795637101452684, 
       0.7761185214379381, -0.09290971903676243, -0.07802550241175081, 
       -0.008728544159416735, 0.009514119683313529, 0.7088418830394378, 
       0.0929300270479966, -0.14838755245022786, 0.011307623605794789, 
       0.0070726999347517795, -0.0012519837187912667, -0.4015371186013782, 
       0.038326363070063825, 0.01900450664874565, -0.00339520741247756, 
       0.00021090889317581116, 0.19736900173770863, -0.03150508450510455, 
       0.0006037522354212438, 7.56807845570092*^-6, 0.018610028348911654, 
       0.004144927840895309, -0.00004979934276434059, -0.02173309450861216, 
       -0.00019998677337874248, 0.003673916985856631}}, 
     {{1.4000000000000001, 2.5999999999999996, 2.60029766219758}, 
      {1, 0.17956371015250985, 0.7761185214660324, -0.09290971904431032, 
       -0.07802550241664703, -0.008728544160117402, 0.009514119683892808, 
       0.7088418830608405, 0.09293002704825172, -0.1483875524566633, 
       0.011307623606719865, 0.0070726999352121135, -0.0012519837188732527, 
       -0.4015371186161992, 0.0383263630724576, 0.019004506649418246, 
       -0.003395207412719385, 0.00021090889319187836, 0.19736900174405533, 
       -0.031505084506383375, 0.0006037522355343822, 7.56807845519152*^-6, 
       0.018610028349624965, 0.004144927840940971, -0.000049799342770074574, 
       -0.021733094509124425, -0.0001999867733720618, 
       0.0036739169859324474}}, {{1.4000000000000001, 2.5, 
       2.600297662245463}, {1, 0.1795637101508035, 0.77611852145811, 
       -0.0929097190420991, -0.07802550241530913, -0.008728544159968994, 
       0.009514119683744606, 0.7088418830545751, 0.09293002704804915, 
       -0.14838755245492039, 0.011307623606471093, 0.00707269993509394, 
       -0.001251983718852324, -0.40153711861256064, 0.038326363071994565, 
       0.019004506649219047, -0.003395207412658771, 0.00021090889318759316, 
       0.19736900174229005, -0.03150508450606076, 0.0006037522355122846, 
       7.568078455382422*^-6, 0.01861002834965711, 0.004144927840908361, 
       -0.00004979934276903439, -0.02173309450894112, 
       -0.00019998677337071372, 0.003673916985884575}}, 
     {{1.4000000000000001, 2.4, 2.6002976622458096}, 
      {1, 0.1795637101483066, 0.7761185214428121, -0.09290971903965835, 
       -0.07802550241269539, -0.008728544159632411, 0.009514119683517501, 
       0.7088418830463423, 0.09293002704695442, -0.14838755245124902, 
       0.011307623606021194, 0.007072699934857919, -0.0012519837188204026, 
       -0.40153711860428737, 0.03832636307058493, 0.019004506648836, 
       -0.003395207412526425, 0.00021090889318281893, 0.1973690017386764, 
       -0.03150508450528483, 0.000603752235441944, 7.568078453184327*^-6, 
       0.018610028348983797, 0.004144927840897617, -0.00004979934276268546, 
       -0.021733094508649166, -0.00019998677338181853, 
       0.0036739169858709623}}, {{1.4000000000000001, 2.3, 
       2.6002976622124603}, {1, 0.17956371015242323, 0.7761185214696594, 
       -0.09290971904550982, -0.07802550241749577, -0.00872854416027599, 
       0.009514119684005184, 0.7088418830625497, 0.09293002704809201, 
       -0.14838755245760063, 0.01130762360687843, 0.007072699935298416, 
       -0.0012519837188893683, -0.40153711861833224, 0.038326363072959585, 
       0.01900450664949129, -0.0033952074127653054, 0.00021090889319520938, 
       0.1973690017447045, -0.03150508450656451, 0.0006037522355637084, 
       7.568078454798542*^-6, 0.01861002834988214, 0.004144927840917756, 
       -0.00004979934277128567, -0.021733094509104257, 
       -0.0001999867733670764, 0.00367391698590835}}, 
     {{1.4000000000000001, 1.7, 1.1387345916467193}, 
      {1, -0.10292257609524127, 1.136174808751273, -0.23396488963111559, 
       -0.14709328025645904, -0.012598226064597583, 0.01603724496389428, 
       0.8338520688682741, 0.0890430145985214, -0.22640500796249893, 
       0.02907342202556519, 0.012253179279124768, -0.0022093461712194497, 
       -0.5845014998352115, 0.07963937114776763, 0.02258694441356128, 
       -0.006618365529061687, 0.00040289288966118485, 0.24889325446051352, 
       -0.04281194823518096, 0.0028627924594279517, 5.4179556227771364*^-6, 
       0.03005155885446399, 0.0018643875444792942, -0.00016535055885780745, 
       -0.015898388357552494, 0.00020711162338206564, 0.001376743892158804}}, 
     {{1.4000000000000001, 1.5999999999999999, 1.1375066086833943}, 
      {1, -0.10293325192765419, 1.152038321695698, -0.238731729577854, 
       -0.1460985178758447, -0.011186317037654669, 0.015530523960420142, 
       0.8615409435988701, 0.08520084544424208, -0.22829070234148546, 
       0.030217052247673345, 0.011921829926208959, -0.0021712846658186753, 
       -0.6027463010200576, 0.08445777682020204, 0.022287067220298856, 
       -0.00662845495987268, 0.0004025148195398385, 0.25764074517731794, 
       -0.04437062865467702, 0.00295277180531291, 5.93247298464111*^-6, 
       0.03284660016502927, 0.0019678291510044003, -0.0001727523467938433, 
       -0.017414158500835837, 0.00021765120228183906, 0.001554331306632802}}, 
     {{1.4000000000000001, 1.5, 1.1355480953590134}, 
      {1, -0.12487729845362715, 1.1621763485414056, -0.23598609497852913, 
       -0.1449096112184404, -0.010131096192404142, 0.015104205446772294, 
       0.8781767417768273, 0.08953488660029522, -0.22892634542820875, 
       0.03014087607696904, 0.011633011959955518, -0.0021149692929471626, 
       -0.611852194019915, 0.08492653409206631, 0.02233826474395516, 
       -0.006518476891607148, 0.0003896370965495028, 0.26188796331976805, 
       -0.044802323991015545, 0.00287633938649968, 0.000010062887864280862, 
       0.03393009651224862, 0.002133743989541935, -0.00017312063906128644, 
       -0.018307256560629575, 0.00020617592609099443, 
       0.0016906945346801948}}, {{1.4000000000000001, 1.4, 
       1.1303939562263134}, {1, -0.1322991952977336, 1.161495314469045, 
       -0.23449927665519146, -0.14456617390187396, -0.011570610221308803, 
       0.015516670203054717, 0.8830018346208717, 0.09288151467237889, 
       -0.22912094883993572, 0.029417583206165596, 0.011895030582442422, 
       -0.0021488344364961206, -0.6072044969926167, 0.08268605098116269, 
       0.022876331206718854, -0.006547316836554272, 0.0003911807200294, 
       0.26396280366630903, -0.04492471802040195, 0.0028097806872170697, 
       0.000012024613881571231, 0.03247809973767479, 0.0023383160584579767, 
       -0.0001730153251365252, -0.018926727405761016, 0.00018986464677274025, 
       0.001861985664632577}}, {{1.4000000000000001, 2.2, 
       2.5344780401359115}, {1, 0.19143923472186472, 0.6311364327120051, 
       -0.0635956403189318, -0.05728807470168659, -0.005223809204673524, 
       0.006613400097679578, 0.5888862085429636, 0.07588920595428292, 
       -0.11881933372287909, 0.008718124337928323, 0.005005053777930776, 
       -0.000887950240126347, -0.3369423852376385, 0.03391033954820404, 
       0.015161490005290709, -0.0025156756147539892, 0.00015052167078449265, 
       0.16713148598252997, -0.026874578034548815, 0.00040663557795180574, 
       9.730474769392511*^-6, 0.019458722154704063, 0.003640755451718895, 
       -0.00004197790309699962, -0.01995022701534779, 
       -0.00017276566946425323, 0.0032745558295216204}}, 
     {{1.4000000000000001, 2.175, 2.495326314876385}, 
      {1, 0.17842893665304538, 0.5970395287066105, -0.050544583433823634, 
       -0.05341256574220277, -0.004970985024275796, 0.005994488124627844, 
       0.5417296891557486, 0.07838886076039576, -0.11302365082270274, 
       0.007757479656475911, 0.004680489179188274, -0.0008065607394335984, 
       -0.3197070571887754, 0.032199466533604636, 0.014495194832628538, 
       -0.0023651950490019592, 0.0001345428901132265, 0.159613733845942, 
       -0.025828806092562044, 0.000403059226341157, 0.000013137214380028633, 
       0.020081328655211773, 0.003410918268478444, -0.000045630804735952065, 
       -0.019066160626955663, -0.00014567224547778888, 
       0.0030176841865147963}}, {{1.4000000000000001, 2.15, 
       2.443784266124841}, {1, 0.1602564347676304, 0.5582100563468877, 
       -0.03579817969756416, -0.049799582602117684, -0.005730104661226597, 
       0.00569013033241478, 0.4894208499677585, 0.08286128148029592, 
       -0.10698486927762789, 0.0063034598084771055, 0.004564811403691027, 
       -0.0007543208300907048, -0.2961264066498146, 0.028455110646919454, 
       0.014141237384272545, -0.0022425045899125812, 0.00012166282389808829, 
       0.15063456899294933, -0.02452248703793416, 0.0003583253145494147, 
       0.000016177608840430475, 0.019064106145710382, 0.0032720579538711193, 
       -0.0000463497579718495, -0.01818363031298084, -0.00013546804277106273, 
       0.0028750690739563272}}, {{1.4000000000000001, 2.125, 
       2.3772844954597487}, {1, 0.15102760400653553, 0.5105322715057864, 
       -0.025001864802053245, -0.044963440576931246, -0.006460152039535207, 
       0.005371171497139562, 0.4388828445625924, 0.0808831687865034, 
       -0.09886408403595029, 0.005055987508564663, 0.004357804692958907, 
       -0.0007021504174606378, -0.27095229054698694, 0.025579154355215135, 
       0.01340163457278878, -0.0020908944161701025, 0.00011156960238396502, 
       0.14020381270342436, -0.023043277645540504, 0.00032094914603176866, 
       0.000016322598718380995, 0.018269163789298697, 0.003118113893831211, 
       -0.0000442343966964943, -0.017423319391121586, 
       -0.00013022275283063254, 0.0027779916392753276}}, 
     {{1.4000000000000001, 2.0999999999999996, 2.2918924858120797}, 
      {1, 0.16523953718897974, 0.43933932139620385, -0.01956275137632979, 
       -0.035421317960552964, -0.00462293755977002, 0.004114806253268099, 
       0.39826968193745393, 0.06283902292329002, -0.08324899405528312, 
       0.004257894987210529, 0.0033626280726635474, -0.0005445931028356569, 
       -0.2382642921057512, 0.0240134390968038, 0.011222803705924139, 
       -0.0016632071130097696, 0.00008705200618117571, 0.12155384356181403, 
       -0.02030218182439385, 0.00021983849765499008, 0.000014445282443306376, 
       0.0178260940615988, 0.0028537756772579964, -0.00003612067600599169, 
       -0.016347766570406, -0.00012748391060037333, 0.0026303236236686765}}, 
     {{1.4000000000000001, 2.075, 2.191438740855588}, 
      {1, 0.15684341725310988, 0.3849523414164322, -0.020568711196447653, 
       -0.03242470399732707, -0.003921949622007185, 0.0037890551810778046, 
       0.34245747042868924, 0.0556609785365609, -0.07546221678601851, 
       0.00414519151954621, 0.0030497954978485823, -0.0005054065264532237, 
       -0.21343263771707122, 0.02242813260490968, 0.01020526143010983, 
       -0.0015312519309294845, 0.00008219934182513487, 0.1105290540758492, 
       -0.018770750566213808, 0.00021109717528959272, 
       0.000012329265777411833, 0.017160075811170808, 0.0026397841180328396, 
       -0.000032882732249323115, -0.01530967337429436, 
       -0.00011900865499927546, 0.0024600430447132365}}, 
     {{1.4000000000000001, 2.05, 2.0717802761308874}, 
      {1, 0.12936656967964844, 0.32251126162544425, -0.004052683858828386, 
       -0.025072443051184303, -0.003354157089647632, 0.002856665906912869, 
       0.2745985068775289, 0.05556964316665266, -0.0632351250430184, 
       0.002412645235757097, 0.002423749372719308, -0.00037393107382604313, 
       -0.1768882715012609, 0.017459661335146415, 0.008939326291755203, 
       -0.0011858027287786784, 0.00005600609453738643, 0.09497393937193205, 
       -0.01617295044606999, 0.00008722946412855962, 0.000014768647823114671, 
       0.015627270504623498, 0.0024111508497835507, -0.000028156191561312497, 
       -0.013914368600292349, -0.0001125221778145384, 
       0.0022448868479540496}}, {{1.4000000000000001, 2.025, 
       1.9342180860461347}, {1, 0.15626344839113318, 0.2436113638471316, 
       -0.006455414965865085, -0.019895122477528927, -0.0025568994260118413, 
       0.002286901988894518, 0.18366074193960605, 0.03662200707024464, 
       -0.048780923354107816, 0.0021581967195107334, 0.0019081569041160776, 
       -0.0003011337615830122, -0.13196560415749983, 0.01454388252807855, 
       0.006829848018154135, -0.0009473325174698739, 0.00004621900341038241, 
       0.07191523336840303, -0.0126221933645733, 0.00009475347652667777, 
       0.000010854762356926347, 0.012640916943592493, 0.0018440472393938462, 
       -0.000022587416157090792, -0.01081713646080274, 
       -0.00008412601582114694, 0.0017330830694443492}}, 
     {{1.4000000000000001, 2., 1.7805188247776804}, {1, 0.1462817114645289, 
       0.1773972273136414, 0.0011741072779261467, -0.012248306918354107, 
       -0.0014560399021046916, 0.001313032134981108, 0.12720436735026489, 
       0.025156270944334418, -0.03460029944114603, 0.0010957513635869688, 
       0.001163378766505446, -0.00017264181244799973, -0.094611500920288, 
       0.011078548283794863, 0.004987901216918526, -0.0005853741283776043, 
       0.00002429733060388533, 0.052346374846796356, -0.009561159682129935, 
       -2.1784483463866936*^-7, 9.7880379765042*^-6, 0.010933548362052004, 
       0.001515110116366955, -0.000015133839328475497, -0.009049201473560736, 
       -0.00007647791559914637, 0.0014752769697665771}}, 
     {{1.4000000000000001, 1.9749999999999999, 1.614401430048193}, 
      {1, 0.07522803121756307, 0.12955617016181692, 0.022198857208851425, 
       -0.006215847282748339, -0.0020165210225680397, 0.0007374409104099989, 
       0.0451577799294196, 0.041448006103893126, -0.026336193262398746, 
       -0.0012306752132935181, 0.000883796872890736, -0.00007965785904327628, 
       -0.05856059048676409, 0.003469496449579497, 0.004697718663996847, 
       -0.000343948413377749, 1.9362847310878655*^-6, 0.043824168535716454, 
       -0.007580234813320907, -0.00013671009698258552, 
       0.000013961753854212277, 0.008596558418593301, 0.001397926523173796, 
       -0.000012000822193414238, -0.007829313792248877, 
       -0.00007431384875218649, 0.0012934006463372152}}, 
     {{1.4000000000000001, 1.95, 1.4387354874948666}, 
      {1, 0.015575930636463002, 0.09685272381476778, 0.028819976596670696, 
       -0.004126738995914845, -0.0033303051101498823, 0.0008683792171171113, 
       -0.022574333677826724, 0.05281330290710063, -0.02297117371257095, 
       -0.002300552498336388, 0.001030721277522475, -0.0000792831070712847, 
       -0.03561130432727207, -0.0009239710734837812, 0.0047875988793619545, 
       -0.00033829173552905883, -1.9514149195550193*^-6, 0.04052945097890366, 
       -0.006773673311346071, -0.00014659732078509024, 
       0.000016310373765440152, 0.007152196212093815, 0.0012952805457716642, 
       -0.000014030791396071512, -0.0070469638992674485, 
       -0.00006401180946148076, 0.0011637545536762525}}, 
     {{1.4000000000000001, 1.9249999999999998, 1.2649936405060955}, 
      {1, 0.038699918693474174, 0.1165629340878027, -0.003064271475344649, 
       -0.010085953275578678, -0.002386151242666745, 0.0014546052164432044, 
       0.019161441329113793, 0.021747591999814814, -0.02398776179556492, 
       0.0009074258884983766, 0.001157688345476858, -0.00018145377365072179, 
       -0.05056693487662565, 0.006530092296773642, 0.003385868505867118, 
       -0.000537053515846813, 0.000028643768694251532, 0.03025931206583514, 
       -0.005979473548486874, 0.00010096486498905792, 4.2405593789726915*^-6, 
       0.006797141701066175, 0.0007734671202948822, -0.000012806606706571991, 
       -0.004826149510158511, -0.00002778185569318585, 
       0.0007229239412383364}}, {{1.4000000000000001, 1.9, 
       1.1395974066011758}, {1, -0.1032912043037341, 1.1311091924738792, 
       -0.23250180564065595, -0.1467875602769619, -0.012698098809910434, 
       0.016043727591353748, 0.827879961050238, 0.08970715486895843, 
       -0.22555669874661202, 0.028824143549539147, 0.012251471219105844, 
       -0.0022058693923403066, -0.5803139444816984, 0.07866056142788032, 
       0.022584464210786283, -0.006592834956868633, 0.00040111469379848594, 
       0.24727607578345598, -0.04249990117553491, 0.0028358174706191986, 
       5.657041817831641*^-6, 0.029542349851608685, 0.0018613697501149082, 
       -0.00016396419482872702, -0.015707431688451824, 0.0002040884799587076, 
       0.0013611034358950232}}, {{1.4000000000000001, 1.875, 
       1.139804828987809}, {1, -0.10936085432332723, 1.1357647246482756, 
       -0.2312132044113223, -0.14819136701299648, -0.01312974545745334, 
       0.016246626117594223, 0.8233262916497815, 0.09382655964643365, 
       -0.22725347944687865, 0.028730178967252138, 0.012427138828176988, 
       -0.0022300322842973203, -0.5809081773324389, 0.07808056728274768, 
       0.022921748837609522, -0.00665253687754444, 0.000404420116150688, 
       0.24874154710360516, -0.04270006400378097, 0.002844508779975704, 
       5.966217834032615*^-6, 0.0294334715875083, 0.0018798467299820424, 
       -0.00016476433566173663, -0.015726518710616425, 
       0.00020405316622171854, 0.0013634323626437721}}, 
     {{1.4000000000000001, 1.8499999999999999, 1.1400725748199534}, 
      {1, -0.11568902040686445, 1.1408704860719927, -0.2299348964084622, 
       -0.14968513634373215, -0.013582247588000472, 0.016461795675272946, 
       0.8188357656737789, 0.09812420815708134, -0.2290683085359446, 
       0.028638596737676755, 0.012612791958832538, -0.0022556880506207906, 
       -0.581657007647033, 0.07749244877850284, 0.023277744984241296, 
       -0.006716054354705397, 0.0004079435856148861, 0.25031538871500203, 
       -0.04291631098565376, 0.002854045135464988, 6.290850231207906*^-6, 
       0.02932273818644056, 0.00189948425200326, -0.0001656255156659239, 
       -0.01574848742308846, 0.00020404255160271097, 0.0013660409731264163}}, 
     {{1.4000000000000001, 1.825, 1.1401958947179756}, 
      {1, -0.1222189323055293, 1.1458561654164796, -0.2285562628140877, 
       -0.15118772846945913, -0.014044710941847324, 0.016679170629172024, 
       0.8139658160014289, 0.10253601975912888, -0.2308835563829801, 
       0.028537502771108145, 0.01280090053446168, -0.0022815568624354934, 
       -0.582286138370395, 0.07686881841758679, 0.02363886466325256, 
       -0.006779903521826561, 0.00041147747785273356, 0.25187966462890116, 
       -0.0431295521095424, 0.0028632577561282803, 6.622816279883599*^-6, 
       0.029203911046151144, 0.0019192567582717412, -0.000166477194396309, 
       -0.015768121324952266, 0.00020399346383431514, 0.00136846689383264}}, 
     {{1.4000000000000001, 1.7999999999999998, 1.1394626004395025}, 
      {1, -0.1034665944885186, 1.131570067179321, -0.23257864182283805, 
       -0.146856471572873, -0.012710090002538078, 0.01605302847485532, 
       0.8281955416213513, 0.08978683411063366, -0.22565186140198715, 
       0.028830953738161663, 0.012258368341137499, -0.0022069847724230165, 
       -0.5805020413750344, 0.07866931528112453, 0.022596904911666917, 
       -0.006595632790104418, 0.00040127726593109845, 0.24736019558105404, 
       -0.04251239736120737, 0.0028364777546278697, 5.667956737330681*^-6, 
       0.029539672688067113, 0.0018622312810880185, -0.00016400766699473985, 
       -0.01570911083372869, 0.00020410243050247582, 0.0013612668145223574}}, 
     {{1.45, 3.45, 2.6549402692185846}, {1, 0.13914304764513521, 
       0.6621397064900534, -0.06814076770164193, -0.07083625985306136, 
       -0.011384081436418397, 0.009670612120749503, 0.5528034709865279, 
       0.11178280714441974, -0.12813391173470604, 0.007544140960414003, 
       0.0069289120477663245, -0.0011620301394862501, -0.3172123243986329, 
       0.02149749295313277, 0.017136743689343294, -0.00298877889642208, 
       0.00017973765072338302, 0.17549737722921238, -0.024974307500222788, 
       0.00048615100482422364, 0.00001010593168331557, 0.008921587552223774, 
       0.0032595801732056024, -0.000044495131610995295, -0.01588086592405274, 
       -0.00014819529361403093, 0.002781308917072925}}, 
     {{1.45, 3.3499999999999996, 2.6549402692293276}, 
      {1, 0.13914304745502942, 0.6621397067412852, -0.06814076770668218, 
       -0.07083625987725317, -0.011384081441001958, 0.009670612123892844, 
       0.5528034711786974, 0.11178280722147536, -0.12813391178175285, 
       0.007544140961648208, 0.00692891205022171, -0.0011620301398540438, 
       -0.31721232450954584, 0.02149749295472554, 0.01713674369608507, 
       -0.002988778897420461, 0.0001797376507738977, 0.17549737729772852, 
       -0.024974307508837057, 0.0004861510049211623, 0.00001010593169241881, 
       0.008921587553713632, 0.0032595801744154706, -0.00004449513162914987, 
       -0.01588086592950301, -0.000148195293664095, 0.002781308918022726}}, 
     {{1.45, 3.25, 2.6549402692134323}, {1, 0.13914304745635736, 
       0.6621397067370562, -0.06814076770575542, -0.07083625987751542, 
       -0.011384081441028683, 0.009670612123892626, 0.5528034711658081, 
       0.11178280722266044, -0.12813391178165487, 0.007544140961603391, 
       0.006928912050245999, -0.0011620301398538196, -0.3172123245060725, 
       0.021497492954259675, 0.017136743696105294, -0.002988778897429483, 
       0.00017973765077353943, 0.17549737729691753, -0.024974307508730566, 
       0.00048615100492872706, 0.000010105931692971043, 0.008921587553592914, 
       0.003259580174380287, -0.000044495131630341914, -0.015880865929309748, 
       -0.0001481952936595093, 0.002781308917976044}}, 
     {{1.45, 3.15, 2.6549402692209085}, {1, 0.13914304746314224, 
       0.6621397067300943, -0.06814076770729377, -0.07083625987603298, 
       -0.011384081440534155, 0.009670612123689219, 0.5528034711698937, 
       0.11178280721792985, -0.12813391177952294, 0.007544140961678142, 
       0.0069289120500582125, -0.0011620301398312805, -0.31721232450416736, 
       0.02149749295457491, 0.017136743695735285, -0.0029887788973601125, 
       0.00017973765077098394, 0.17549737729452444, -0.02497430750838472, 
       0.0004861510049094012, 0.000010105931691820274, 0.00892158755354349, 
       0.0032595801743607873, -0.00004449513162789955, -0.015880865929222884, 
       -0.00014819529366296965, 0.002781308917976387}}, 
     {{1.45, 3.05, 2.6549402692269104}, {1, 0.139143047638518, 
       0.6621397064891155, -0.06814076769959923, -0.07083625985233506, 
       -0.011384081436219868, 0.009670612120612395, 0.5528034709852129, 
       0.11178280714650314, -0.12813391173429567, 0.007544140960247845, 
       0.006928912047682297, -0.0011620301394689178, -0.3172123243978985, 
       0.021497492952649758, 0.017136743689340858, -0.002988778896383707, 
       0.00017973765071970817, 0.17549737722968847, -0.024974307500177588, 
       0.0004861510047992677, 0.000010105931684144687, 0.008921587552132498, 
       0.0032595801732356712, -0.000044495131610632894, -0.01588086592414273, 
       -0.0001481952936169625, 0.0027813089170936854}}, 
     {{1.45, 2.95, 2.6549402692216786}, {1, 0.13914304763874555, 
       0.6621397064955137, -0.06814076770083449, -0.07083625985332553, 
       -0.011384081436450998, 0.009670612120766529, 0.5528034709906785, 
       0.11178280714706959, -0.12813391173561825, 0.007544140960352178, 
       0.0069289120477905326, -0.0011620301394872818, -0.3172123244005848, 
       0.021497492952840966, 0.017136743689513467, -0.0029887788964277277, 
       0.00017973765072277521, 0.1754973772308937, -0.024974307500380846, 
       0.00048615100481150757, 0.000010105931684013758, 0.008921587552089685, 
       0.003259580173255096, -0.0000444951316110685, -0.015880865924225024, 
       -0.00014819529361771185, 0.0027813089171149813}}, 
     {{1.45, 2.8499999999999996, 2.654940269200352}, {1, 0.13914304745198192, 
       0.6621397067398608, -0.06814076770562552, -0.07083625987715718, 
       -0.011384081440840358, 0.009670612123824533, 0.5528034711710195, 
       0.11178280722342036, -0.12813391178176398, 0.0075441409616121315, 
       0.006928912050189111, -0.0011620301398455567, -0.31721232450800685, 
       0.02149749295439181, 0.017136743696094914, -0.002988778897409876, 
       0.0001797376507722812, 0.17549737729781759, -0.024974307508796617, 
       0.0004861510049189611, 0.000010105931693054777, 0.008921587553767388, 
       0.0032595801743971605, -0.000044495131629985517, 
       -0.015880865929408697, -0.0001481952936605322, 
       0.0027813089179839763}}, {{1.45, 2.75, 2.654940269188839}, 
      {1, 0.13914304745879835, 0.6621397067358163, -0.06814076770646985, 
       -0.07083625987706613, -0.011384081440778258, 0.009670612123795, 
       0.5528034711677753, 0.11178280722089826, -0.1281339117811497, 
       0.007544140961698488, 0.006928912050171871, -0.0011620301398431903, 
       -0.3172123245065632, 0.02149749295469866, 0.017136743695963068, 
       -0.0029887788974100596, 0.00017973765077214455, 0.17549737729631237, 
       -0.024974307508681327, 0.000486151004932205, 0.000010105931693157634, 
       0.00892158755384521, 0.003259580174356716, -0.00004449513163063679, 
       -0.015880865929266765, -0.00014819529365658055, 
       0.0027813089179517087}}, {{1.45, 2.65, 2.654940269235529}, 
      {1, 0.1391430474582061, 0.6621397067330991, -0.06814076770603768, 
       -0.07083625987615831, -0.011384081440800484, 0.009670612123749204, 
       0.5528034711732922, 0.1117828072192792, -0.12813391178002775, 
       0.0075441409615645185, 0.006928912050110794, -0.001162030139836448, 
       -0.31721232450631737, 0.021497492954691444, 0.017136743695834185, 
       -0.0029887788973741143, 0.00017973765077127792, 0.1754973772955676, 
       -0.024974307508540287, 0.00048615100491309607, 
       0.000010105931692118362, 0.008921587553792036, 0.0032595801743723007, 
       -0.000044495131628411153, -0.01588086592932082, 
       -0.00014819529366211768, 0.002781308917980776}}, 
     {{1.45, 2.55, 2.654940269226313}, {1, 0.1391430476397954, 
       0.6621397064869815, -0.06814076769973114, -0.07083625985200549, 
       -0.011384081436156835, 0.009670612120584687, 0.5528034709854105, 
       0.11178280714571684, -0.12813391173373953, 0.007544140960217346, 
       0.006928912047649856, -0.0011620301394653027, -0.31721232439664704, 
       0.021497492952451416, 0.017136743689280243, -0.002988778896366461, 
       0.00017973765071927712, 0.17549737722897865, -0.024974307500053302, 
       0.000486151004787988, 0.000010105931683760739, 0.008921587551914151, 
       0.0032595801732427728, -0.00004449513160951863, -0.015880865924123976, 
       -0.0001481952936201705, 0.0027813089171090876}}, 
     {{1.45, 2.45, 2.6549402692043227}, {1, 0.1391430474654657, 
       0.6621397067340508, -0.06814076770864325, -0.07083625987644625, 
       -0.011384081440591318, 0.009670612123747837, 0.5528034711754928, 
       0.11178280721710859, -0.12813391178011546, 0.007544140961786194, 
       0.006928912050095182, -0.001162030139837892, -0.3172123245063101, 
       0.021497492954939586, 0.017136743695774018, -0.0029887788973775647, 
       0.00017973765077205743, 0.17549737729484385, -0.024974307508469955, 
       0.0004861510049170044, 0.000010105931691906968, 0.008921587553606045, 
       0.003259580174362499, -0.000044495131628336066, -0.015880865929242313, 
       -0.00014819529366244852, 0.0027813089179783445}}, 
     {{1.45, 2.35, 2.654940269249273}, {1, 0.1391430476316476, 
       0.6621397064937995, -0.06814076769795716, -0.07083625985344613, 
       -0.011384081436773483, 0.009670612120830105, 0.5528034709846338, 
       0.11178280715002012, -0.128133911735783, 0.007544140960113207, 
       0.0069289120478557556, -0.0011620301394939065, -0.31721232439949515, 
       0.021497492952337403, 0.017136743689643342, -0.0029887788964415717, 
       0.00017973765072337088, 0.1754973772315107, -0.024974307500454634, 
       0.0004861510048129313, 0.00001010593168408916, 0.00892158755213543, 
       0.003259580173263574, -0.00004449513161143421, -0.01588086592426922, 
       -0.0001481952936173979, 0.0027813089171173093}}, 
     {{1.45, 1.75, 1.022488117641388}, {1, -0.11202592286016996, 
       1.0060925445983535, -0.22715315379170967, -0.13093934198144527, 
       -0.004013445520641715, 0.012649090619401478, 0.7251848114111097, 
       0.0822677904529945, -0.19933376229988456, 0.028810783750409002, 
       0.009633184382723262, -0.0018553011089088977, -0.5071227090647799, 
       0.07007971784900481, 0.018522061054092147, -0.0056614221419552715, 
       0.0003616141473343938, 0.22369671059509955, -0.03676206743472529, 
       0.00258827099633527, -7.6066633574258665*^-6, 0.025158539465355116, 
       0.0013414139944770784, -0.00013731322656471072, -0.01272893908290581, 
       0.0001943773384959615, 0.0010267226579784075}}, 
     {{1.45, 1.65, 1.0209164842668366}, {1, -0.12875016618209448, 
       1.0171855849964813, -0.2251168732404334, -0.13145699545082906, 
       -0.00567363947484804, 0.013062702026920137, 0.7461683829382171, 
       0.08378717102109406, -0.20149073213706412, 0.02838499934951451, 
       0.009973698393318275, -0.0018946711344710614, -0.5201474556534743, 
       0.07141815133074246, 0.018996659836466583, -0.005762271859244673, 
       0.00036514129988150334, 0.22825519788187482, -0.03758241185945315, 
       0.0026154596844273383, -5.395908854875578*^-6, 0.026319219640334117, 
       0.001421166475513141, -0.0001410601745114818, -0.013342175939825158, 
       0.00019451433338802442, 0.0011006632131675088}}, 
     {{1.45, 1.55, 1.0174727268168682}, {1, -0.12758780688559976, 
       1.0182263631044752, -0.22807346454868405, -0.1302105410155447, 
       -0.005783003784051213, 0.013020879117744076, 0.7621928332517789, 
       0.07778759829613172, -0.20083995452028464, 0.028733572589976022, 
       0.009892330177832018, -0.0018942317798423464, -0.5292704660147955, 
       0.07434468592263166, 0.01860939506540447, -0.0057635019418762964, 
       0.0003692034114132512, 0.22989276236694808, -0.03797110665790163, 
       0.002671969650409675, -8.742605004146515*^-6, 0.027799112822855052, 
       0.001366353482391494, -0.0001400294167511337, -0.01355256718148906, 
       0.00019781894303074407, 0.001103402513363631}}, 
     {{1.45, 1.45, 1.0112269535207925}, {1, -0.12279204982784166, 
       1.0257635309738684, -0.23300841881828815, -0.12683269631731572, 
       -0.004085198540461654, 0.012250742327037567, 0.7944197314334218, 
       0.06842493670788077, -0.20008297494290017, 0.029978616204618565, 
       0.009325376851749412, -0.0018254660340118636, -0.5492070767477938, 
       0.080860220614729, 0.01766474616617216, -0.0056976469207626395, 
       0.00036729376627745494, 0.23722189267280047, -0.039274685551184844, 
       0.002792369893809319, -0.000011686762398844664, 0.03156915670918286, 
       0.0013332500230652867, -0.00014446312565975406, -0.014771861665819886, 
       0.00021436953642543088, 0.001204347188910862}}, 
     {{1.45, 2.25, 2.5901895448226777}, {1, 0.04951904971929592, 
       0.585324333262747, -0.020411228362961418, -0.060241845313759354, 
       -0.010983815839977163, 0.007937526189300556, 0.4223179452609536, 
       0.14248918931675292, -0.11728766516329499, 0.004130250259451303, 
       0.00614243176010938, -0.0009491045767328226, -0.27908473262820754, 
       0.014209358850461845, 0.016712358144054775, -0.0026111097727737004, 
       0.00013805804382071955, 0.17222999044616713, -0.024012062499863783, 
       0.00036687471629049805, 0.00002058487399694629, 0.010302478409347686, 
       0.003192760948639347, -0.000051717790322043906, -0.01594659187745941, 
       -0.00012204885375687175, 0.002639712395208375}}, 
     {{1.45, 2.225, 2.5487149571018377}, {1, 0.05575892025470818, 
       0.542003105389713, -0.014939810817648098, -0.05445526855134007, 
       -0.009543489521611355, 0.006968397409665449, 0.38718658738508227, 
       0.13403195153911845, -0.10886969045462665, 0.00387287393614442, 
       0.005492315000468382, -0.0008448122108169552, -0.262565904170794, 
       0.014327143347321308, 0.015459653164598726, -0.0023897041642442184, 
       0.00012416627539988081, 0.16399767425517767, -0.022944521583509406, 
       0.00035419225962627336, 0.000020110559775726934, 0.011074487987877846, 
       0.003030045657818696, -0.00005084767987166018, -0.015598756232000946, 
       -0.0001101331182653365, 0.002542662839426151}}, 
     {{1.45, 2.2, 2.4927222488261207}, {1, 0.05564547288039231, 
       0.4990000791587333, -0.004661133305851432, -0.049926488938930064, 
       -0.010023953976737532, 0.006559849459094109, 0.3589254257309043, 
       0.12462467296749057, -0.10048516245098842, 0.002745198900005958, 
       0.005263564075472909, -0.0007870943635240823, -0.2438816198957114, 
       0.013299924198379985, 0.014509386157714839, -0.0022389305425118008, 
       0.00011295424600384639, 0.14865858232734636, -0.021275319822921985, 
       0.0003423697075474596, 0.000020762651302363284, 0.011173076008178297, 
       0.0027495728911784375, -0.000050091982453322836, 
       -0.014241665924355648, -0.00009129047643492725, 
       0.0022626326029821196}}, {{1.45, 2.175, 2.420763625534918}, 
      {1, 0.0656426988587955, 0.44114095744468235, 0.0010001791484786906, 
       -0.041558911396169816, -0.007954742433183604, 0.005234283327205103, 
       0.3220987606391832, 0.11008546501733484, -0.08799977844760548, 
       0.00230472816108675, 0.004322253266385608, -0.0006360526208658481, 
       -0.21994555605770372, 0.012969749328625962, 0.012670491493500413, 
       -0.0018854457931318403, 0.00009071341771431204, 0.13447559409505735, 
       -0.019339114858489933, 0.0002802813052324604, 0.00002032012763817328, 
       0.011546147717604406, 0.0025330102604527146, -0.000046095642133763254, 
       -0.013550569003632239, -0.00008264244801164982, 
       0.0021334443852911973}}, {{1.45, 2.15, 2.33172440859842}, 
      {1, 0.08417608958544658, 0.3791747303822128, -0.007581647851580223, 
       -0.03636470796370149, -0.0061362246756686625, 0.004577991105904688, 
       0.2891580604405169, 0.08935164724631688, -0.07709681649154028, 
       0.0027026272798787985, 0.0036687148077337067, -0.0005629623919408719, 
       -0.19625015783398864, 0.013143748639601952, 0.01100497781432554, 
       -0.0016436883830788988, 0.00008272160585108762, 0.12000332857345339, 
       -0.017470987796790592, 0.00023228415884701088, 
       0.000016171807390922076, 0.011022817085581536, 0.002365607820873977, 
       -0.00003823161500806318, -0.01282317623858044, 
       -0.00008841555294685254, 0.0020726073314950282}}, 
     {{1.45, 2.125, 2.2228779073343716}, {1, 0.04009520708469855, 
       0.3323979946555915, 0.011621168623504268, -0.03019895540290647, 
       -0.005204766603461471, 0.0035195411991076958, 0.2131295286359816, 
       0.09923482133043343, -0.06903887238404847, 0.0011996529090862289, 
       0.0030885259300793156, -0.0004297453720891554, -0.16802217641738837, 
       0.00872259919717699, 0.010288800926841308, -0.0013730653166189983, 
       0.000056417637032444385, 0.11131321137183206, -0.015909252233289532, 
       0.0001422739690534882, 0.000021453358007079815, 0.010508668050490739, 
       0.0022097409448875315, -0.00003916562370093056, -0.011940912518133305, 
       -0.0000735337009713903, 0.0018721677424820729}}, 
     {{1.45, 2.1, 2.094106073605856}, {1, 0.0814757646751984, 
       0.25527866909419084, 0.007580810875489828, -0.02213572912572638, 
       -0.0037351797964650327, 0.0025712906375914067, 0.16694357838741167, 
       0.0687334144574974, -0.05259757382302878, 0.0010764895711190994, 
       0.0022567414827186273, -0.0003183440877113273, -0.13220318435867912, 
       0.008672330622707862, 0.007781225660239869, -0.0010291605064769792, 
       0.00004290933648701759, 0.08663603386367591, -0.01272201922275301, 
       0.00010501947822366566, 0.00001593697230426079, 0.00955350950278985, 
       0.0017990303208554553, -0.000029651560226436223, 
       -0.010089316859739022, -0.00006480236340142264, 
       0.0016028305972950474}}, {{1.45, 2.075, 1.9469326148957884}, 
      {1, 0.08331600388582704, 0.191877484246215, 0.011506620197414205, 
       -0.01534684141061994, -0.002415995933645383, 0.0016189293130338487, 
       0.10598651372789317, 0.05487655596415303, -0.039760385038270875, 
       0.00046603574480834104, 0.0015493853332175626, -0.0002022107487101278, 
       -0.09797460256217257, 0.006396723925259383, 0.006026178438417761, 
       -0.000719307913655584, 0.0000242325908459599, 0.06750875455674807, 
       -0.010004333418791837, 0.00003754065251146876, 
       0.000015044999549771784, 0.008168269682563994, 0.0014809782356877312, 
       -0.000023855607229257367, -0.008369209844837756, 
       -0.00005474540566384933, 0.0013303588707796988}}, 
     {{1.45, 2.05, 1.7833869580951531}, {1, 0.07515643884369765, 
       0.14129139743931468, 0.009547314858123102, -0.011604426214061072, 
       -0.0016782440772694987, 0.0012088802146606433, 0.058036054837164494, 
       0.043181417106278853, -0.030723471241520375, 0.0003152941683778572, 
       0.001161407051673655, -0.0001503185312836874, -0.07191411227721785, 
       0.005012228454619886, 0.00475569883163445, -0.0005444204636866702, 
       0.000017169170701408342, 0.05284515647723882, -0.008045744362366268, 
       0.00001245076813843844, 0.000012422364448967193, 0.007253242892920299, 
       0.0012307331980514601, -0.000018696829118917893, -0.00709631549665435, 
       -0.000048316207677338986, 0.0011374280593407402}}, 
     {{1.45, 2.025, 1.6059810869266025}, {1, 0.04359635280032516, 
       0.1212453438198079, 0.018761339748190848, -0.009919643352430509, 
       -0.0025667444537188903, 0.0009859469210268537, 0.021458108302558964, 
       0.042803646814994725, -0.027228212494989988, -0.0003910534359192931, 
       0.0011607107625521088, -0.00011184799093477364, -0.05921954767145565, 
       0.004490969170836807, 0.004304212384071115, -0.0005207696701790992, 
       6.6886311252651644*^-6, 0.04399594230465302, -0.007229724323428463, 
       0.00006856326774519033, 0.00001728665374581218, 0.008093638576175666, 
       0.0009641033166614924, -0.000026456315788407704, 
       -0.0061654411883345205, -0.000013789283089590828, 
       0.0008741181270421633}}, {{1.45, 2., 1.4168645123956298}, 
      {1, 0.04350254771321341, 0.07831741340013494, 0.01849510822184528, 
       -0.006211722812600365, -0.0018406109176492727, 0.00047608015980727406, 
       -0.018957674833874477, 0.02833048522963642, -0.017309383125233464, 
       -0.0007675311807490281, 0.0007418232628076183, 
       -0.000043756106905865886, -0.03045580712529447, 0.0023122907321946867, 
       0.0028746395633999756, -0.00030308703444913225, 
       -4.880602121606518*^-6, 0.024918164411221716, -0.004527193235018679, 
       0.000015073823917975193, 0.000015305113193408775, 
       0.005899809162431585, 0.0006365642837622024, -0.00001938538485506278, 
       -0.0041227385609837785, -7.494575660544541*^-6, 
       0.0005824730245910842}}, {{1.45, 1.975, 1.230850477968035}, 
      {1, -0.007959753468190018, 0.09904916267854154, 0.011672064406801614, 
       -0.008787733606890545, -0.002228609827425508, 0.0008268690293256574, 
       -0.019044529079189503, 0.03110482884804865, -0.02077635323135701, 
       0.000055636961716347435, 0.0009703730740791409, 
       -0.00009586208259741308, -0.03987009304740357, 0.00430629159818298, 
       0.0029301293041122107, -0.00044833236496735854, 8.04548007608733*^-6, 
       0.026942024244856946, -0.004961211494574548, 0.00013509717653258912, 
       0.00001211082995141321, 0.006663483290098298, 0.00046905117091310795, 
       -0.00002216878914936249, -0.0035763122936809, 0.000012669138031131206, 
       0.0004075854477451929}}, {{1.45, 1.95, 1.0687212159561263}, 
      {1, -0.05375464612255135, 0.22836461659790647, -0.023588667706330085, 
       -0.029288019317867963, -0.005440984762495928, 0.003653780680595644, 
       0.06599382529887575, 0.039934576887430726, -0.04753768871820264, 
       0.003856104413561463, 0.0028979176728296417, -0.00046915110421188604, 
       -0.10499606047858438, 0.013677645715819186, 0.005491501785947993, 
       -0.00140167888745237, 0.00008155679585162263, 0.05522450048335465, 
       -0.009721077356864897, 0.00059242118492411, 2.826762841047796*^-6, 
       0.009277202057188301, 0.00048310194156293455, -0.0000374121941884078, 
       -0.004490101117444524, 0.00004466858366041011, 
       0.0004209574500272459}}, {{1.45, 1.9249999999999998, 
       1.0240459980438257}, {1, -0.09602239613209602, 0.99269404842941, 
       -0.22982875393079993, -0.1284488447290725, -0.0021633867246898648, 
       0.01203733079162323, 0.7149662753962416, 0.07570709532951146, 
       -0.19529921169561798, 0.02922672687535771, 0.009107336358543496, 
       -0.0017873580654090538, -0.5004950759057214, 0.0705167788641896, 
       0.01758881756857857, -0.0054811807859396254, 0.00035379307549792115, 
       0.2180338162779982, -0.03578301437765479, 0.002551595607549336, 
       -0.00001115448632021005, 0.025230250088215094, 0.0012111489460201474, 
       -0.00012992643730465987, -0.012121408245116866, 
       0.00018916317807461173, 0.0009456234090022194}}, 
     {{1.45, 1.9, 1.0239918435034896}, {1, -0.10059050489184711, 
       0.9905447534337698, -0.22756612829248582, -0.1285480369200545, 
       -0.0025826238544682527, 0.012133910752527245, 0.7102957408341487, 
       0.07933998574054027, -0.1955265675314681, 0.028843557454256673, 
       0.009204723585817488, -0.0017919262389685775, -0.49573197565427063, 
       0.0688403978710409, 0.017917148910815077, -0.0054911363346948116, 
       0.00035083998214214445, 0.21934889066423138, -0.035837231306630156, 
       0.0025152550820241085, -7.5530925395285645*^-6, 0.024189344600780552, 
       0.0013160458211854986, -0.00013318091174123364, -0.012376673781247158, 
       0.0001880459693228616, 0.0010016499993538528}}, 
     {{1.45, 1.875, 1.0238490074481559}, {1, -0.10063307809710169, 
       0.9906417374831571, -0.22759453641829, -0.12855767340272053, 
       -0.0025789380697935796, 0.012133953960734817, 0.7103642766413286, 
       0.07934986834096644, -0.19554228713964594, 0.02884722312846834, 
       0.009204683380550057, -0.0017919671219727366, -0.4957707172566847, 
       0.06884528754480292, 0.0179179102034934, -0.0054913508093508605, 
       0.0003508515426699949, 0.21936820049398473, -0.035839392286467084, 
       0.002515357029779653, -7.552549683996704*^-6, 0.024189631187374452, 
       0.001316177700798023, -0.00013318690340414957, -0.012377391105654834, 
       0.00018805091006505144, 0.0010017245158874676}}, 
     {{1.45, 1.85, 1.0237067352985576}, {1, -0.10068702573935222, 
       0.9909920672113558, -0.22769084175200868, -0.12859793936726452, 
       -0.0025715267232465037, 0.01213595047983543, 0.7106359846416964, 
       0.07937723310894533, -0.19560529616617126, 0.02885949870581469, 
       0.009206039321272824, -0.0017923356118173495, -0.4959315684930323, 
       0.06886692007728298, 0.017922253366235086, -0.005492664784857787, 
       0.00035093139821795646, 0.2194426433497498, -0.0358495483541975, 
       0.002515970471433152, -7.552809745189836*^-6, 0.024194101685801488, 
       0.0013166543040077545, -0.0001332203709696962, -0.012380828777054218, 
       0.0001880911721525713, 0.0010020358901754976}}, 
     {{1.5, 3.5, 2.689564318513689}, {1, 0.23446739006434533, 
       0.51087542866146, -0.09429525363250897, -0.054387347448519065, 
       -0.007987532720498321, 0.007887818209253909, 0.5066459176843963, 
       0.050031363452142694, -0.0965893123501448, 0.008564380479807213, 
       0.00529969959733868, -0.0009727147109017749, -0.25544362220274586, 
       0.021813832430297487, 0.01196056452982032, -0.0024267783159037104, 
       0.00016262351812925465, 0.13626580949786465, -0.01869596184144753, 
       0.0005429474279624722, -1.3034362492547633*^-6, 0.004804997329957192, 
       0.0022131646293301554, -0.000033178355453064694, -0.01087631658248877, 
       -0.00009696003721615847, 0.00197215684593945}}, 
     {{1.5, 3.4, 2.6895643185178386}, {1, 0.23446739006790593, 
       0.5108754286680165, -0.09429525363563904, -0.05438734744882295, 
       -0.007987532720228889, 0.007887818209242458, 0.506645917694885, 
       0.05003136345083044, -0.0965893123509232, 0.008564380480077922, 
       0.005299699597322057, -0.0009727147109036599, -0.25544362220587424, 
       0.02181383243075962, 0.011960564529839823, -0.0024267783159139193, 
       0.00016262351813000364, 0.13626580949856423, -0.018695961841546878, 
       0.0005429474279653833, -1.3034362492599787*^-6, 0.004804997329912223, 
       0.002213164629342778, -0.00003317835545317754, -0.010876316582526229, 
       -0.00009696003721700376, 0.001972156845949282}}, 
     {{1.5, 3.3, 2.6895643185226277}, {1, 0.2344673900570932, 
       0.5108754286802495, -0.094295253633981, -0.05438734745175355, 
       -0.007987532721221038, 0.007887818209697603, 0.5066459176909255, 
       0.05003136345775401, -0.09658931235464989, 0.008564380480001391, 
       0.005299699597682895, -0.0009727147109530428, -0.25544362221006156, 
       0.02181383243050885, 0.011960564530446218, -0.002426778316041648, 
       0.00016262351813634574, 0.13626580950230832, -0.01869596184212041, 
       0.0005429474280029016, -1.303436248173157*^-6, 0.0048049973300557675, 
       0.0022131646293652883, -0.0000331783554564771, -0.010876316582627719, 
       -0.00009696003721151254, 0.0019721568459412607}}, 
     {{1.5, 3.2, 2.6895643185147122}, {1, 0.23446739007475653, 
       0.5108754287049901, -0.09429525364901228, -0.05438734745221303, 
       -0.007987532719715711, 0.007887818209508513, 0.5066459177378555, 
       0.05003136344871043, -0.09658931235677637, 0.008564380481305813, 
       0.005299699597496209, -0.0009727147109477993, -0.2554436222224785, 
       0.021813832432952967, 0.011960564530275138, -0.0024267783160533967, 
       0.00016262351813873865, 0.13626580950372336, -0.018695961842364786, 
       0.0005429474280177675, -1.3034362490629784*^-6, 0.0048049973300042965, 
       0.0022131646293849206, -0.00003317835545630909, -0.010876316582691508, 
       -0.00009696003721362773, 0.0019721568459603925}}, 
     {{1.5, 3.1, 2.689564318512083}, {1, 0.23446739004898168, 
       0.5108754286342322, -0.09429525361710385, -0.05438734744700964, 
       -0.00798753272122465, 0.007887818209091445, 0.5066459176336255, 
       0.05003136346064933, -0.09658931234732164, 0.008564380478667108, 
       0.005299699597321584, -0.0009727147108717374, -0.25544362218967087, 
       0.021813832428179462, 0.011960564529796044, -0.0024267783158457047, 
       0.0001626235181216294, 0.1362658094962486, -0.018695961841180074, 
       0.0005429474279466231, -1.3034362470067686*^-6, 0.004804997330294832, 
       0.0022131646292945645, -0.00003317835545494544, -0.01087631658244634, 
       -0.00009696003720815695, 0.001972156845894335}}, 
     {{1.5, 3., 2.6895643185029314}, {1, 0.23446739004379663, 
       0.5108754286789975, -0.09429525362881583, -0.054387347453174285, 
       -0.007987532722045491, 0.007887818209965976, 0.5066459176734672, 
       0.05003136346474152, -0.09658931235592728, 0.008564380479596246, 
       0.0052996995979040975, -0.0009727147109785415, -0.2554436222076396, 
       0.021813832429341744, 0.011960564530819666, -0.0024267783160963215, 
       0.00016262351813899872, 0.13626580950377165, -0.018695961842283792, 
       0.0005429474280084256, -1.303436247587432*^-6, 0.00480499732988754, 
       0.002213164629383208, -0.00003317835545749888, -0.01087631658264999, 
       -0.0000969600372111979, 0.0019721568459455958}}, 
     {{1.5, 2.9, 2.6895643185019935}, {1, 0.2344673900436262, 
       0.5108754286890597, -0.09429525363122693, -0.05438734745412589, 
       -0.00798753272179774, 0.007887818209985957, 0.5066459176816864, 
       0.05003136346586501, -0.09658931235771419, 0.008564380479886868, 
       0.005299699597935841, -0.000972714710985069, -0.2554436222116473, 
       0.021813832429647163, 0.011960564530988762, -0.002426778316130077, 
       0.00016262351814012133, 0.1362658095055067, -0.018695961842524887, 
       0.0005429474280175524, -1.303436246897266*^-6, 0.004804997329867508, 
       0.0022131646294033776, -0.00003317835545885266, -0.010876316582709935, 
       -0.00009696003720993334, 0.0019721568459488514}}, 
     {{1.5, 2.8, 2.689564318518478}, {1, 0.23446739005614198, 
       0.5108754286803412, -0.09429525363370252, -0.05438734745175693, 
       -0.007987532721185138, 0.007887818209681834, 0.5066459176900289, 
       0.05003136345825262, -0.09658931235470064, 0.0085643804799918, 
       0.005299699597676921, -0.0009727147109513257, -0.2554436222099182, 
       0.021813832430424243, 0.011960564530459848, -0.0024267783160397084, 
       0.00016262351813591195, 0.13626580950241315, -0.018695961842121068, 
       0.0005429474280008498, -1.303436247966955*^-6, 0.0048049973300340176, 
       0.002213164629367798, -0.0000331783554565745, -0.010876316582630753, 
       -0.00009696003721140694, 0.001972156845940994}}, 
     {{1.5, 2.7, 2.689564318502349}, {1, 0.23446739006675113, 
       0.5108754287081008, -0.09429525364725685, -0.054387347453278986, 
       -0.007987532720202535, 0.007887818209719826, 0.5066459177340993, 
       0.05003136345299103, -0.09658931235797198, 0.008564380481080658, 
       0.005299699597652175, -0.0009727147109678106, -0.25544362222170885, 
       0.021813832431871735, 0.01196056453059537, -0.0024267783160886198, 
       0.00016262351814042372, 0.13626580950468276, -0.018695961842416505, 
       0.0005429474280021947, -1.3034362484144353*^-6, 0.0048049973293635365, 
       0.002213164629435375, -0.000033178355455831076, -0.010876316582724045, 
       -0.00009696003721946188, 0.0019721568460069013}}, 
     {{1.5, 2.6, 2.6895643185136606}, {1, 0.23446739004918565, 
       0.5108754286340023, -0.09429525361717443, -0.05438734744695763, 
       -0.007987532721208689, 0.007887818209086085, 0.5066459176337343, 
       0.05003136346048534, -0.09658931234725265, 0.008564380478671557, 
       0.00529969959731526, -0.0009727147108712175, -0.2554436221896455, 
       0.021813832428207475, 0.01196056452978226, -0.0024267783158436564, 
       0.0001626235181216266, 0.1362658094962013, -0.01869596184117272, 
       0.0005429474279465878, -1.3034362470747195*^-6, 0.004804997330311774, 
       0.0022131646292928827, -0.00003317835545486646, -0.010876316582444173, 
       -0.00009696003720811156, 0.001972156845893082}}, 
     {{1.5, 2.5, 2.689564318519217}, {1, 0.23446739005504222, 
       0.5108754286413058, -0.09429525362113123, -0.05438734744722858, 
       -0.007987532720956435, 0.007887818209084763, 0.5066459176470512, 
       0.05003136345788701, -0.09658931234803113, 0.0085643804790128, 
       0.005299699597299805, -0.0009727147108743465, -0.25544362219400385, 
       0.02181383242913224, 0.011960564529753909, -0.0024267783158590786, 
       0.00016262351812285666, 0.136265809496866, -0.018695961841316736, 
       0.0005429474279603839, -1.303436247250806*^-6, 0.004804997330541698, 
       0.0022131646292861346, -0.00003317835545545836, -0.0108763165824686, 
       -0.00009696003720603845, 0.0019721568458821183}}, 
     {{1.5, 2.4, 2.6895643185265214}, {1, 0.23446739005580267, 
       0.5108754286742788, -0.09429525363169815, -0.05438734745133711, 
       -0.00798753272124031, 0.0078878182096159, 0.5066459176811435, 
       0.05003136345811961, -0.09658931235396986, 0.008564380479897589, 
       0.005299699597648033, -0.0009727147109432088, -0.25544362220841715, 
       0.0218138324306523, 0.0119605645303538, -0.00242677831603066, 
       0.00016262351813476565, 0.1362658095020361, -0.018695961842132604, 
       0.0005429474280142506, -1.3034362478122453*^-6, 0.004804997330492566, 
       0.0022131646293359858, -0.00003317835545782039, -0.010876316582626494, 
       -0.00009696003720601708, 0.0019721568459092928}}, 
     {{1.5, 1.8, 0.9096746963589766}, {1, 0.04118843876077097, 
       0.7298683050492697, -0.23851807196387081, -0.07307830361186929, 
       0.00509802777815035, 0.006553337639761263, 0.7449806290879106, 
       -0.02949302984440198, -0.12364348738209317, 0.02484746606395005, 
       0.004390777843526886, -0.001058452923043206, -0.37930249259437476, 
       0.06145295931375594, 0.008559223197501502, -0.0033311013159249185, 
       0.0002295761058889055, 0.14035273568993745, -0.023210500750276905, 
       0.0017271892870442274, -0.000013740973977312914, 0.016875541474332657, 
       0.0006876718852508259, -0.00008201567548800649, -0.007855819793769052, 
       0.00012803301468629962, 0.0006227379647777705}}, 
     {{1.5, 1.7, 0.9067770512492217}, {1, 0.025441950235884914, 
       0.7533603919614671, -0.23944007598317607, -0.07715402563518244, 
       0.004562051934931518, 0.006958342838045069, 0.7522371512313383, 
       -0.022291724627707878, -0.1295594706513155, 0.025445742564763826, 
       0.00474192613195745, -0.0011231228110751338, -0.39425295213718564, 
       0.06348695305710854, 0.009158609277913118, -0.003525868884400692, 
       0.0002447951369839643, 0.14858945764443468, -0.024514774038308283, 
       0.0018376915301764334, -0.00001660457201770495, 0.018617267623525852, 
       0.0006886767438882633, -0.00008492112125195483, -0.008361480386455062, 
       0.00013520398679746208, 0.0006541771201363019}}, 
     {{1.5, 1.6, 0.9024010317946249}, {1, 0.042639755782824924, 
       0.7520787325405859, -0.24322361141280086, -0.07496286037064541, 
       0.004211303055809467, 0.006934833512915253, 0.7876762684219433, 
       -0.03511949984517921, -0.12685853399294006, 0.0253609887685931, 
       0.004681745668672647, -0.0011171059835710878, -0.39827493791087665, 
       0.06514483633281329, 0.00873808007670965, -0.0034902122348748495, 
       0.0002447774496329934, 0.14380250402051645, -0.024219668215931918, 
       0.0018442281833750765, -0.000017974791475094178, 0.019195913955872165, 
       0.0006387946572217511, -0.00008364854580010643, -0.008297986661296873, 
       0.0001359388077883306, 0.0006424026428825842}}, 
     {{1.5, 1.5, 0.8948440237271882}, {1, 0.041378296076410144, 
       0.751911395919843, -0.2433348828117084, -0.07266908194464129, 
       0.004540663778522426, 0.006647726836781276, 0.8053505529780348, 
       -0.03955320375208393, -0.12513483735884118, 0.025295304254385434, 
       0.004468828878688758, -0.0010778103603393417, -0.40387186255486496, 
       0.06649286378484276, 0.00838540567713346, -0.003409520256192979, 
       0.00023734589160465656, 0.1438327327581807, -0.024209758086573156, 
       0.0018294329750345496, -0.0000166895896513778, 0.02011268680034375, 
       0.0006384012421054736, -0.00008386101265572247, -0.00853963026983773, 
       0.00013601271393846612, 0.0006643279741898662}}, 
     {{1.5, 2.3, 2.6308326158794273}, {1, 0.19724529792780535, 
       0.42907396292626987, -0.056951215819319334, -0.046839167471583884, 
       -0.007933889541311417, 0.006703862775972882, 0.3878777440552882, 
       0.06111139680040079, -0.08387163787463073, 0.005727215243528902, 
       0.004710732444995659, -0.000815356574218976, -0.21334047731901007, 
       0.01600924086657852, 0.010986803761479758, -0.002081691514433497, 
       0.0001311530266219987, 0.12078886323424409, -0.016611528848646414, 
       0.000440906254341799, 3.835534418432183*^-6, 0.0051281557278714815, 
       0.0019877246331797397, -0.0000336477034032857, -0.00989966199442742, 
       -0.00007686858058201019, 0.0017301774396826818}}, 
     {{1.5, 2.275, 2.5862614230347845}, {1, 0.18624834895865972, 
       0.3942278440226833, -0.04607393904660139, -0.04096604978593391, 
       -0.0063992371772011395, 0.005594695895121393, 0.34787183350106665, 
       0.06028768713592547, -0.07687970399836516, 0.005102628656919179, 
       0.004048679989291334, -0.000690442520755233, -0.1968815831020417, 
       0.014725509662329966, 0.01006665348807337, -0.0018423343313955626, 
       0.00011046602235390265, 0.1122027090694034, -0.01549213729595756, 
       0.0003912334063125199, 6.863644347662193*^-6, 0.005619782760012869, 
       0.001843452803849229, -0.0000345153385678077, -0.009342667444396617, 
       -0.00006223261992883297, 0.0015692320047347855}}, 
     {{1.5, 2.25, 2.5265107748705873}, {1, 0.1840546471156609, 
       0.35097122569621336, -0.03766567452640928, -0.03455684084905914, 
       -0.004967384726412745, 0.004553298071813465, 0.31074726350174553, 
       0.05368108274124731, -0.06787141838787435, 0.004523696041172676, 
       0.0033484107225321127, -0.0005707107795874117, -0.1786313197511861, 
       0.014071829768536685, 0.008823303321973059, -0.001573554054676169, 
       0.00009225038915178606, 0.10315940973217494, -0.01422330665025621, 
       0.00033933663330901437, 7.171730106103583*^-6, 0.006118552767644081, 
       0.0017082316742688, -0.000032155608763185254, -0.00898435826509575, 
       -0.00005551057109176302, 0.0014841842979871436}}, 
     {{1.5, 2.225, 2.450092951994769}, {1, 0.19021804896083613, 
       0.30709409820413974, -0.040815791454120565, -0.03175992061076438, 
       -0.004796083944149832, 0.004424920081528201, 0.28252355108665694, 
       0.04098218749938086, -0.060963947195026465, 0.004464220371912538, 
       0.003132430514808968, -0.0005525845195189145, -0.16240443590979978, 
       0.014099477434553106, 0.007904389166955144, -0.001469469257010923, 
       0.00009167253114261829, 0.09357769338679524, -0.013139943617910911, 
       0.00032938571754800915, 3.562393779350143*^-6, 0.006019935642325527, 
       0.0015934107079113935, -0.000027173594003355427, -0.00856406737273379, 
       -0.000058893883928752615, 0.0014559019944661762}}, 
     {{1.5, 2.2, 2.3547576417855964}, {1, 0.13937432770213407, 
       0.2784191138405563, -0.022174555129470405, -0.029535113880737287, 
       -0.004599131518554432, 0.003887095124298342, 0.21069321210544084, 
       0.05659898628747853, -0.05769801001600526, 0.0032615455500041145, 
       0.002914671385088379, -0.0004844950723310068, -0.1431212737029562, 
       0.010358414380607073, 0.007816542057881017, -0.0013474077232900204, 
       0.0000771903925296838, 0.09018033671074896, -0.012448661906988354, 
       0.00028322381988284324, 7.36521426728528*^-6, 0.005894623825543038, 
       0.0015154939972858213, -0.0000291723628044408, -0.008125362092556298, 
       -0.00004717679853941203, 0.0013271823711021383}}, 
     {{1.5, 2.175, 2.2367069551294385}, {1, 0.11812035765352166, 
       0.22848532221378623, -0.008992412322912546, -0.02085766518018715, 
       -0.002566298548853395, 0.0024074955966906257, 0.16987745084795836, 
       0.051664633755093115, -0.046333765316972274, 0.002272764879353871, 
       0.0019524525176484691, -0.00030874452380792326, -0.12022312611144365, 
       0.008664063761913322, 0.006326383942408042, -0.0009614618705653437, 
       0.000047308823841464654, 0.07915356890477478, -0.010733760490662408, 
       0.0001751173067304947, 0.000010342214504894155, 0.006222926235318546, 
       0.0013928311278628737, -0.000026503735735634912, 
       -0.007784424562917955, -0.00004262742432949348, 
       0.0012564339580395285}}, {{1.5, 2.15, 2.096929046388844}, 
      {1, 0.10549626487365439, 0.20046081149376066, 0.00030881455329822096, 
       -0.018150095412041416, -0.0022276141260452655, 0.0017816594249806742, 
       0.1300454355946227, 0.046814548220060835, -0.0411295317705755, 
       0.0017002119410285637, 0.0016678634996547337, -0.00022716530629996766, 
       -0.10665943494979149, 0.008806711291272012, 0.005551581817256101, 
       -0.0008442567416815356, 0.00002976389496984217, 0.06841950730561289, 
       -0.009738665260715802, 0.0001970837450972064, 0.000015838908100707478, 
       0.007474547318138998, 0.0011346738016796076, -0.00003284310687532553, 
       -0.006903687801279184, -0.000010973935958931584, 
       0.000988104032500909}}, {{1.5, 2.125, 1.9392995408890883}, 
      {1, 0.09158938481708748, 0.16421839061904955, 0.002714794964560175, 
       -0.015551123507801664, -0.0019994079507311166, 0.001435096568800615, 
       0.0945751521788404, 0.03909752140412708, -0.03505262388469212, 
       0.0013793532565526882, 0.0014364953135313197, -0.00018169067575027833, 
       -0.08964654256027366, 0.008302588829188972, 0.004753193467202348, 
       -0.0007369465497915711, 0.000021343809386810675, 0.058055727371361665, 
       -0.008617620878671448, 0.00019276620573993608, 
       0.000016762141999752383, 0.007616128721123304, 0.0009723281879141471, 
       -0.00003307500173005875, -0.006289672011676024, 
       -2.711162025278243*^-7, 0.0008729714731465523}}, 
     {{1.5, 2.1, 1.76302566260952}, {1, 0.06576622919609122, 
       0.13013159565744506, 0.012966800964604978, -0.01125937153275217, 
       -0.0023117898384336253, 0.0009733203251949322, 0.05628048261186008, 
       0.03493873613589284, -0.02757695361497111, 0.0003175688893764562, 
       0.0011592272455648277, -0.00011470769070115451, -0.06919173555109742, 
       0.0065509245486545745, 0.0038724079195576223, -0.0005632727809590563, 
       8.765514394339769*^-6, 0.044714315030697845, -0.006975925130024339, 
       0.00015499565826088298, 0.00001672169481533421, 0.007659163474771268, 
       0.0007492485422104596, -0.00002964473848324111, -0.005261090160176119, 
       8.042310604788504*^-6, 0.0006877952055043062}}, 
     {{1.5, 2.075, 1.5728665894716745}, {1, 0.028185908496769434, 
       0.10774656671607875, 0.019789752121946013, -0.009914326149256724, 
       -0.0029258190260065156, 0.0008878290793442228, 0.01434753812880277, 
       0.037302706766489085, -0.02410988276732288, -0.00041558521504058424, 
       0.0011523010593523595, -0.00009174034577070056, -0.052620624876322665, 
       0.004444163738479189, 0.0035994208157441323, -0.0005095905356264016, 
       1.8880713817725174*^-6, 0.036596022773878856, -0.005990021991836794, 
       0.00014139706302956196, 0.00001841198523962056, 0.007419605752160073, 
       0.0006058295247244383, -0.000029817364388915132, 
       -0.004516841170817057, 0.000016952779567088955, 
       0.0005523273782977084}}, {{1.5, 2.05, 1.3765834772625762}, 
      {1, 0.003793167995080694, 0.08218552668731113, 0.019795926392575595, 
       -0.008332413243228075, -0.002940050211491385, 0.0007851687859895136, 
       -0.035445162147045135, 0.03384058418230876, -0.019280014075914318, 
       -0.0005689017059417288, 0.0010375858231692907, -0.0000813574127570978, 
       -0.03441998169911924, 0.0031995491887445346, 0.0028829015702998943, 
       -0.0004464544473270508, 3.2365340029240737*^-6, 0.026549958569648587, 
       -0.004643642870519035, 0.00015803384760352526, 
       0.000014076012679138276, 0.006726100436919776, 0.0003549505698683938, 
       -0.000024698102960503553, -0.00319444124636538, 
       0.00002440252507471264, 0.00033503624574309366}}, 
     {{1.5, 2.025, 1.181974507633175}, {1, -0.03922941112105674, 
       0.0725715943868468, 0.023407346978097834, -0.0075127558181935705, 
       -0.002653381132368337, 0.000593502753774092, -0.052135099554188886, 
       0.03428824020342805, -0.01609200284442516, -0.0009508343626283592, 
       0.0009005848647474643, -0.00005590706221179088, -0.022990530309046735, 
       0.0014737669779051217, 0.002475850814450761, -0.0003550251620457864, 
       -1.3485323782998736*^-6, 0.018960263229874385, -0.003544553183352951, 
       0.0001188196616776676, 0.000012898055479362069, 0.00589419201726704, 
       0.00024317764570693827, -0.000020390164661693534, 
       -0.0024129385272409526, 0.00002283182458196355, 
       0.0002292392017213222}}, {{1.5, 2., 1.0084959096889357}, 
      {1, -0.061892528735441744, 0.1416115710604266, -0.014224912226014777, 
       -0.016748771808598545, -0.002801824416363617, 0.001934810510381446, 
       0.008221280226144559, 0.026543476839932786, -0.028269603115975723, 
       0.002486710716011379, 0.0015705500812969143, -0.00025430067000494703, 
       -0.06022204615551921, 0.008563614391651085, 0.00301853270104022, 
       -0.0007986937450249077, 0.00004591885248173674, 0.0321537184329519, 
       -0.0056437674020940595, 0.0003707746035151604, 1.0332596573826073*^-6, 
       0.006133247126071254, 0.0001988737324978655, -0.000021878249429011265, 
       -0.0024122367270695082, 0.00003227366044091993, 
       0.00019234354056718188}}, {{1.5, 1.975, 0.9111092842010606}, 
      {1, 0.04537494591349232, 0.722558878283433, -0.2380591897928184, 
       -0.07196814406794083, 0.00520831309213172, 0.006456160363270135, 
       0.7419828524184312, -0.03157186096687734, -0.12187743745733914, 
       0.02466461565420688, 0.0042988787940071264, -0.0010426859917243006, 
       -0.3750401704352616, 0.060903417194595945, 0.008371249767198195, 
       -0.003276466977294025, 0.00022615205752110493, 0.13771806415773952, 
       -0.0228067723875133, 0.0016976439690783386, -0.000013634897264601968, 
       0.016485703474741525, 0.0006753781938645326, -0.00008031982691617776, 
       -0.007671562224420549, 0.0001251163954885467, 0.0006072253990748859}}, 
     {{1.5, 1.95, 0.911123325118453}, {1, 0.045410157994489754, 
       0.7226891403479263, -0.23811060953162647, -0.07197951462295658, 
       0.0052099119738271416, 0.006457228176074921, 0.7421606973047259, 
       -0.03158759558647144, -0.1218973267651136, 0.024669229122717417, 
       0.004299472723517459, -0.0010428515076686216, -0.37510913706309174, 
       0.06091416926190669, 0.008372428468383562, -0.0032769578982211195, 
       0.00022618583536532374, 0.13773830439037693, -0.0228100402088021, 
       0.0016978712020488565, -0.000013636210960503315, 0.016487019450570406, 
       0.0006754997039165096, -0.00008033025400255723, -0.00767235420416671, 
       0.0001251290169846683, 0.0006072867908668512}}, 
     {{1.5, 1.925, 0.9110364632449546}, {1, 0.04539737430224262, 
       0.7226934837032996, -0.23811627704005803, -0.07197780810552341, 
       0.005210446616080072, 0.0064570709299575915, 0.7421805405537089, 
       -0.03159255890259062, -0.12189559483414887, 0.024669331417248874, 
       0.004299283126107247, -0.0010428252479857364, -0.3751082047183165, 
       0.0609138817120673, 0.008372108077081908, -0.0032768671468877894, 
       0.00022617963883527915, 0.13773462069545286, -0.02280938781251218, 
       0.0016978144324655755, -0.000013635527869737586, 0.01648599625003676, 
       0.000675492544399424, -0.00008032731718156787, -0.0076719727057661885, 
       0.00012512261591155177, 0.0006072561619385628}}, 
     {{1.5, 1.9, 0.9108790766329378}, {1, 0.04539257670152947, 
       0.7227739211964349, -0.23815554998197783, -0.0719808651670414, 
       0.005212350084312348, 0.006457363628711154, 0.7423168230169753, 
       -0.03161071685318118, -0.121903322620945, 0.024672082764940522, 
       0.004299251640450522, -0.0010428670378472716, -0.37514464727550706, 
       0.06091929281186121, 0.008372151892723077, -0.0032769665987410377, 
       0.00022618657583938455, 0.13773883058440387, -0.02280995785888266, 
       0.0016978323885918052, -0.000013634958934105507, 0.016484779514426385, 
       0.0006755462474892427, -0.0000803275076442374, -0.007671685909494582, 
       0.00012511743356988017, 0.0006072319153135927}}, 
     {{1.55, 3.55, 2.7106055331323766}, {1, 0.3203543806749006, 
       0.39338457354287265, -0.10338224406668474, -0.03186708143448342, 
       -0.000727484217057315, 0.0042026069541816185, 0.5415247254176108, 
       -0.015087105404350074, -0.06283654570853453, 0.008777970458078741, 
       0.002582155687107846, -0.0005598565886758197, -0.21484997274588075, 
       0.024582353357081803, 0.006285971942079046, -0.0014591982840349352, 
       0.00010238663710393807, 0.09301842590445807, -0.012647963594545123, 
       0.00041661839874945636, -2.9081819278920554*^-6, 0.004348578439014877, 
       0.0013788306921686884, -0.00002316835717244922, -0.007314563725894494, 
       -0.000052947255706073855, 0.001290928599240372}}, 
     {{1.55, 3.45, 2.710605533140639}, {1, 0.32035438067796984, 
       0.3933845735416963, -0.10338224406731297, -0.03186708143443249, 
       -0.0007274842170857482, 0.004202606954196715, 0.541524725419856, 
       -0.015087105405841503, -0.06283654570820395, 0.008777970458089413, 
       0.0025821556871099983, -0.0005598565886783222, -0.21484997274538928, 
       0.024582353357088114, 0.006285971942038987, -0.0014591982840323676, 
       0.00010238663710435547, 0.09301842590366802, -0.012647963594462746, 
       0.000416618398746432, -2.908181928237005*^-6, 0.004348578438842751, 
       0.0013788306921719458, -0.00002316835717174793, -0.007314563725874981, 
       -0.00005294725570844828, 0.0012909285992558752}}, 
     {{1.55, 3.35, 2.710605533140525}, {1, 0.3203543806762648, 
       0.3933845735379871, -0.10338224406622856, -0.031867081433471695, 
       -0.0007274842169760707, 0.004202606954099176, 0.5415247254187637, 
       -0.015087105405952456, -0.06283654570707518, 0.008777970457905453, 
       0.0025821556870280794, -0.0005598565886630639, -0.2148499727432426, 
       0.0245823533565756, 0.006285971941939152, -0.001459198283985648, 
       0.00010238663710104585, 0.09301842590256933, -0.012647963594217158, 
       0.0004166183987176247, -2.908181927871026*^-6, 0.00434857843858609, 
       0.0013788306921810286, -0.000023168357170476235, 
       -0.007314563725819423, -0.000052947255712257026, 
       0.001290928599262122}}, {{1.55, 3.25, 2.7106055331571333}, 
      {1, 0.32035438067690825, 0.3933845736078796, -0.10338224408705667, 
       -0.03186708144220405, -0.0007274842176469219, 0.004202606955322098, 
       0.5415247254961313, -0.015087105403373251, -0.06283654571907751, 
       0.008777970459356814, 0.0025821556877889135, -0.0005598565888090086, 
       -0.21484997277202478, 0.02458235335833496, 0.006285971943302979, 
       -0.00145919828430455, 0.00010238663712318528, 0.0930184259126028, 
       -0.012647963595572149, 0.00041661839877218726, 
       -2.9081819283533983*^-6, 0.004348578437592038, 0.001378830692325404, 
       -0.000023168357172221973, -0.0073145637260014175, 
       -0.000052947255721798744, 0.0012909285993289883}}, 
     {{1.55, 3.1500000000000004, 2.7106055331404875}, 
      {1, 0.32035438068382827, 0.39338457352545325, -0.10338224406531359, 
       -0.03186708143145904, -0.0007274842166710682, 0.004202606953827862, 
       0.5415247254123083, -0.015087105410343287, -0.06283654570444036, 
       0.008777970457871922, 0.002582155686831316, -0.0005598565886334162, 
       -0.21484997273986065, 0.024582353357167512, 0.006285971941511416, 
       -0.0014591982839201767, 0.00010238663709774644, 0.09301842590049436, 
       -0.012647963593988603, 0.00041661839872044154, -2.908181928667603*^-6, 
       0.004348578439057663, 0.001378830692135158, -0.00002316835716984349, 
       -0.007314563725811225, -0.00005294725570916949, 
       0.001290928599244934}}, {{1.55, 3.05, 2.7106055331302525}, 
      {1, 0.3203543806777836, 0.3933845735396481, -0.10338224406691823, 
       -0.03186708143379331, -0.0007274842169970288, 0.004202606954126879, 
       0.5415247254198661, -0.015087105406350177, -0.06283654570753942, 
       0.008777970458013639, 0.0025821556870538652, -0.0005598565886673315, 
       -0.21484997274469508, 0.024582353357010853, 0.006285971941955894, 
       -0.0014591982840047406, 0.00010238663710207752, 0.09301842590313625, 
       -0.012647963594354699, 0.0004166183987342924, -2.9081819278918077*^-6, 
       0.004348578438841968, 0.0013788306921706257, -0.000023168357171508152, 
       -0.007314563725854385, -0.00005294725570891391, 
       0.0012909285992507426}}, {{1.55, 2.95, 2.7106055331362233}, 
      {1, 0.3203543806786477, 0.3933845735411961, -0.10338224406755478, 
       -0.031867081434160976, -0.0007274842170027826, 0.004202606954151168, 
       0.5415247254196979, -0.015087105406347643, -0.06283654570805207, 
       0.008777970458137163, 0.00258215568707743, -0.0005598565886732358, 
       -0.21484997274593978, 0.024582353357402636, 0.0062859719419782875, 
       -0.001459198284026179, 0.00010238663710380818, 0.09301842590392749, 
       -0.012647963594503127, 0.00041661839875243813, 
       -2.9081819282355536*^-6, 0.00434857843910039, 0.001378830692159769, 
       -0.000023168357172187387, -0.007314563725894297, 
       -0.00005294725570591098, 0.0012909285992413677}}, 
     {{1.55, 2.85, 2.710605533136231}, {1, 0.32035438067888417, 
       0.3933845735405116, -0.10338224406764014, -0.03186708143380512, 
       -0.0007274842169513072, 0.004202606954122872, 0.5415247254215108, 
       -0.015087105406924761, -0.06283654570763121, 0.008777970458088664, 
       0.0025821556870462563, -0.0005598565886680046, -0.21484997274552345, 
       0.02458235335728185, 0.006285971941931328, -0.0014591982840078507, 
       0.00010238663710261102, 0.09301842590330407, -0.012647963594394919, 
       0.0004166183987407436, -2.90818192814504*^-6, 0.004348578438993983, 
       0.0013788306921619635, -0.000023168357171598012, 
       -0.007314563725859636, -0.0000529472557076115, 
       0.0012909285992417018}}, {{1.55, 2.75, 2.710605533143211}, 
      {1, 0.3203543806786311, 0.393384573602465, -0.10338224408687614, 
       -0.03186708144127325, -0.0007274842175845709, 0.004202606955261235, 
       0.5415247254966822, -0.015087105405142876, -0.06283654571761209, 
       0.008777970459216373, 0.0025821556877158786, -0.0005598565887985923, 
       -0.21484997276927426, 0.024582353357898098, 0.006285971943151668, 
       -0.00145919828426064, 0.00010238663712150528, 0.09301842591078707, 
       -0.012647963595264575, 0.0004166183987457485, -2.908181928908014*^-6, 
       0.004348578437205621, 0.001378830692332509, -0.000023168357170037, 
       -0.007314563725930506, -0.000052947255727829246, 
       0.0012909285993494243}}, {{1.55, 2.6500000000000004, 
       2.710605533132946}, {1, 0.3203543806814132, 0.3933845734494673, 
       -0.10338224404091491, -0.03186708142243528, -0.0007274842160071325, 
       0.004202606952481317, 0.5415247253200063, -0.015087105411340125, 
       -0.06283654569216163, 0.008777970456337181, 0.0025821556860405707, 
       -0.0005598565884758837, -0.2148499727093004, 0.024582353355680934, 
       0.006285971940099306, -0.0014591982836048513, 0.00010238663707397827, 
       0.09301842589079756, -0.012647963592788731, 0.00041661839869336635, 
       -2.9081819274672684*^-6, 0.004348578440740431, 0.0013788306919519891, 
       -0.000023168357170752927, -0.007314563725682714, 
       -0.000052947255689742904, 0.0012909285991378155}}, 
     {{1.55, 2.55, 2.710605533139569}, {1, 0.32035438067973204, 
       0.39338457352877043, -0.10338224406482838, -0.031867081432419925, 
       -0.0007274842168965768, 0.004202606953963754, 0.5415247254107539, 
       -0.015087105407826484, -0.06283654570552483, 0.008777970457838654, 
       0.0025821556869368755, -0.0005598565886486507, -0.2148499727402779, 
       0.024582353356771825, 0.006285971941718574, -0.0014591982839553207, 
       0.00010238663709969545, 0.09301842590147491, -0.012647963594108228, 
       0.0004166183987232135, -2.9081819284745604*^-6, 0.0043485784388297985, 
       0.0013788306921563448, -0.000023168357170298314, 
       -0.007314563725838854, -0.000052947255710222006, 
       0.0012909285992598854}}, {{1.55, 2.45, 2.710605533137847}, 
      {1, 0.32035438067872996, 0.3933845735414547, -0.10338224406762357, 
       -0.031867081434223385, -0.000727484217018718, 0.004202606954161269, 
       0.5415247254200227, -0.015087105406323865, -0.06283654570810457, 
       0.008777970458136476, 0.002582155687084195, -0.0005598565886745297, 
       -0.21484997274597178, 0.024582353357369535, 0.0062859719419914705, 
       -0.001459198284028591, 0.00010238663710400107, 0.09301842590393769, 
       -0.0126479635945037, 0.00041661839875154573, -2.908181928167352*^-6, 
       0.004348578439049211, 0.0013788306921631171, -0.000023168357172150965, 
       -0.0073145637258977035, -0.0000529472557063453, 
       0.0012909285992464125}}, {{1.55, 1.85, 0.8115456976130759}, 
      {1, 0.115420142399011, 0.5557798147308229, -0.23558579227025156, 
       -0.03921406036757298, 0.00694963139820638, 0.0038722502802578315, 
       0.7365540572659318, -0.08867092126846228, -0.07838416357001908, 
       0.020990114142947422, 0.0018757421190296608, -0.0006592578915547921, 
       -0.2942534534444631, 0.052900486736465434, 0.0032621360375044077, 
       -0.0020083883612287733, 0.00015680734818642605, 0.0886761371520825, 
       -0.014724112970687153, 0.0011360690564005801, 
       -0.000017062402903224086, 0.009673445591242695, 
       0.00046113088074597363, -0.00004558996296298634, 
       -0.005168558734471238, 0.00006685873048135181, 
       0.0005150539898532415}}, {{1.55, 1.75, 0.8089720342450862}, 
      {1, 0.11471470349693952, 0.5672515741891411, -0.2372775830391374, 
       -0.03997226190507033, 0.006660747601455017, 0.003984478218549392, 
       0.7644513656672882, -0.09161107160671988, -0.0798084362004989, 
       0.02117792364976964, 0.001978284012230558, -0.000676918269822101, 
       -0.304566347743725, 0.05458704219057247, 0.0033686602043828773, 
       -0.0020683736164089834, 0.00016087812412722793, 0.0911110656848209, 
       -0.015258429641400761, 0.0011778035351256938, 
       -0.000017245672127069748, 0.010658880656475547, 0.0004773290529779494, 
       -0.00004805492486790095, -0.005556743451193099, 
       0.00007084558954094348, 0.0005568293587634495}}, 
     {{1.55, 1.6500000000000001, 0.8045504542281858}, 
      {1, 0.11806612593523329, 0.5693367264058173, -0.23905204369369268, 
       -0.03941849017802708, 0.006597616766219019, 0.003973395100110066, 
       0.7760394051059557, -0.09540159391444052, -0.07939656614976429, 
       0.021279791984841725, 0.0019535626795996225, -0.0006760568785178051, 
       -0.30887601588847524, 0.05580982049877833, 0.0031978960409974615, 
       -0.0020649445020118197, 0.0001617887581681921, 0.0909539826685906, 
       -0.015316666097651725, 0.001195571217984446, -0.00001826159416688243, 
       0.01136837785961173, 0.00044270705988038665, -0.00004758939223444612, 
       -0.0055888333161583795, 0.00007267635536471517, 
       0.0005421287905917428}}, {{1.55, 1.55, 0.7971128133189085}, 
      {1, 0.1178627758870674, 0.5778349565440744, -0.2388918530370708, 
       -0.03970890747103642, 0.006065035359137397, 0.004080289297071979, 
       0.809675220301278, -0.1000115490765557, -0.0800962062793902, 
       0.02136244818361525, 0.0020512059235469776, -0.0006934520868704102, 
       -0.32007949759538473, 0.0580914111259064, 0.003177461384753561, 
       -0.0021215216465667185, 0.0001672425608684808, 0.09317978143954088, 
       -0.015906332084948065, 0.0012561515182249166, 
       -0.000019838599521990722, 0.012851265634404125, 
       0.00043136150836382516, -0.000049659093354198524, 
       -0.00603819303089821, 0.00007899316432990345, 0.0005822591827671402}}, 
     {{1.55, 2.35, 2.6449288870346312}, {1, 0.29607961665110416, 
       0.3072388388054008, -0.07091226478961876, -0.023213675583577707, 
       -0.0011767423510504076, 0.003135372645661256, 0.43540817589494135, 
       -0.013068835224588573, -0.04882711492526978, 0.006182115442153846, 
       0.001992422595519568, -0.00041510721673538974, -0.17422003150280274, 
       0.02034055828154293, 0.005027207671312993, -0.0011165770751894134, 
       0.0000753270615670487, 0.0749292485555267, -0.010476423262479648, 
       0.0003269574194884846, -4.775117433675549*^-7, 0.005093052792804256, 
       0.0011398627952696693, -0.000020836527316056297, 
       -0.006421154460958812, -0.000038545843883733974, 
       0.001084095154376097}}, {{1.55, 2.325, 2.599987606534117}, 
      {1, 0.30155102358576535, 0.27266661569347705, -0.07379098518553434, 
       -0.02168307634051236, -0.0012974853222336774, 0.003158384516808832, 
       0.4112416671215074, -0.02269565581275952, -0.0442128489115492, 
       0.006220554110662814, 0.0019080891848053695, -0.00041712990019637954, 
       -0.16343873963991817, 0.020785013297279678, 0.004418211080798998, 
       -0.001074220966904392, 0.00007817874469738909, 0.06880521676992864, 
       -0.009876303011871226, 0.00033757739836304, -3.784876983732065*^-6, 
       0.0052732742430567185, 0.0010600186298493634, 
       -0.000017511308444945853, -0.0062093516126720955, 
       -0.00004049591445591428, 0.0010732451773476474}}, 
     {{1.55, 2.3, 2.537394214865278}, {1, 0.2512965156803321, 
       0.2486093952549879, -0.053461523702023186, -0.019988574310659913, 
       -0.001410851207617823, 0.0027469311713703487, 0.3410172302548892, 
       -0.0033815109554431446, -0.042026515304860644, 0.004778991376124041, 
       0.0017903823674126755, -0.0003598436803064929, -0.14392406224050053, 
       0.015946232929082538, 0.004663475917016812, -0.0009691880136931315, 
       0.00006384918840282424, 0.06705355606988449, -0.009308013639542178, 
       0.00026141516999082706, 8.534822193238811*^-7, 0.004474003754826975, 
       0.0010745538024815166, -0.000018791617603903244, 
       -0.005985903446869494, -0.000038781836958356516, 
       0.001032778125084192}}, {{1.55, 2.275, 2.455516513932528}, 
      {1, 0.23839378088863314, 0.2086859355290668, -0.04238721458652949, 
       -0.014258263109820927, -0.0006680679925797278, 0.0019141845427587984, 
       0.29842234146472096, -0.006168072599917916, -0.03396501606424881, 
       0.0038843709942060927, 0.001247237194178967, -0.00025656241506044587, 
       -0.1250153048864552, 0.014559221842726816, 0.003683051555818524, 
       -0.0007289575732674056, 0.00004637737870701544, 0.05835291130120708, 
       -0.008071493252626382, 0.00019948692133156247, 1.7345413712092717*^-6, 
       0.00490529854090922, 0.0009552917229596787, -0.000016172837751169065, 
       -0.005624544988249889, -0.00003407755449342406, 
       0.0009461525512710586}}, {{1.55, 2.25, 2.3514628056537377}, 
      {1, 0.20391696891482922, 0.17402096336368217, -0.028176532649896842, 
       -0.010752678227176776, -0.0009060698880174659, 0.0014863421900492997, 
       0.24160035155035015, 0.0005373920599244141, -0.028616375793818823, 
       0.0026835599387966006, 0.0010220807527630477, -0.00019627636407590024, 
       -0.10422169846200516, 0.01124899796519266, 0.0033482946722785335, 
       -0.0005830504813437513, 0.00003393121887540173, 0.05214200334608385, 
       -0.0070758200242457565, 0.0001319143736448957, 3.604951252727186*^-6, 
       0.004262410958605021, 0.0009159582470728825, -0.000014426508677466026, 
       -0.00530272450921094, -0.000035982989771782785, 
       0.0009208500241437482}}, {{1.55, 2.225, 2.2246108382565493}, 
      {1, 0.18929625996103272, 0.14711498045785776, -0.02458247067429968, 
       -0.009077545188345285, -0.00009607478730495706, 0.0009971698414450714, 
       0.20348779491036623, -0.0024851092659572264, -0.024988774948875716, 
       0.0026347144398073353, 0.0007500664761405447, -0.00014064183874149596, 
       -0.09307524931493319, 0.011479942573596186, 0.0027797855566870293, 
       -0.0004997847375613247, 0.000023878695011252093, 0.046582334252634, 
       -0.0065893570545993855, 0.0001454103865287096, 6.287685182633934*^-6, 
       0.005186836354055116, 0.000795345944530727, -0.00001797489102933745, 
       -0.005069948693564695, -0.000019652193744707026, 
       0.0008190440192772151}}, {{1.55, 2.2, 2.0773095294071897}, 
      {1, 0.138845033748874, 0.12738392717065056, -0.007882061158115688, 
       -0.008242323755986445, -0.0005777127356498782, 0.0007369822058689518, 
       0.14224747606308474, 0.010517894072925403, -0.023062197971967253, 
       0.0014849841797623421, 0.0007312624167539776, -0.00009976079278533772, 
       -0.07751170148689862, 0.008639312476383419, 0.0028437216868383327, 
       -0.0004431860968626475, 0.000012675655449340372, 0.04329343671991452, 
       -0.006119998330132337, 0.00012625690673357355, 
       0.000010463354934548376, 0.005525562669652297, 0.0007110761621714859, 
       -0.000021379966439530606, -0.004739435130078021, 
       -5.863629515640712*^-6, 0.0007015804677252466}}, 
     {{1.55, 2.175, 1.9077821456704256}, {1, 0.08063591173381388, 
       0.11742945973627202, 0.008164865758537022, -0.008769740102272137, 
       -0.0018130209714310385, 0.0007687543783136954, 0.07947729699583292, 
       0.026959732806639835, -0.023457893201869917, 0.00039381025815713486, 
       0.0009275205265889891, -0.00009155247005329987, -0.065357311533284, 
       0.00594496394285569, 0.0032216071533503992, -0.00046913505669973375, 
       7.071138445322859*^-6, 0.04216137259839355, -0.005995097911257883, 
       0.0001385852780008653, 0.000014112868154205732, 0.005900598254457642, 
       0.0006288772704336089, -0.0000257455142442872, -0.004407863666622994, 
       9.251154811683197*^-6, 0.0005855955714934182}}, 
     {{1.55, 2.15, 1.721132288345086}, {1, 0.05336556593353568, 
       0.0955953912585035, 0.013260683078525345, -0.007825541248318179, 
       -0.002203852005039989, 0.0006827589829248979, 0.04485823004406188, 
       0.025146598695837324, -0.019940103706546287, -0.00010010289358988298, 
       0.0008948983362780854, -0.00007299061165272516, -0.051006549577083816, 
       0.004824908599734503, 0.0028298606168476502, -0.000417168123086155, 
       2.325862695486584*^-6, 0.03269931093339464, -0.0050386935990950395, 
       0.00013268582435329955, 0.000014607063235511422, 0.005959658745908134, 
       0.0004848096943186242, -0.000025051052036680664, 
       -0.0037323757041377733, 0.00001645729530283433, 
       0.00046613435080891403}}, {{1.55, 2.125, 1.5227116784784738}, 
      {1, -0.0049808307150917604, 0.0935223190726139, 0.02441699356704839, 
       -0.009451526048894274, -0.002940241705772506, 0.0007510531428711333, 
       -0.004320247911415032, 0.03786427834167123, -0.021001571441896544, 
       -0.0006652838591671434, 0.0010773709542184584, 
       -0.00007931937577235654, -0.043780039633164555, 0.0034301160332747826, 
       0.003045135757879847, -0.0004653048862636063, 2.6336159980104442*^-6, 
       0.030586980579283347, -0.004883448356283688, 0.00017407637060065442, 
       0.0000146878112252801, 0.006822353790552155, 0.0003373607514290508, 
       -0.00002618243557409567, -0.0031976260347230455, 
       0.00002942389578904946, 0.0003245773476293575}}, 
     {{1.55, 2.1, 1.319649672556633}, {1, -0.011289289667511231, 
       0.06496886416527274, 0.019588989423606606, -0.007492600818050487, 
       -0.002282518310721888, 0.0005524076748095265, -0.03384077518910772, 
       0.025167581317987138, -0.014474934383033395, -0.0005370975491608888, 
       0.0008093671380833707, -0.00005730082195901999, -0.024678940756930536, 
       0.00278515413513592, 0.002010366542581397, -0.0003382778115047129, 
       2.0570412818399747*^-6, 0.01618323659541725, -0.0031489275556056827, 
       0.0001458306077654111, 9.784355153952339*^-6, 0.005784750285201626, 
       0.00013601742107630262, -0.000018003212581179853, 
       -0.0019822551054111837, 0.000025752280706826747, 
       0.0001687681960390542}}, {{1.55, 2.075, 1.1186755711720366}, 
      {1, -0.06298270043856631, 0.06383078973984416, 0.022805436884143358, 
       -0.007891579587627612, -0.002802137165810458, 0.0006850521129825681, 
       -0.05841639626729584, 0.03177568754066744, -0.014145506086718634, 
       -0.0008578697329582989, 0.0009154136327428913, 
       -0.00007313697046768649, -0.016949705462155962, 0.0011475288341267634, 
       0.002063324094959452, -0.00035388040499201724, 6.036417922966151*^-6, 
       0.013607285743603412, -0.0027432054002264313, 0.000150321035607676, 
       7.105537592447172*^-6, 0.005429072288510223, 0.00006178889698372716, 
       -0.000014581977487465722, -0.001506664745771375, 
       0.00002370100714369585, 0.00010641822631981442}}, 
     {{1.55, 2.05, 0.9387041778581922}, {1, -0.09322843964597696, 
       0.0958638138996376, -0.0012140914544418009, -0.010213325669178064, 
       -0.002801159110783934, 0.0012840464634660846, -0.03711823249706403, 
       0.02695904452195642, -0.018773564679342027, 0.001063482226066689, 
       0.0010963854760431815, -0.00016068544537125407, -0.0348826507275888, 
       0.004965347810979391, 0.002021594791439399, -0.000525922631291616, 
       0.000029626529713509314, 0.020502396611161735, -0.003648513770617753, 
       0.000269514951537011, -6.207364315025123*^-7, 0.0052321653960798395, 
       0.000032497039064486384, -0.000013187490589871947, 
       -0.001431079577480375, 0.000025285049760051388, 
       0.00009109013917928176}}, {{1.55, 2.025, 0.8130937725116006}, 
      {1, 0.11271373150050726, 0.560527948058887, -0.233386061865073, 
       -0.03871815876044906, 0.0068029608301164385, 0.003785198878474346, 
       0.7370803142825381, -0.08735519313194338, -0.07892178875311953, 
       0.020866104401181636, 0.0018630983798055088, -0.0006445091674226024, 
       -0.2971096533715343, 0.05335800465626997, 0.0032799627278164915, 
       -0.002002813349505067, 0.0001529109968724452, 0.08852590073161949, 
       -0.01480428578502443, 0.0011445120183332812, -0.000015467107933420366, 
       0.010197082802274306, 0.0004262049522952656, -0.00004718847680718602, 
       -0.005061201550281845, 0.00007264055853535848, 
       0.0004659158841564917}}, {{1.55, 2., 0.8130900131684068}, 
      {1, 0.1127429695661701, 0.5606115208273619, -0.23342315027719035, 
       -0.03872244975752235, 0.006804463878782051, 0.0037855649811497872, 
       0.7372059140736738, -0.08736895859679221, -0.07893309028965358, 
       0.02086929498611909, 0.0018632077477072396, -0.0006445742800384372, 
       -0.2971553548149231, 0.053365819803312925, 0.003280330395275985, 
       -0.0020030451818618183, 0.00015292622892807147, 0.08854002811108454, 
       -0.014806327497850777, 0.0011446421928025842, -0.00001546721544760183, 
       0.010197845322757176, 0.000426297719744324, -0.00004719524894789581, 
       -0.005061847607400512, 0.0000726483346585763, 0.0004659812424906464}}, 
     {{1.55, 1.975, 0.8130008855125841}, {1, 0.11326200007740116, 
       0.5597213286902292, -0.23376927868193406, -0.03884745522536981, 
       0.006821663713764296, 0.0038054233819970777, 0.7369836653544687, 
       -0.08761616512507928, -0.07885302019421443, 0.020892055480826732, 
       0.0018693109259214926, -0.000647909693329623, -0.29668413849313047, 
       0.05330266242282323, 0.003278893754616851, -0.0020058275457359763, 
       0.0001537976728337293, 0.08854831742708222, -0.014797033862972597, 
       0.0011445522002452395, -0.000015800723800475055, 0.010126402044137279, 
       0.0004306801744637752, -0.000046938866977455346, 
       -0.005078626219541977, 0.00007184063732449513, 
       0.00047333352917775163}}, {{1.55, 1.9500000000000002, 
       0.8128379189574816}, {1, 0.11325115930974888, 0.5597953758202506, 
       -0.23380705252460382, -0.03884948227322513, 0.00682360887814182, 
       0.0038055979954512006, 0.7370937103003438, -0.08762577365089103, 
       -0.07886141167258404, 0.020894943014105497, 0.0018691994265258517, 
       -0.0006479439187468801, -0.2967169499718642, 0.053307590497873134, 
       0.003279059354813485, -0.00200593521639004, 0.00015380589414854673, 
       0.08856175176400362, -0.014798338537664553, 0.0011445838663052446, 
       -0.0000158001585701222, 0.01012496854638003, 0.00043087136487515433, 
       -0.000046941658528312294, -0.005079262400695926, 
       0.00007183239187923382, 0.0004734821478278446}}, 
     {{1.6, 3.6, 2.7280461631637207}, {1, 0.35908971924579797, 
       0.320987403696791, -0.10774398080268055, -0.02110614801148364, 
       0.001345318117704843, 0.0028878165190713836, 0.5419563567734292, 
       -0.0488538056588721, -0.04502631451984885, 0.00878372919596954, 
       0.0014357038703355248, -0.0003946140183456646, -0.1881544456718215, 
       0.025249903604808385, 0.0033019558064505895, -0.0010043016900912558, 
       0.00007921532839921642, 0.06574819451920819, -0.00896459181878168, 
       0.00035584021844250135, -7.050480866303822*^-6, 0.0032548295245809506, 
       0.000901031113653485, -0.000013758314963863692, -0.005087489559880984, 
       -0.000038676488862011494, 0.0009498113235145403}}, 
     {{1.6, 3.5, 2.72804616317879}, {1, 0.3590897192452964, 
       0.3209874036960475, -0.1077439808025155, -0.02110614801142427, 
       0.0013453181176630448, 0.002887816519082076, 0.5419563567729319, 
       -0.048853805658909316, -0.045026314519714526, 0.008783729195941264, 
       0.0014357038703382364, -0.0003946140183467675, -0.1881544456714108, 
       0.025249903604735738, 0.0033019558064413066, -0.0010043016900894643, 
       0.00007921532839929095, 0.06574819451901309, -0.00896459181874768, 
       0.0003558402184406018, -7.050480866447055*^-6, 0.0032548295245565474, 
       0.0009010311136523773, -0.000013758314963572987, 
       -0.005087489559869104, -0.000038676488862511304, 
       0.0009498113235140652}}, {{1.6, 3.4000000000000004, 
       2.728046163179166}, {1, 0.35908971922897365, 0.3209874036597038, 
       -0.1077439807845772, -0.021106148003452372, 0.0013453181220542346, 
       0.0028878165167302355, 0.5419563567059971, -0.0488538056495746, 
       -0.0450263145129305, 0.008783729195665602, 0.0014357038690773832, 
       -0.0003946140181172726, -0.18815444565110087, 0.02524990360230998, 
       0.003301955805481114, -0.0010043016897346936, 0.00007921532836489199, 
       0.0657481945158549, -0.008964591818016664, 0.00035584021835185885, 
       -7.050480859619385*^-6, 0.003254829524662768, 0.000901031113640441, 
       -0.000013758314967550313, -0.005087489559948471, 
       -0.000038676488850686114, 0.0009498113234920725}}, 
     {{1.6, 3.3, 2.728046163155325}, {1, 0.3590897192429013, 
       0.3209874036933321, -0.10774398080173699, -0.02110614801114485, 
       0.001345318117560796, 0.002887816519106094, 0.5419563567702326, 
       -0.04885380565809979, -0.045026314519141325, 0.008783729195780538, 
       0.0014357038703390354, -0.0003946140183469177, -0.18815444566913228, 
       0.025249903604000014, 0.0033019558064399162, -0.0010043016900713453, 
       0.00007921532839942254, 0.0657481945184295, -0.008964591818566892, 
       0.00035584021841874095, -7.05048086702929*^-6, 0.003254829524066985, 
       0.0009010311136756633, -0.000013758314961210153, 
       -0.005087489559838398, -0.000038676488869277925, 
       0.0009498113235471806}}, {{1.6, 3.2, 2.7280461631761748}, 
      {1, 0.35908971924309246, 0.32098740369308004, -0.1077439808015373, 
       -0.021106148012803257, 0.001345318116869876, 0.0028878165194529235, 
       0.5419563567699505, -0.048853805656648104, -0.04502631451975568, 
       0.008783729195591295, 0.0014357038705602348, -0.00039461401838487826, 
       -0.18815444566538933, 0.025249903602279137, 0.0033019558067615778, 
       -0.0010043016901232105, 0.00007921532840534408, 0.06574819451803006, 
       -0.008964591818382448, 0.00035584021839200794, -7.050480868597139*^-6, 
       0.0032548295220704137, 0.0009010311137822193, -0.0000137583149578462, 
       -0.005087489559891063, -0.000038676488892399465, 
       0.0009498113237397776}}, {{1.6, 3.1, 2.7280461631683774}, 
      {1, 0.35908971924147715, 0.32098740369391543, -0.10774398080104483, 
       -0.021106148012758744, 0.0013453181173864307, 0.002887816519266369, 
       0.5419563567665138, -0.048853805654333955, -0.045026314520058536, 
       0.008783729195673867, 0.0014357038704799036, -0.00039461401836988065, 
       -0.18815444566353923, 0.02524990360144041, 0.0033019558068480663, 
       -0.0010043016901105427, 0.00007921532840294359, 0.0657481945188574, 
       -0.008964591818368428, 0.0003558402183716026, -7.050480867474404*^-6, 
       0.0032548295212208884, 0.0009010311138439441, 
       -0.000013758314958257974, -0.005087489559995113, 
       -0.00003867648889836809, 0.0009498113238285776}}, 
     {{1.6, 3., 2.728046163157148}, {1, 0.359089719245469, 
       0.32098740369647416, -0.10774398080258514, -0.021106148011508296, 
       0.001345318117650445, 0.002887816519092151, 0.5419563567731738, 
       -0.0488538056587883, -0.045026314519822044, 0.00878372919594915, 
       0.0014357038703469405, -0.00039461401834761705, -0.18815444567159903, 
       0.025249903604744682, 0.0033019558064582783, -0.0010043016900924495, 
       0.00007921532839946029, 0.06574819451909637, -0.008964591818766554, 
       0.00035584021844168033, -7.050480866383281*^-6, 0.003254829524547074, 
       0.0009010311136542609, -0.000013758314963714028, 
       -0.005087489559875465, -0.0000386764888624781, 
       0.0009498113235169593}}, {{1.6, 2.9000000000000004, 
       2.728046163169558}, {1, 0.35908971922952904, 0.3209874036603361, 
       -0.10774398078581222, -0.02110614800369347, 0.0013453181216218106, 
       0.002887816516921032, 0.5419563567106374, -0.04885380565041495, 
       -0.045026314512884955, 0.008783729195580596, 0.0014357038691678143, 
       -0.00039461401813382246, -0.18815444565128311, 0.025249903602164635, 
       0.0033019558055405757, -0.0010043016897472233, 0.0000792153283668829, 
       0.06574819451588404, -0.008964591817969469, 0.0003558402183456632, 
       -7.050480860362169*^-6, 0.0032548295244361064, 0.0009010311136526485, 
       -0.000013758314966500675, -0.00508748955994603, 
       -0.00003867648885441023, 0.000949811323502306}}, 
     {{1.6, 2.8, 2.728046163181955}, {1, 0.3590897192450302, 
       0.32098740369569095, -0.10774398080228853, -0.02110614801146084, 
       0.0013453181178423408, 0.002887816519017498, 0.5419563567713007, 
       -0.048853805657657026, -0.04502631451975832, 0.008783729195936884, 
       0.0014357038703155182, -0.00039461401834224195, -0.18815444566948716, 
       0.02524990360391238, 0.003301955806523082, -0.0010043016900836922, 
       0.00007921532839850093, 0.06574819451967501, -0.00896459181868918, 
       0.0003558402184185556, -7.050480866033221*^-6, 0.00325482952357792, 
       0.0009010311137182955, -0.000013758314962873609, -0.00508748955997714, 
       -0.00003867648887235788, 0.0009498113236151715}}, 
     {{1.6, 2.7, 2.7280461631561943}, {1, 0.35908971922424, 
       0.32098740365125616, -0.107743980781861, -0.021106148003012023, 
       0.001345318121494047, 0.0028878165168857908, 0.5419563566990525, 
       -0.04885380564837414, -0.04502631451132071, 0.00878372919516738, 
       0.0014357038691366513, -0.00039461401812556415, -0.1881544456447795, 
       0.025249903600562125, 0.0033019558055078706, -0.001004301689703279, 
       0.00007921532836544258, 0.06574819451371058, -0.008964591817536817, 
       0.0003558402183041738, -7.0504808611058186*^-6, 0.0032548295235528186, 
       0.0009010311136784095, -0.000013758314962993528, 
       -0.005087489559828772, -0.000038676488865622395, 
       0.0009498113235578481}}, {{1.6, 2.6, 2.72804616319124}, 
      {1, 0.35908971924787686, 0.32098740369808526, -0.10774398080287832, 
       -0.021106148011354298, 0.001345318118072554, 0.0028878165189148435, 
       0.5419563567731834, -0.04885380565887716, -0.0450263145202186, 
       0.008783729196108234, 0.001435703870270773, -0.0003946140183319518, 
       -0.18815444567258563, 0.02524990360502828, 0.0033019558064551454, 
       -0.0010043016900895686, 0.00007921532839675011, 0.06574819452020617, 
       -0.00896459181892273, 0.00035584021844640957, -7.050480864783963*^-6, 
       0.003254829524545035, 0.0009010311136740465, -0.000013758314966197866, 
       -0.005087489560004542, -0.000038676488860157535, 
       0.0009498113235368312}}, {{1.6, 2.5, 2.7280461631662267}, 
      {1, 0.359089719245551, 0.320987403696886, -0.10774398080266301, 
       -0.021106148011626445, 0.001345318117601898, 0.002887816519110888, 
       0.5419563567735425, -0.0488538056587993, -0.04502631451991589, 
       0.008783729195951485, 0.001435703870360114, -0.0003946140183497143, 
       -0.18815444567181774, 0.02524990360476941, 0.003301955806469537, 
       -0.0010043016900973462, 0.00007921532839970654, 0.06574819451914572, 
       -0.008964591818776981, 0.00035584021844270355, -7.050480866392804*^-6, 
       0.003254829524551636, 0.0009010311136541014, -0.000013758314963758792, 
       -0.005087489559873292, -0.00003867648886236465, 
       0.0009498113235153912}}, {{1.6, 1.9000000000000001, 
       0.7099583811386403}, {1, 0.07179494732410369, 0.5207689271606241, 
       -0.21659418073588865, -0.03304775375829834, 0.009033728157449109, 
       0.002473782809389893, 0.6654898910841646, -0.07370004842191136, 
       -0.07260387297014795, 0.020318466247613246, 0.0010225767747197997, 
       -0.0005002175929457323, -0.2779329751120951, 0.05127672728468786, 
       0.002164294315879921, -0.0017081994137041429, 0.00013464112425886076, 
       0.08633666563882295, -0.013694222455323235, 0.0011141302442764973, 
       -0.00001898473151558415, 0.011040307211755349, 0.00019265089985877245, 
       -0.00004040294051375775, -0.004261712750281472, 0.0000795348070229867, 
       0.0003103339513582823}}, {{1.6, 1.8, 0.7077513179266519}, 
      {1, 0.07429184886895737, 0.5105947451168354, -0.21904212015477845, 
       -0.032031780801152515, 0.008591008910852627, 0.002563078743604243, 
       0.6726017562466472, -0.07886790419980523, -0.07114283748944751, 
       0.020455772105736156, 0.0010179834394414109, -0.000513816658856486, 
       -0.2792726541031205, 0.05233612444307493, 0.0019614252787367036, 
       -0.0017226725713969909, 0.0001400503733016006, 0.08676349751994249, 
       -0.013814183200160295, 0.0011407867253437375, -0.00002125731701640312, 
       0.011354772121048186, 0.00018608221346377393, -0.00004005402546838511, 
       -0.0044120068565020034, 0.00008038106346615818, 
       0.00032639405527406883}}, {{1.6, 1.7000000000000002, 
       0.703429354716791}, {1, 0.06676187379882056, 0.5196761661489293, 
       -0.21672699345625296, -0.03457915302417303, 0.00716802990677986, 
       0.003118904732277383, 0.6943130018014111, -0.07830208742443047, 
       -0.07268237432579577, 0.019913777522954357, 0.0014421333850842195, 
       -0.0005732032788120495, -0.28476768961395565, 0.052056497245963465, 
       0.002434964809093839, -0.0018234411804063358, 0.0001474636169237463, 
       0.08827508428523796, -0.01408172128107135, 0.0011515277254982533, 
       -0.000021366521731176364, 0.011436547435961193, 
       0.00022913103989235774, -0.00004087776889726793, 
       -0.004640321658722212, 0.00007834286334132211, 
       0.0003655212803146183}}, {{1.6, 1.6, 0.6972635939601364}, 
      {1, 0.06891126753703915, 0.5189462898440574, -0.2182104363160472, 
       -0.03476602272099846, 0.006845156920085734, 0.0032531259819378526, 
       0.7038663228593818, -0.08048062495058059, -0.07248107409668983, 
       0.019929067404829942, 0.0015151096059864639, -0.0005910814814857152, 
       -0.28568634798698234, 0.052284623369835526, 0.00245616701104837, 
       -0.0018498070459788646, 0.00015151743647986383, 0.08943508994413615, 
       -0.014210565960347952, 0.0011624231943586749, 
       -0.000022354950088617324, 0.011385952468911728, 
       0.00025593968350870943, -0.00004117920532612188, 
       -0.004863626491987707, 0.0000776637572832905, 0.0004075714305404757}}, 
     {{1.6, 2.4000000000000004, 2.6663252831206616}, {1, 0.32818140553804076, 
       0.23992275530052937, -0.08177836110325806, -0.015569814091822473, 
       0.0007752959651715904, 0.002278548931147846, 0.4356628178824927, 
       -0.04434902107794873, -0.03384797420195454, 0.006627830236123561, 
       0.0010987232738304913, -0.000305937975670168, -0.15076241091510237, 
       0.02089240062008372, 0.002487551129159383, -0.0007615060518658516, 
       0.00006169825779151252, 0.052990496190231474, -0.007313690004421942, 
       0.0002719712565676769, -6.142803842070346*^-6, 0.0034281880354371914, 
       0.0007730600207799476, -9.989235817740191*^-6, -0.0045889274291472035, 
       -0.000036955934670258265, 0.0008645664635143414}}, 
     {{1.6, 2.375, 2.6155259160326794}, {1, 0.30242644450173856, 
       0.21240489353598324, -0.06740566871955354, -0.01241586356412423, 
       0.0017691309176613036, 0.0014623202121655555, 0.38762737491904903, 
       -0.03771031728051634, -0.029602379458982406, 0.0058121406118554425, 
       0.0007018046135004683, -0.00021805373237516052, -0.13583809380434267, 
       0.018791652343924384, 0.002127729097953379, -0.0006061619511389431, 
       0.00004599786380232216, 0.048658286725181285, -0.006690928919179174, 
       0.00022342829306769475, -2.796036663142811*^-6, 0.0036504316539452187, 
       0.0007213201454715333, -0.000011325459777164689, 
       -0.0043746975692207654, -0.0000288807212563872, 
       0.0007832111161642715}}, {{1.6, 2.35, 2.5457219048200512}, 
      {1, 0.28038589752618914, 0.1831228088698595, -0.05443584855279016, 
       -0.009610469387546946, 0.0015527590267061884, 0.0011005544737744393, 
       0.3424088998934812, -0.03374360946713772, -0.024922795622173, 
       0.004763209412725376, 0.0005173665499455918, -0.00016702464695434035, 
       -0.11949556925074997, 0.016615135416206874, 0.0017871840580134955, 
       -0.00048372809537535903, 0.00003570405260419266, 0.0431630666901781, 
       -0.005924469310986693, 0.00017921562992336115, 
       -1.5742072037617775*^-6, 0.0037091688504051917, 0.0006612413033722583, 
       -0.000010149927239812459, -0.004135737659060886, 
       -0.00002657293036858598, 0.0007351117467715439}}, 
     {{1.6, 2.325, 2.454348856455988}, {1, 0.26443201959945656, 
       0.14953234254573042, -0.05037127903738454, -0.007550622180444845, 
       0.0017855040139954476, 0.0008368715675816512, 0.30047557392451, 
       -0.03531519907699312, -0.020416649345393095, 0.004394069044108636, 
       0.00033423033322138037, -0.00013563343306395383, -0.10510206107736868, 
       0.015639869085600482, 0.001318686713706181, -0.00039741148723693826, 
       0.00003089780040121242, 0.03826583841255974, -0.005295552078318435, 
       0.00016083012974932147, -2.0242473912977665*^-6, 
       0.0038017208604590883, 0.0006026772027471112, -8.521592544321813*^-6, 
       -0.003971460060587518, -0.000026017140508640342, 
       0.000714013339727011}}, {{1.6, 2.3, 2.3411418034043594}, 
      {1, 0.230452108512968, 0.1285546185015411, -0.034888623837517216, 
       -0.006275345680416686, 0.0014519625626833992, 0.00052566623170333, 
       0.2517610806389009, -0.027405953201980013, -0.017695329691102518, 
       0.003292353432079543, 0.00026117163284179897, -0.00008931610829165472, 
       -0.09034064740002219, 0.013306773869656984, 0.0012599899756697082, 
       -0.0003196016920397219, 0.000019064762800859775, 0.033308207974962006, 
       -0.004730574932704969, 0.00012983012657340903, 1.870446591438446*^-6, 
       0.004083603786724831, 0.000535795099677, -0.000010924628107540872, 
       -0.0036927868301720314, -0.00001623549934048883, 
       0.000624950790606089}}, {{1.6, 2.2750000000000004, 
       2.2042569123821174}, {1, 0.1809531485500377, 0.1072407713547503, 
       -0.017944653304053735, -0.0052556620610709395, 0.0007201156418725494, 
       0.0003491540181894128, 0.19005173973103956, -0.013703575229882883, 
       -0.01560980380813648, 0.0019960421028305153, 0.00028371432235080443, 
       -0.00005743496356172015, -0.07307080245846086, 0.009807696091329905, 
       0.00143302935905905, -0.00026538757633152196, 9.511434162508829*^-6, 
       0.030541319787705554, -0.0042583181409108755, 0.00009189548942589567, 
       5.375961279376902*^-6, 0.003873709734299698, 0.0005068474177878059, 
       -0.000012721841565395767, -0.003483507493128054, 
       -0.000010680465536804113, 0.0005727764963660689}}, 
     {{1.6, 2.25, 2.0444438565656506}, {1, 0.15895846971781716, 
       0.0946872802680817, -0.012732704080590697, -0.006164752782893264, 
       0.0001801869813091071, 0.0003779010747528872, 0.15695672852351494, 
       -0.01387697208913781, -0.015073295991275068, 0.001821646954651955, 
       0.0003860486995505183, -0.00005777880019850391, -0.06700842475910129, 
       0.010567486702762346, 0.0013097079065454954, -0.00030442223853861783, 
       8.345382923356967*^-6, 0.026038438565228784, -0.004196160721180881, 
       0.00015270040682966173, 7.092185724069304*^-6, 0.005376564990314044, 
       0.0003589384930205847, -0.0000176532178385987, -0.00319902902536263, 
       0.000011166533430750661, 0.0004264681522775252}}, 
     {{1.6, 2.225, 1.862422374613595}, {1, 0.09996046893925552, 
       0.07679588849120259, 0.00408918984178488, -0.004972165321029648, 
       -0.0009026512117351005, 0.0003041251118332786, 0.09317193469678867, 
       0.0018739986692883715, -0.013055001289136928, 0.00036450779653821464, 
       0.00046038245779757113, -0.00003317188014547487, 
       -0.047577736075178775, 0.0061500482958664155, 0.0015595201711598255, 
       -0.00024651320397188074, -4.2900226683357376*^-7, 
       0.022458872267323557, -0.0035015092401720397, 0.00009335936312782075, 
       9.807813092730428*^-6, 0.004624898028970252, 0.00033911229638022464, 
       -0.00001696895217832229, -0.0028516946668392675, 
       9.936701417340291*^-6, 0.0003853136508568408}}, 
     {{1.6, 2.2, 1.66402461682674}, {1, 0.043140529362533944, 
       0.07577649138356841, 0.013965508416394821, -0.006986535107736224, 
       -0.0018105631066015302, 0.0004827726659004331, 0.0410547109196321, 
       0.015938721951196052, -0.015151658828837553, -0.00013657764774415362, 
       0.0007145187963434677, -0.00005094991001533687, -0.04107387984429185, 
       0.004817337437079935, 0.001971938811471623, -0.0003283673324948007, 
       1.0640427952916898*^-6, 0.022462317679369716, -0.0036707409830913067, 
       0.00014165227733586684, 0.000010911612535456655, 0.005601456972324037, 
       0.00023597604890967613, -0.000020132952564242013, 
       -0.0025584653482871823, 0.000024382521681282613, 
       0.0002703793156721538}}, {{1.6, 2.175, 1.4561185259451166}, 
      {1, 0.0035673035152065688, 0.05697649335345525, 0.01709893555593761, 
       -0.005932571034880599, -0.0018137609467456023, 0.00039500929255630333, 
       -0.017421651634905087, 0.020680837080047115, -0.012236786899916327, 
       -0.000516283486666776, 0.0006410326167210341, -0.00003943321993983987, 
       -0.023050634853897373, 0.002296044510123807, 0.0017248545363499185, 
       -0.000268908559346371, -3.988721118610281*^-7, 0.015937487473362582, 
       -0.002728081056412073, 0.000110768906742141, 9.239331235156802*^-6, 
       0.004594522108334056, 0.00014719604259520727, -0.00001604599687201753, 
       -0.001824428081837865, 0.00002164085829067346, 
       0.00017506899299977527}}, {{1.6, 2.1500000000000004, 
       1.247684021584928}, {1, -0.04421312324045001, 0.05487620539406133, 
       0.021647737090953943, -0.006800263970756784, -0.002227734879873866, 
       0.000493626189644878, -0.04521413444276829, 0.026426244476672637, 
       -0.01202148189205545, -0.0007957147775876141, 0.0007322531183411933, 
       -0.00004949002032654609, -0.016041296064923466, 0.001195523907323791, 
       0.0017179654235045213, -0.00027988973962323046, 
       1.9418694980329683*^-6, 0.011999645083640808, -0.0023133694724637856, 
       0.00012025176343145968, 7.208277900126124*^-6, 0.004744764430121644, 
       0.00005123644766840021, -0.000013209860726202245, 
       -0.0013354224370993695, 0.000021755991061273318, 
       0.00009757532573317162}}, {{1.6, 2.125, 1.0442139386996863}, 
      {1, -0.0730595391320484, 0.04828333334991248, 0.015344205120876078, 
       -0.006204035893989013, -0.0017379464187000867, 0.00047756919515120385, 
       -0.05998394005633865, 0.023045406091344832, -0.009642464121669365, 
       -0.0004902340310786264, 0.0006144438758262432, 
       -0.000053387211707228776, -0.006515331855355804, 
       0.00034061910582653483, 0.001317010671980965, -0.00023404169992801308, 
       5.562062182681573*^-6, 0.006895438932327108, -0.0015612050711922522, 
       0.00009927595080089714, 3.556114748811352*^-6, 0.0035334108413203505, 
       4.111577806687067*^-6, -8.193968644022073*^-6, -0.0008319039588752891, 
       0.000015245024685346482, 0.000052863330239629213}}, 
     {{1.6, 2.1, 0.8633241470094498}, {1, -0.08805249355522195, 
       0.07581113808861639, -0.008254215525118727, -0.005210496540454495, 
       -0.0005902901935009675, 0.0004602584693299895, -0.006032794607436156, 
       0.008955976198663122, -0.010396025094603257, 0.0011487432946180526, 
       0.00039224467035242345, -0.00006228968955895881, 
       -0.022252471321135166, 0.004078603893747421, 0.0007775553016715841, 
       -0.0002340450249381897, 0.000011946271810527967, 0.008817471501495847, 
       -0.0018027558173340358, 0.00013230496659589466, 6.095824622603776*^-7, 
       0.0030596357533023014, 0.000016377033197649788, 
       -7.585152506955319*^-6, -0.0008694336305235026, 
       0.000014765878168479261, 0.00006195456360321954}}, 
     {{1.6, 2.075, 0.7210027709913994}, {1, -0.03899263196938416, 
       0.22489559807720833, -0.08693182997158419, -0.014527070620186933, 
       0.0025502730606795044, 0.0012996737927602302, 0.2306647065666354, 
       -0.028513014531571297, -0.030086875163726674, 0.008171898115705914, 
       0.0006195552300724667, -0.00024040594508915384, -0.11186502710362341, 
       0.02213218705152226, 0.0008305758111494369, -0.0007648293975618065, 
       0.0000643690905822349, 0.033267393206506825, -0.005785160408251669, 
       0.0005185819787150468, -0.000011795113658917159, 
       0.0061663145897155125, -1.5974539452224453*^-6, 
       -0.000015262686777769054, -0.0018398453939117404, 
       0.00003621281953100553, 0.00011830776855077836}}, 
     {{1.6, 2.0500000000000003, 0.7117416528035555}, {1, 0.07493566917697067, 
       0.5176467874254199, -0.2169600323899734, -0.03295819173546076, 
       0.00976680841306079, 0.002289009634532777, 0.6518953463876438, 
       -0.07469511800057706, -0.07200548019987785, 0.02058870847717297, 
       0.0008717768616249039, -0.00048298930020917097, -0.2769481429136103, 
       0.05181927115728352, 0.0018479557303025319, -0.0016662419335801222, 
       0.00013415537707648986, 0.08240504150965831, -0.01330094819501429, 
       0.0011198143741505148, -0.000021950443004939568, 0.011552602408421745, 
       0.00008181250516482155, -0.000035331350299965045, 
       -0.0037105486896141997, 0.00007558871549664999, 
       0.00023744189938482678}}, {{1.6, 2.025, 0.711550906212247}, 
      {1, 0.07493910888721185, 0.5176995324239346, -0.2170023537366377, 
       -0.032967495136508526, 0.0097689449049505, 0.0022899012813956, 
       0.6519508191305255, -0.07470071084927622, -0.07201598578540701, 
       0.020592993140017654, 0.0008720189665377318, -0.00048316305694090484, 
       -0.2769567039863543, 0.05182258115323783, 0.001848228979568576, 
       -0.0016665865938627145, 0.00013420828197714273, 0.0824146113641643, 
       -0.013302328803671734, 0.0011200100552623978, -0.00002197006883759969, 
       0.011550867053824609, 0.00008181495074409859, -0.0000353235676071062, 
       -0.0037104396633475074, 0.00007558601081217782, 
       0.00023743411832648022}}, {{1.6, 2., 0.7113675743353736}, 
      {1, 0.07503378703078681, 0.5179088663478988, -0.21713181423198444, 
       -0.032991955246791174, 0.009775239694110772, 0.0022920547409250023, 
       0.6522349780547587, -0.07473590362382042, -0.07205179698631077, 
       0.02060571600750594, 0.0008726618344620621, -0.0004835902632757411, 
       -0.27704449812295734, 0.051842053222642306, 0.001849132919065607, 
       -0.0016676098454295849, 0.0001343344237813752, 0.0824522986271992, 
       -0.01330813121082256, 0.001120633518494966, -0.00002200960043132143, 
       0.01155068115826283, 0.00008184577496864263, -0.00003531901757848374, 
       -0.003711172999951842, 0.00007559993534468936, 
       0.00023747978175596272}}, {{1.6500000000000001, 3.65, 
       2.724217362424712}, {1, 0.3228498832034686, 0.26859256325674624, 
       -0.10256297591607914, -0.018363019016131122, 0.0028374052559524496, 
       0.0021543492402614087, 0.4536522331390478, -0.038520637282457915, 
       -0.03974083680952114, 0.008740688894073314, 0.001002276103764999, 
       -0.00032731809849637767, -0.1624216162182993, 0.021931180465429623, 
       0.0026526718643707916, -0.0008828898774856017, 0.0000709472120125658, 
       0.0645795004643294, -0.00797510373301445, 0.00035597126830278874, 
       -6.633355325432672*^-6, 0.001905697814404337, 0.000729955316523214, 
       -0.000015016423695643696, -0.004172575089520594, 
       -0.000020830887086125756, 0.0007544644836280448}}, 
     {{1.6500000000000001, 3.55, 2.724217362423448}, 
      {1, 0.3228498832013941, 0.2685925632564659, -0.10256297591544122, 
       -0.01836301901623871, 0.002837405255964781, 0.0021543492402578803, 
       0.453652233136987, -0.03852063728143566, -0.03974083680960941, 
       0.008740688894031233, 0.0010022761037705816, -0.00032731809849605745, 
       -0.1624216162175906, 0.021931180465109168, 0.0026526718644149586, 
       -0.0008828898774854704, 0.00007094721201225566, 0.06457950046430552, 
       -0.007975103732987411, 0.00035597126829717935, -6.633355325185056*^-6, 
       0.0019056978142151422, 0.0007299553165344137, 
       -0.000015016423695552382, -0.0041725750895189465, 
       -0.000020830887087768123, 0.0007544644836405367}}, 
     {{1.6500000000000001, 3.45, 2.7242173624239983}, 
      {1, 0.3228498832067714, 0.26859256325764846, -0.10256297591982913, 
       -0.01836301901611509, 0.0028374052561967694, 0.0021543492402431937, 
       0.4536522331456405, -0.03852063728594208, -0.039740836809846816, 
       0.008740688894443606, 0.0010022761037295723, -0.0003273180984970602, 
       -0.16242161622308784, 0.02193118046714121, 0.002652671864225988, 
       -0.0008828898774993676, 0.00007094721201371784, 0.06457950046510881, 
       -0.007975103733274149, 0.0003559712683380884, -6.633355325741968*^-6, 
       0.0019056978155801878, 0.0007299553164704086, 
       -0.000015016423697247788, -0.004172575089567676, 
       -0.000020830887076326578, 0.0007544644835534972}}, 
     {{1.6500000000000001, 3.3499999999999996, 2.7242173624225754}, 
      {1, 0.3228498832048469, 0.26859256325555614, -0.10256297591709132, 
       -0.018363019015470047, 0.002837405256017147, 0.0021543492402071973, 
       0.4536522331433555, -0.03852063728506084, -0.039740836808972675, 
       0.00874068889416098, 0.001002276103707263, -0.0003273180984893551, 
       -0.16242161622087636, 0.021931180466567304, 0.00265267186418257, 
       -0.0008828898774711151, 0.00007094721201204098, 0.06457950046429226, 
       -0.007975103733097372, 0.00035597126832083887, 
       -6.6333553258798406*^-6, 0.001905697815395604, 0.0007299553164718754, 
       -0.000015016423696053465, -0.004172575089526003, 
       -0.000020830887079046567, 0.0007544644835594346}}, 
     {{1.6500000000000001, 3.25, 2.724217362424587}, 
      {1, 0.3228498832021251, 0.2685925632558688, -0.10256297591524016, 
       -0.018363019015901736, 0.0028374052559159944, 0.0021543492402459367, 
       0.45365223313842484, -0.038520637282076435, -0.03974083680921358, 
       0.008740688893983464, 0.0010022761037537626, -0.0003273180984935518, 
       -0.16242161621753837, 0.021931180465205816, 0.002652671864356092, 
       -0.000882889877474998, 0.00007094721201197091, 0.0645795004640873, 
       -0.007975103732949962, 0.00035597126829575335, -6.633355325483866*^-6, 
       0.0019056978143259218, 0.0007299553165257134, 
       -0.000015016423695186915, -0.004172575089510847, 
       -0.000020830887087313266, 0.0007544644836318169}}, 
     {{1.6500000000000001, 3.15, 2.7242173624243895}, 
      {1, 0.32284988320802804, 0.26859256325481823, -0.10256297591894618, 
       -0.01836301901561932, 0.0028374052561414382, 0.0021543492402103497, 
       0.45365223314322195, -0.03852063728669269, -0.03974083680913953, 
       0.008740688894350597, 0.0010022761037007714, -0.0003273180984918831, 
       -0.16242161622204893, 0.021931180467226342, 0.002652671864130137, 
       -0.0008828898774826581, 0.00007094721201303287, 0.06457950046436221, 
       -0.007975103733191206, 0.00035597126833772304, -6.633355326087312*^-6, 
       0.001905697815803378, 0.0007299553164496396, -0.000015016423696798466, 
       -0.00417257508952575, -0.00002083088707497102, 
       0.0007544644835314443}}, {{1.6500000000000001, 3.05, 
       2.724217362425331}, {1, 0.3228498832029279, 0.2685925632543463, 
       -0.10256297591481382, -0.018363019015822612, 0.002837405255894674, 
       0.002154349240238847, 0.4536522331357819, -0.0385206372821874, 
       -0.03974083680901286, 0.008740688893949189, 0.0010022761037506115, 
       -0.0003273180984924237, -0.16242161621676263, 0.021931180465172697, 
       0.0026526718643373214, -0.0008828898774719208, 0.00007094721201175113, 
       0.06457950046373978, -0.007975103732919544, 0.00035597126829584936, 
       -6.633355325494213*^-6, 0.0019056978143593929, 0.0007299553165195056, 
       -0.000015016423695168199, -0.004172575089489306, 
       -0.00002083088708680976, 0.0007544644836253854}}, 
     {{1.6500000000000001, 2.95, 2.72421736242497}, {1, 0.322849883201728, 
       0.2685925632576663, -0.10256297591556461, -0.018363019015903394, 
       0.0028374052559150074, 0.0021543492402504648, 0.4536522331416847, 
       -0.03852063728211361, -0.03974083680935581, 0.008740688894005139, 
       0.001002276103754079, -0.00032731809849410615, -0.16242161621846735, 
       0.021931180465298388, 0.0026526718643612723, -0.0008828898774760961, 
       0.0000709472120121311, 0.06457950046442029, -0.007975103732979504, 
       0.0003559712682963288, -6.633355325542064*^-6, 0.0019056978143463057, 
       0.000729955316528278, -0.000015016423695166886, -0.004172575089529649, 
       -0.000020830887087420795, 0.0007544644836340865}}, 
     {{1.6500000000000001, 2.8499999999999996, 2.7242173624234436}, 
      {1, 0.32284988320465946, 0.2685925632558103, -0.10256297591705787, 
       -0.018363019015509855, 0.002837405256031121, 0.0021543492402038788, 
       0.45365223314318276, -0.038520637284911584, -0.039740836809052625, 
       0.008740688894165771, 0.0010022761037079737, -0.00032731809848909394, 
       -0.1624216162209596, 0.02193118046655952, 0.0026526718641934053, 
       -0.000882889877472325, 0.00007094721201192478, 0.06457950046435262, 
       -0.007975103733108401, 0.0003559712683210602, -6.6333553257441*^-6, 
       0.001905697815396076, 0.000729955316472923, -0.00001501642369621149, 
       -0.004172575089528486, -0.000020830887078841927, 
       0.0007544644835592958}}, {{1.6500000000000001, 2.75, 
       2.7242173624251373}, {1, 0.32284988320242725, 0.2685925632558372, 
       -0.10256297591538548, -0.018363019015890006, 0.002837405255915874, 
       0.0021543492402470226, 0.4536522331386855, -0.03852063728229319, 
       -0.039740836809205406, 0.008740688893996188, 0.0010022761037528302, 
       -0.00032731809849370066, -0.162421616217738, 0.02193118046529763, 
       0.0026526718643459244, -0.0008828898774754687, 0.00007094721201205441, 
       0.06457950046409767, -0.007975103732960584, 0.00035597126829770947, 
       -6.63335532553308*^-6, 0.0019056978143940746, 0.0007299553165220642, 
       -0.000015016423695248108, -0.0041725750895111845, 
       -0.000020830887086741756, 0.0007544644836271173}}, 
     {{1.6500000000000001, 2.65, 2.7242173624238992}, 
      {1, 0.32284988320878527, 0.26859256325498937, -0.1025629759191522, 
       -0.018363019015659256, 0.002837405256145228, 0.0021543492402134315, 
       0.4536522331432312, -0.038520637286884415, -0.03974083680919181, 
       0.0087406888943723, 0.001002276103702916, -0.000327318098492431, 
       -0.16242161622221676, 0.021931180467308412, 0.0026526718641279104, 
       -0.0008828898774850097, 0.00007094721201317283, 0.06457950046438392, 
       -0.007975103733205629, 0.0003559712683399645, -6.6333553260901826*^-6, 
       0.0019056978158416636, 0.000729955316447153, -0.000015016423696907865, 
       -0.004172575089524839, -0.000020830887074488665, 
       0.0007544644835286195}}, {{1.6500000000000001, 2.55, 
       2.7242173624250343}, {1, 0.32284988320383523, 0.2685925632548437, 
       -0.10256297591550137, -0.018363019016025554, 0.002837405255933504, 
       0.0021543492402508217, 0.45365223313592395, -0.03852063728243817, 
       -0.039740836809265094, 0.008740688894023288, 0.0010022761037598558, 
       -0.00032731809849471314, -0.16242161621726278, 0.0219311804653214, 
       0.0026526718643530983, -0.0008828898774807004, 0.00007094721201221233, 
       0.06457950046391349, -0.007975103732968118, 0.0003559712683009488, 
       -6.633355325421128*^-6, 0.0019056978143997094, 0.0007299553165188337, 
       -0.000015016423695539126, -0.004172575089497127, 
       -0.000020830887086024705, 0.0007544644836240109}}, 
     {{1.6500000000000001, 1.95, 0.6162329649932659}, 
      {1, 0.17710380239051485, 0.3294976726816762, -0.20382031926517227, 
       0.006250891401124128, 0.005224098028587016, 0.0007498489082209747, 
       0.6636057766795285, -0.13610167798497974, -0.02506437089294736, 
       0.013674867582714356, -0.0005350524284260393, -0.0001865371290256322, 
       -0.18396425826390303, 0.0407017551229411, -0.0017419350517572441, 
       -0.0006461208048439648, 0.00006982272630593918, 0.0389444795530324, 
       -0.006650800282367275, 0.0006149074865024567, -0.00001719645844265574, 
       0.006009204760762533, 0.00003590524537059543, 
       -0.000015508843853391265, -0.0023980310877446923, 
       0.00003700306035363531, 0.0002289780405638904}}, 
     {{1.6500000000000001, 1.8499999999999999, 0.6137483375270519}, 
      {1, 0.1570083600784045, 0.3483891596952442, -0.20367179324687984, 
       0.000918982269975012, 0.004938827910203678, 0.0011630276757472803, 
       0.6638429112656421, -0.1268565175159486, -0.030954519338280556, 
       0.01427948999796539, -0.00019156935930424702, -0.0002513088857038016, 
       -0.19501173026728386, 0.041443528419684864, -0.001079039764542266, 
       -0.000824300097160212, 0.00008329722689322837, 0.0461265373030581, 
       -0.007619287072422925, 0.0006858690369639498, 
       -0.000018454895765057026, 0.006434896365127984, 
       0.00007824834610555395, -0.000018634132436883266, 
       -0.002734874667027462, 0.00004063831674517081, 
       0.00026577820752428496}}, {{1.6500000000000001, 1.75, 
       0.6091541011672905}, {1, 0.17999386069239268, 0.3267593087276179, 
       -0.20310353546605153, 0.00571764276381361, 0.003647833416619508, 
       0.0012032136942566603, 0.7020970239361782, -0.1449505494200689, 
       -0.023473924153625425, 0.01317338223435787, -0.0002465315057461146, 
       -0.0002347369774535383, -0.19097158035310996, 0.042282817132510836, 
       -0.0018216352047975247, -0.000700395728935545, 0.0000786894939340784, 
       0.03979273746053861, -0.006836180237448237, 0.0006495611531040425, 
       -0.000020383347945337535, 0.006654564987123222, 
       0.000029928592004795577, -0.000014198851759648856, 
       -0.002689698028017314, 0.000035014578228206805, 
       0.0002850499344873001}}, {{1.6500000000000001, 1.65, 
       0.6030111441155316}, {1, 0.16421060234832627, 0.3416947259148151, 
       -0.2021490688464444, 0.0024887711375789923, 0.003846763282427926, 
       0.0013255418906690404, 0.702504040226275, -0.13817561191877717, 
       -0.02758756177191659, 0.013661853896596474, -0.00011247861805567415, 
       -0.000259300621577902, -0.19997599644902844, 0.043357422644661206, 
       -0.001476827340690715, -0.0007961742843488258, 0.0000843437872498983, 
       0.04501807016613423, -0.00757827739701792, 0.0007055833545607328, 
       -0.000020537170727301, 0.007396571972481994, 0.00003308720233986397, 
       -0.000017331265862385513, -0.002910800271071453, 
       0.000042510302056266173, 0.00028216500977175255}}, 
     {{1.6500000000000001, 2.45, 2.663721499733505}, 
      {1, 0.2744642788771515, 0.20384929244225472, -0.06911830747877475, 
       -0.012855149704393208, 0.0013776903515670545, 0.0016392950469328858, 
       0.37031364081618023, -0.029911897456605517, -0.029641474927748886, 
       0.005945032082905541, 0.0007842058775421565, -0.00023826410009288233, 
       -0.13183976391090813, 0.01740418558224979, 0.002097069888204872, 
       -0.000644374284314337, 0.00005082253955956978, 0.05330334685576208, 
       -0.006539649677585633, 0.0002617591776307189, -4.269342900551994*^-6, 
       0.002415073958105893, 0.0006349498850185676, -0.000012301605716577333, 
       -0.0038793615192302725, -0.000018963490467269437, 
       0.0006938689385631211}}, {{1.6500000000000001, 2.425, 
       2.609654407500402}, {1, 0.24365402589019064, 0.18077309672239683, 
       -0.05357148939595072, -0.011176511494260534, 0.0011766653638588468, 
       0.0013234893325893666, 0.3206770737010738, -0.020374390638774616, 
       -0.026566146064812675, 0.004789887048211129, 0.0006732372622216287, 
       -0.00019325813960141257, -0.11618953009066306, 0.014307591051706342, 
       0.002066300919541235, -0.000545423159717581, 0.00004019587206449295, 
       0.048951931069116335, -0.005892172570107094, 0.00020398170477009718, 
       -1.7917676736653896*^-6, 0.0020794573784844506, 0.0006182190832118275, 
       -0.000011776916973462375, -0.0036570727208754617, 
       -0.000019325234983240753, 0.0006619185058475682}}, 
     {{1.6500000000000001, 2.4, 2.5343633956881675}, {1, 0.23068839462920573, 
       0.15592500024847458, -0.04929489622223349, -0.009694650968363363, 
       0.0016289391945669893, 0.001001154848433749, 0.2849395797633663, 
       -0.02123280200375558, -0.023605718379999415, 0.004576039714997034, 
       0.0004929630208306173, -0.00015711026711588574, -0.10627149745941279, 
       0.014050911804228343, 0.00172170796724777, -0.00048115640655921484, 
       0.0000339903457058598, 0.04532107887386031, -0.005567502702969999, 
       0.00020272531503209127, -6.307965320411682*^-7, 0.0026787974876974472, 
       0.0005563244906524797, -0.000013000486827675468, 
       -0.003565905923233291, -0.000011711022845139846, 
       0.0006113220987537362}}, {{1.6500000000000001, 2.375, 
       2.4369198029684664}, {1, 0.20382867213913436, 0.14413423127896852, 
       -0.03546934554420412, -0.009769558499279846, 0.0010424036070271847, 
       0.0008581524296065033, 0.24630502815122443, -0.01492514341168097, 
       -0.022788301928372934, 0.0037101766462657613, 0.0005463393652285888, 
       -0.00013213693275567246, -0.09823102922252822, 0.013113805599767148, 
       0.001811379464320559, -0.00046735166914639017, 
       0.000026071657955801267, 0.04160867387326985, -0.005424086342737207, 
       0.00021089010767892514, 3.1824832512990013*^-6, 0.003693788219770508, 
       0.0004753257949314662, -0.000017449636821952025, 
       -0.003377978883611096, 3.9918886886290654*^-6, 0.000501233514777774}}, 
     {{1.6500000000000001, 2.3499999999999996, 2.314846157653025}, 
      {1, 0.17020273641576772, 0.11899956509754682, -0.020742365113802716, 
       -0.007919293614640506, 0.000627114229687362, 0.0005862564038905146, 
       0.19814025538849292, -0.008605076562033489, -0.0189026708514099, 
       0.0025002205077585275, 0.0004554644278453005, -0.00008898441073027744, 
       -0.0806665396725134, 0.01021948923678727, 0.0016692733601839877, 
       -0.0003642259740185294, 0.000015289164542798554, 0.0351180956165824, 
       -0.004590372370030013, 0.00015423426765052964, 5.589480706194556*^-6, 
       0.003429977051611042, 0.00043247816646872143, -0.00001665872107995334, 
       -0.0030715393773290884, 4.341612498919522*^-6, 
       0.00045733795322904956}}, {{1.6500000000000001, 2.325, 
       2.167288795740131}, {1, 0.14602461842969394, 0.10038041814421514, 
       -0.012878767972884092, -0.007280138995308072, 0.00014701880436280722, 
       0.0004940585673917711, 0.1603194476834735, -0.0068663542301238365, 
       -0.016664225263829418, 0.0018797056094978636, 0.00046295291770487827, 
       -0.00007050907278557184, -0.06933730869803234, 0.009276429707164595, 
       0.0015386708635545768, -0.0003329411460428949, 9.893330341980494*^-6, 
       0.030520046823106953, -0.0041903594159254, 0.0001510767810248621, 
       7.411533921550912*^-6, 0.0038492597004639965, 0.0003652004190237417, 
       -0.000018171896964150384, -0.002888164086475317, 
       0.00001171757812124599, 0.00040393889859254944}}, 
     {{1.6500000000000001, 2.3, 1.993976821641361}, {1, 0.1079862613117198, 
       0.08170344752746375, -0.0010082636755687946, -0.006243771920942767, 
       -0.0005020821495268544, 0.0003819376528971855, 0.11443661502315272, 
       -0.0013498724186113166, -0.01381506072113194, 0.0009481710468235342, 
       0.00045517942861469197, -0.000048852802490018135, -0.0540660023229451, 
       0.007201443331308417, 0.0013915540373622326, -0.0002733348382768215, 
       4.711476396538561*^-6, 0.023639974562501696, -0.003452859843729316, 
       0.0001275257375209582, 7.561797506533888*^-6, 0.004109808233384947, 
       0.00026888735660818205, -0.000016360734406011888, 
       -0.002450589061404257, 0.00001482983861340142, 
       0.00031546721569598694}}, {{1.6500000000000001, 2.275, 
       1.8005351789194024}, {1, 0.06961938838197528, 0.06811681232637326, 
       0.006460345843212267, -0.006318288937742086, -0.0009142884701758637, 
       0.00036058763387979186, 0.0734296192966418, 0.003434006823707237, 
       -0.012333643510957788, 0.00042652359621860524, 0.0004918821072877918, 
       -0.00004178986499092075, -0.04176467137588459, 0.005733014281606091, 
       0.001324673533121095, -0.0002543032712332872, 2.451344586150627*^-6, 
       0.01787948986887103, -0.0029219511932981066, 0.00012308763068083177, 
       7.683078764728845*^-6, 0.0044391791945380355, 0.00017705083606132105, 
       -0.000015622038345927786, -0.0020459029453726123, 
       0.000019586793618268753, 0.0002260200651421933}}, 
     {{1.6500000000000001, 2.25, 1.5917150899815038}, 
      {1, 0.024955976595624624, 0.05311753609405597, 0.014298881437389695, 
       -0.00577331013849543, -0.001272705700073184, 0.00031067945579221784, 
       0.025265171167916, 0.010856212921424363, -0.010298280580877258, 
       -0.0002863297392438387, 0.0004972766152769333, 
       -0.000028036604107712548, -0.025587440302819044, 0.002972513304085277, 
       0.0013180142404493568, -0.00020744876975356134, 
       -2.1064291343731386*^-6, 0.012682513783471685, -0.002223034692845756, 
       0.00008455958453777119, 8.59521552248004*^-6, 0.0038467848982345182, 
       0.0001351694888330131, -0.000014191569062838591, 
       -0.001645143255833476, 0.000018565822789393363, 
       0.000175965143181734}}, {{1.6500000000000001, 2.2249999999999996, 
       1.3768452967197293}, {1, -0.020070609302095803, 0.04810670775888819, 
       0.017875614826188265, -0.0062182271435481055, -0.0018025399287538385, 
       0.0004424884659891541, -0.022195242933409215, 0.017839562669041076, 
       -0.009986320424784619, -0.0005666718048839316, 0.0006042137233864922, 
       -0.00004336547309422615, -0.01616164911051954, 0.001759346882321045, 
       0.0013348044371262126, -0.0002291117060647899, 1.980152323018276*^-6, 
       0.009672070097995223, -0.0019040057191432379, 0.00010375016318867816, 
       5.804007981455608*^-6, 0.004025351322004208, 0.00003357344194797722, 
       -0.00001115351288613923, -0.0011356823558183794, 
       0.00001947232340819083, 0.0000853564745738137}}, 
     {{1.6500000000000001, 2.2, 1.1638022629771625}, 
      {1, -0.06942977808023136, 0.04160166930220453, 0.021470069234635087, 
       -0.006028260294350912, -0.0023951832942039793, 0.0005876305919791141, 
       -0.05280888288106266, 0.024151289064138638, -0.008782588408440263, 
       -0.0010356349730070524, 0.000681527033997839, -0.00005369626193434846, 
       -0.0063996394363956795, -0.00008871905411937043, 
       0.0013400536332511092, -0.00021715996505796426, 
       3.5792040799598857*^-6, 0.007209902308402206, -0.001480313869070544, 
       0.00008901154997375127, 4.1181453372884054*^-6, 0.0036766932751165415, 
       -5.0137196038672195*^-6, -8.279620533363297*^-6, 
       -0.0008741782898284069, 0.000016568706970976106, 
       0.000057201916837146645}}, {{1.6500000000000001, 2.175, 
       0.9610333314267716}, {1, -0.10091918651274719, 0.04207583421894136, 
       0.016387522720461845, -0.005542624294351323, -0.00182064048631523, 
       0.00048730515108594356, -0.06566739267578198, 0.023618640295485875, 
       -0.007585038247095664, -0.0007624578378275099, 0.0005644617960246763, 
       -0.00004866615484833172, 0.0003939441568975218, 
       -0.0009933566340205018, 0.0011206728463072355, 
       -0.00018008019951811085, 4.510730758208517*^-6, 0.004121856043583686, 
       -0.0009781487790878037, 0.00006434870772670125, 
       2.4000223295691264*^-6, 0.0025552104145374717, 
       -0.000013677048961828686, -5.149827850180032*^-6, 
       -0.0005274884730531132, 0.000010628879731100574, 
       0.00003072446046658293}}, {{1.6500000000000001, 2.15, 
       0.7837244388197525}, {1, -0.11301786411519552, 0.06408826156736731, 
       -0.00617962748792684, -0.004231710050666802, -0.00030079782939145065, 
       0.00031356114203706404, -0.0258719081830134, 0.010681629512728037, 
       -0.008016906481781069, 0.0009056065167690045, 0.000268596237847678, 
       -0.000044675314039276905, -0.013135143883438933, 0.002530703314370168, 
       0.0005290671690808595, -0.00016424232711328794, 9.355290770624254*^-6, 
       0.005199111476760513, -0.0011218929648829246, 0.00009555803882337505, 
       -5.614970432505715*^-7, 0.0022460559566372888, 
       -0.000022580687513849746, -4.028844093513466*^-6, 
       -0.00047804908073822874, 0.000010042104917712323, 
       0.000027284712378123716}}, {{1.6500000000000001, 2.125, 
       0.6384615296718255}, {1, -0.09340537155158986, 0.14502663863824777, 
       -0.050805802660864756, -0.00910745468116828, 0.001724732556870307, 
       0.0006482707372098608, 0.09937800357287019, -0.016416011132078936, 
       -0.017644777717284642, 0.005384400216835593, 0.0002478298532328927, 
       -0.00014410675443276509, -0.07150384515821992, 0.016210726866720166, 
       -0.00026796454177380815, -0.0004403584396506728, 
       0.00004961718995214679, 0.013383235845669578, -0.0029789938807540084, 
       0.0003967586486384218, -0.000020008105903985887, 0.006411836844516137, 
       -0.00030086452970643385, 6.0696030361400695*^-6, 
       -0.00019377416753732396, 6.5290488750606645*^-6, 
       8.896553472989324*^-6}}, {{1.6500000000000001, 2.1, 
       0.6182479746530863}, {1, 0.15004935647163795, 0.359828865886783, 
       -0.2034618240536511, 0.00021465999556530946, 0.006580957090304575, 
       0.0007451205512460818, 0.6424857547445006, -0.12006181726485486, 
       -0.03358181162570907, 0.01495916413413164, -0.000441254989797018, 
       -0.00021018873490557288, -0.1974991303086698, 0.042082544655025714, 
       -0.0011257930590772435, -0.0007964388650238216, 0.00007729069342468, 
       0.04620531599689298, -0.0077710105912655114, 0.000704534688570757, 
       -0.00001740013038347229, 0.007316699821352852, 2.957805184824672*^-6, 
       -0.000019523764750841252, -0.0024431267919891855, 
       0.000048616998198738805, 0.00017310288648142165}}, 
     {{1.6500000000000001, 2.0749999999999997, 0.6180999847429023}, 
      {1, 0.15002532177146327, 0.35987553951995266, -0.2034768499476096, 
       0.00021404037167052251, 0.006582952664144019, 0.0007448067600786504, 
       0.6425306166070454, -0.12005582764841267, -0.033588294124084754, 
       0.014960522995430459, -0.00044144456578105003, 
       -0.00021016078684875519, -0.19750961364806496, 0.042082380333229516, 
       -0.0011251895953600496, -0.0007964849113862646, 
       0.00007728297436607591, 0.04621347518086855, -0.007771897020092332, 
       0.0007045243774344037, -0.00001739190213014169, 0.007314633865272836, 
       3.1448584844307746*^-6, -0.000019534505704453634, 
       -0.002443536994541077, 0.000048626658308702606, 
       0.0001731774718417665}}, {{1.6500000000000001, 2.05, 
       0.6179354735673667}, {1, 0.15005477368498113, 0.3600252839965864, 
       -0.2035415491193802, 0.00021128341592640117, 0.0065881829664880525, 
       0.0007443913292188995, 0.6427414312697575, -0.12006591227241516, 
       -0.033608478339732024, 0.014966076531867434, -0.0004418202656603442, 
       -0.00021015717543417518, -0.19756923170159627, 0.04209002933324989, 
       -0.0011240021386248005, -0.0007967698102923535, 
       0.00007728434845194621, 0.04624047049636339, -0.007775412248095672, 
       0.0007046533560010829, -0.000017378338332475184, 
       0.0073119052649211255, 3.5380973663518965*^-6, 
       -0.00001956135325432227, -0.002444928634340015, 
       0.000048657512772322865, 0.00017337111710247308}}, 
     {{1.7, 3.7, 2.70313304129224}, {1, 0.31439001642883874, 
       0.23840676861525478, -0.09608424697529216, -0.018678181227121143, 
       0.002280287819005966, 0.002339375272115816, 0.4000064949573517, 
       -0.03394944667354131, -0.0370945841073868, 0.007864097452317666, 
       0.0011714544847796573, -0.00033102480323771047, -0.14100346818407056, 
       0.018695609865256316, 0.0026732597877728867, -0.0008805686927306527, 
       0.00006643684324467883, 0.05702177337782992, -0.007036317354722106, 
       0.00035984585738313814, -4.095653528015056*^-6, 0.0013849836249558792, 
       0.000541945516551826, -0.000017786807665630372, 
       -0.0030974931928667393, -8.328649425514021*^-7, 
       0.0005155815833642396}}, {{1.7, 3.5999999999999996, 
       2.7031330412931687}, {1, 0.3143900164250647, 0.23840676861611362, 
       -0.09608424697499451, -0.018678181227448108, 0.0022802878190734018, 
       0.0023393752721222565, 0.400006494953718, -0.03394944667168494, 
       -0.03709458410778595, 0.007864097452363049, 0.0011714544847821748, 
       -0.00033102480323925654, -0.1410034681840689, 0.01869560986512234, 
       0.0026732597878101126, -0.0008805686927343865, 0.00006643684324504096, 
       0.05702177337883454, -0.007036317354775573, 0.00035984585738287875, 
       -4.0956535281026346*^-6, 0.0013849836248975682, 0.0005419455165602845, 
       -0.000017786807665577043, -0.003097493192903509, 
       -8.328649431194593*^-7, 0.0005155815833704056}}, 
     {{1.7, 3.5, 2.703133041291795}, {1, 0.314390016429101, 
       0.2384067686160351, -0.09608424697545992, -0.018678181227275343, 
       0.0022802878190102856, 0.002339375272125787, 0.40000649495775453, 
       -0.03394944667364628, -0.03709458410759329, 0.007864097452354748, 
       0.0011714544847887284, -0.0003310248032393654, -0.14100346818477266, 
       0.01869560986543976, 0.0026732597877812837, -0.0008805686927372855, 
       0.00006643684324503734, 0.057021773377977265, -0.007036317354771771, 
       0.0003598458573888884, -4.095653528041469*^-6, 0.0013849836250870461, 
       0.0005419455165460625, -0.000017786807665933745, 
       -0.0030974931928718047, -8.328649412380191*^-7, 
       0.0005155815833563298}}, {{1.7, 3.4, 2.7031330412907844}, 
      {1, 0.31439001641837916, 0.238406768616514, -0.09608424697432887, 
       -0.01867818122785861, 0.0022802878191530503, 0.0023393752721366247, 
       0.4000064949464758, -0.03394944666808899, -0.03709458410820669, 
       0.007864097452381943, 0.0011714544847833761, -0.0003310248032414184, 
       -0.14100346818256523, 0.018695609864447637, 0.0026732597878809435, 
       -0.0008805686927330775, 0.00006643684324548732, 0.05702177338036818, 
       -0.007036317354772884, 0.0003598458573715155, -4.095653528341775*^-6, 
       0.0013849836244307016, 0.0005419455165906924, -0.00001778680766476178, 
       -0.003097493192956043, -8.328649474029407*^-7, 
       0.0005155815834051578}}, {{1.7, 3.3, 2.703133041291049}, 
      {1, 0.31439001642395265, 0.2384067686165533, -0.09608424697459896, 
       -0.01867818122748612, 0.0022802878190915257, 0.0023393752721112327, 
       0.40000649495310675, -0.033949446671086, -0.037094584107902825, 
       0.007864097452339435, 0.0011714544847815757, -0.00033102480323740917, 
       -0.14100346818413761, 0.018695609865022843, 0.002673259787836557, 
       -0.00088056869273331, 0.00006643684324436206, 0.05702177337902902, 
       -0.007036317354784351, 0.00035984585738002876, -4.09565352767972*^-6, 
       0.0013849836248429246, 0.0005419455165664149, -0.00001778680766587975, 
       -0.003097493192913579, -8.328649431286637*^-7, 0.000515581583374385}}, 
     {{1.7, 3.2, 2.70313304129193}, {1, 0.3143900164151521, 
       0.23840676861612706, -0.0960842469737319, -0.018678181227841813, 
       0.0022802878192125973, 0.0023393752721169708, 0.4000064949434939, 
       -0.03394944666664187, -0.03709458410821049, 0.007864097452353619, 
       0.0011714544847687143, -0.0003310248032387138, -0.14100346818187032, 
       0.018695609864148865, 0.0026732597878948382, -0.000880568692725033, 
       0.00006643684324482218, 0.057021773380865344, -0.0070363173547491956, 
       0.0003598458573634473, -4.095653528174255*^-6, 0.0013849836242560167, 
       0.0005419455166031612, -0.00001778680766450527, -0.003097493192977273, 
       -8.328649490744241*^-7, 0.0005155815834174731}}, 
     {{1.7, 3.0999999999999996, 2.703133041291973}, {1, 0.31439001642385495, 
       0.23840676861574897, -0.09608424697477158, -0.018678181227466107, 
       0.0022802878190862335, 0.0023393752721202234, 0.40000649495212315, 
       -0.03394944667106677, -0.03709458410776608, 0.007864097452350671, 
       0.0011714544847788104, -0.0003310248032388866, -0.1410034681835532, 
       0.018695609864952084, 0.0026732597878166477, -0.0008805686927316317, 
       0.00006643684324499442, 0.05702177337898403, -0.007036317354754447, 
       0.00035984585737919604, -4.095653528162756*^-6, 0.0013849836247904564, 
       0.000541945516565893, -0.000017786807665308086, 
       -0.0030974931929070824, -8.328649442022567*^-7, 
       0.000515581583377445}}, {{1.7, 3., 2.7031330412969656}, 
      {1, 0.3143900164256557, 0.23840676861541465, -0.09608424697492089, 
       -0.018678181227293977, 0.0022802878190618828, 0.002339375272115069, 
       0.40000649495408364, -0.03394944667192682, -0.03709458410757433, 
       0.007864097452323896, 0.001171454484776269, -0.00033102480323782924, 
       -0.1410034681834819, 0.018695609864969813, 0.002673259787803703, 
       -0.0008805686927292283, 0.00006643684324465231, 0.0570217733785291, 
       -0.007036317354724524, 0.00035984585737782105, 
       -4.0956535280351345*^-6, 0.0013849836247585715, 0.0005419455165655499, 
       -0.00001778680766536376, -0.003097493192893266, 
       -8.328649442497549*^-7, 0.0005155815833789254}}, 
     {{1.7, 2.9, 2.7031330412932806}, {1, 0.31439001641876635, 
       0.23840676861693713, -0.0960842469742944, -0.018678181227853165, 
       0.0022802878191654774, 0.0023393752721282426, 0.40000649494767226, 
       -0.03394944666839992, -0.037094584108261476, 0.007864097452380767, 
       0.0011714544847827436, -0.0003310248032402627, -0.14100346818317658, 
       0.018695609864586203, 0.0026732597878828934, -0.0008805686927339801, 
       0.00006643684324506298, 0.057021773380313334, -0.0070363173547970575, 
       0.0003598458573736807, -4.095653528047314*^-6, 0.001384983624536584, 
       0.0005419455165869933, -0.000017786807665191914, 
       -0.0030974931929586527, -8.328649462443561*^-7, 
       0.000515581583398441}}, {{1.7, 2.8, 2.7031330412902186}, 
      {1, 0.31439001642420955, 0.2384067686166728, -0.09608424697480589, 
       -0.018678181227566388, 0.002280287819078905, 0.0023393752721261626, 
       0.40000649495294666, -0.03394944667110706, -0.03709458410796141, 
       0.00786409745236381, 0.001171454484788592, -0.00033102480323962154, 
       -0.14100346818413337, 0.01869560986505814, 0.002673259787836961, 
       -0.0008805686927369037, 0.00006643684324500022, 0.057021773379083644, 
       -0.0070363173547955135, 0.0003598458573825222, -4.095653527951447*^-6, 
       0.0013849836248626174, 0.0005419455165644915, 
       -0.000017786807665747876, -0.0030974931929124484, 
       -8.328649431380601*^-7, 0.0005155815833736076}}, 
     {{1.7, 2.7, 2.7031330412901253}, {1, 0.31439001641978953, 
       0.2384067686150168, -0.09608424697410364, -0.01867818122746399, 
       0.0022802878191360686, 0.0023393752721098033, 0.40000649494789614, 
       -0.03394944666902274, -0.03709458410773495, 0.007864097452305392, 
       0.0011714544847667774, -0.00033102480323709584, -0.14100346818199483, 
       0.018695609864369647, 0.0026732597878470717, -0.0008805686927217155, 
       0.00006643684324446094, 0.05702177337960381, -0.007036317354692862, 
       0.000359845857365427, -4.095653528098222*^-6, 0.001384983624379203, 
       0.0005419455165899395, -0.000017786807664651676, 
       -0.003097493192931425, -8.328649479026445*^-7, 
       0.0005155815834058377}}, {{1.7, 2.6, 2.703133041295277}, 
      {1, 0.3143900164241844, 0.23840676861580942, -0.09608424697476332, 
       -0.01867818122740953, 0.0022802878190901397, 0.0023393752721137563, 
       0.4000064949528981, -0.03394944667128587, -0.037094584107730824, 
       0.00786409745233964, 0.001171454484776055, -0.00033102480323788253, 
       -0.14100346818369033, 0.01869560986496863, 0.002673259787815609, 
       -0.0008805686927301506, 0.00006643684324465966, 0.057021773378884824, 
       -0.007036317354750085, 0.0003598458573785268, -4.095653527999433*^-6, 
       0.0013849836247941602, 0.0005419455165661246, 
       -0.000017786807665437906, -0.0030974931929058425, 
       -8.328649440653372*^-7, 0.000515581583377198}}, 
     {{1.7, 2., 0.535849383938116}, {1, 0.20348743929540203, 
       0.2770502763461557, -0.1983241353795118, 0.01626657069781445, 
       0.0051227147320269725, -0.00006253456587407814, 0.6508364070167328, 
       -0.1621653339979817, -0.011638145658833352, 0.013433631642759333, 
       -0.0013366061614164054, -0.00008397030316652418, -0.1810258398326278, 
       0.04646184789803288, -0.00451150083435788, -0.00030958702285109726, 
       0.00006973182933199422, 0.01766890724910904, -0.004337380224197834, 
       0.0006630198078262227, -0.00003960146458734031, 0.00998513781941424, 
       -0.0005345692775335403, 0.000017131559336341633, 
       -0.0004749269601476005, 1.6387449658595382*^-6, 
       0.00010627221819159965}}, {{1.7, 1.9, 0.5326679270120752}, 
      {1, 0.19243949178262282, 0.279420480146643, -0.19600301100633125, 
       0.014163973365612611, 0.0045760798085308805, 0.00022064902038046235, 
       0.6578775912044864, -0.15792561369080554, -0.012833293531871515, 
       0.013029533503594447, -0.0010899545866090291, -0.00011520829382480605, 
       -0.18006823990690018, 0.04486616927889064, -0.0040046957558772895, 
       -0.00036890389929825133, 0.0000711061070513698, 0.02117283561758482, 
       -0.004599909186847663, 0.0006435827156930491, 
       -0.000036153673858255075, 0.009120081127909822, 
       -0.0004269263314366765, 0.000012273286080205751, 
       -0.0008433116713922712, 5.409971595326768*^-6, 
       0.00014343494905962089}}, {{1.7, 1.8, 0.5280290604216696}, 
      {1, 0.1701606944936425, 0.2840948923251479, -0.18919767117951283, 
       0.011063040044766019, 0.0036945862930376637, 0.0005896324813431407, 
       0.6582524528979958, -0.14662900620807762, -0.015558928747322951, 
       0.012252364912239713, -0.0007085855490837012, -0.00015278075681285393, 
       -0.17698971712257142, 0.04181853304731261, -0.003023953789948832, 
       -0.0004656089994880371, 0.00006955425664520348, 0.02828304243093761, 
       -0.005215506073571133, 0.0006114252225026325, -0.00002790671446421947, 
       0.007696302359926482, -0.00023283632150252498, 7.146035264745166*^-7, 
       -0.0015415186846317755, 0.000019396392934779883, 
       0.00018099354979227383}}, {{1.7, 1.7, 0.5215678338383964}, 
      {1, 0.16281162337867255, 0.28501690386550166, -0.18719583013321578, 
       0.00998741641484646, 0.003396002552490297, 0.000725136248482116, 
       0.6595597949836731, -0.14342512987866138, -0.01629172906193657, 
       0.012004471452290874, -0.0005800255775231689, -0.00016724559041430146, 
       -0.17605835194252517, 0.040832089432744974, -0.002728226811508644, 
       -0.0004965518349443533, 0.00006972057167238103, 0.030331832681385458, 
       -0.005372451718066176, 0.0006002680668551064, 
       -0.000025731921586534863, 0.007207960435156297, -0.000172552603657807, 
       -2.2962052564292866*^-6, -0.0017477152727690347, 
       0.000022240570383433912, 0.00019905196201945477}}, 
     {{1.7, 2.5, 2.63447674350362}, {1, 0.24662813175661624, 
       0.1854265962876082, -0.05916130236132292, -0.016798469752782146, 
       0.001582022956507319, 0.00171203641011022, 0.27824508069340886, 
       -0.013176825517528466, -0.03168343464297471, 0.005675995516176958, 
       0.0009930768318856481, -0.00024791797560715626, -0.11368697308820944, 
       0.0145195577890311, 0.0025196718800870833, -0.0007250328709962035, 
       0.00004889797494781254, 0.05161349671554225, -0.0063416169765093434, 
       0.00031120230977315906, -3.94237633472239*^-7, 0.002253924457165657, 
       0.0004639409564541012, -0.00001937420400890663, -0.002959141380640198, 
       0.000010029375702233286, 0.0004289255157667632}}, 
     {{1.7, 2.475, 2.57604546259034}, {1, 0.2225808981176798, 
       0.15927041886948445, -0.05080670680243834, -0.013427557942757743, 
       0.0017981118021022716, 0.0012735628701564554, 0.2517711469934698, 
       -0.01197298946977187, -0.027048892820439766, 0.004949405746916158, 
       0.0007232036479860454, -0.0001920024327496941, -0.10221323818799609, 
       0.012971120573598243, 0.0021118978486462177, -0.0005908368946782746, 
       0.000038619451814444586, 0.047562830884214466, -0.005685991553751922, 
       0.0002578023443932269, 6.26867654848237*^-7, 0.0021414687742785424, 
       0.00045037970223540637, -0.000017484206116939862, 
       -0.0029032489202690656, 6.732506667172154*^-6, 
       0.0004357438482842098}}, {{1.7, 2.45, 2.497667641414243}, 
      {1, 0.19378601716061686, 0.14577561342659348, -0.03736492268322136, 
       -0.012404154417001123, 0.0010582495949133656, 0.0011158685463409637, 
       0.22869562164926202, -0.007899738307249318, -0.024974105352541166, 
       0.003970134310601024, 0.0007249626187739156, -0.00016490546951446457, 
       -0.09572710907424184, 0.012041234105659703, 0.002067546292435096, 
       -0.0005449287445255894, 0.000031596049799798644, 0.04419544094760488, 
       -0.005437586157685169, 0.00024682947288421004, 2.7026713414860344*^-6, 
       0.002812626074205092, 0.0004048546333887883, -0.00001900443462957549, 
       -0.002840238015645755, 0.000013367266239508507, 
       0.00039252807818199176}}, {{1.7, 2.425, 2.39438200930142}, 
      {1, 0.15811788602071195, 0.12258187551811085, -0.022444841262933935, 
       -0.009341478039329994, 0.0007420969328600025, 0.0006972573352559809, 
       0.19687307507084817, -0.0030728427423369615, -0.020508831124403715, 
       0.0027554356612787823, 0.0005340666463303889, -0.00010649478825886339, 
       -0.08216427863878323, 0.009713627184180883, 0.0018071525029488755, 
       -0.00041249533997576626, 0.000019133535768259013, 
       0.038960745255554985, -0.004693332869968129, 0.00018543973583369782, 
       4.959045262519039*^-6, 0.0027448657918123886, 0.00038207185516913754, 
       -0.000017923413553365253, -0.00271885066317789, 
       0.000012095575985237736, 0.0003815503530549396}}, 
     {{1.7, 2.4, 2.2641654264739985}, {1, 0.13997383620739243, 
       0.10819958534886645, -0.015661063396169937, -0.008559934990128134, 
       0.0002573318001527568, 0.0005839219230338029, 0.16958212715399754, 
       -0.0039002243743848776, -0.018627257411567, 0.002296105442541244, 
       0.0005256962408304669, -0.00008872646727935535, -0.07548050268478738, 
       0.009910565403117955, 0.001610091854580796, -0.0003896978424982895, 
       0.00001529188628645565, 0.03460635494894567, -0.004456410983225684, 
       0.00020046155271100663, 5.7579746232183995*^-6, 0.0037373833842853682, 
       0.00029609327916776257, -0.000019052572099679716, 
       -0.002568608786834598, 0.000020607937387535907, 
       0.000315492187979958}}, {{1.7, 2.375, 2.1071039273904466}, 
      {1, 0.11503110990299645, 0.08085310904389724, -0.008601374550456401, 
       -0.006484316187635046, -0.00007767630797232644, 
       0.00042713145945352197, 0.12314809801521637, -0.00342945070242891, 
       -0.014247463450533217, 0.0015662548553608934, 0.0004245575727686938, 
       -0.0000629543676650454, -0.0582287164617866, 0.008062077994328764, 
       0.0012549239745187647, -0.0003013914817208968, 
       0.000010170209328561322, 0.027030029847894807, -0.0035815245670786037, 
       0.00016323442739347427, 5.276315194177967*^-6, 0.003622578680100236, 
       0.0002268332479854818, -0.00001606114293869975, 
       -0.0022137319564439527, 0.000018873886930755785, 
       0.0002679135639914818}}, {{1.7, 2.35, 1.923444720769129}, 
      {1, 0.07777709768529435, 0.06028613282502449, 0.001823506105956959, 
       -0.005101330810160905, -0.0005716129813903268, 0.00031139674197462483, 
       0.07674218787125998, 0.0013032634686158953, -0.010767252966342846, 
       0.0006189910102083458, 0.0003834436364042189, -0.00003950836188806737, 
       -0.040542384547189454, 0.005395898125941004, 0.001089036853300752, 
       -0.00022095083843424592, 4.1590275382241834*^-6, 0.019440218945388662, 
       -0.002678860147042172, 0.00011442218706801586, 5.628914783684717*^-6, 
       0.0033161621726187814, 0.00016778857679727196, -0.0000133315820334374, 
       -0.0018158848277747114, 0.00001674708181892656, 
       0.0002168383397058311}}, {{1.7, 2.325, 1.7211274316941954}, 
      {1, 0.030006092445106165, 0.060075887580405544, 0.011104477197960894, 
       -0.006643239240450928, -0.00125668771770209, 0.00042161052721389927, 
       0.04483056640211007, 0.01006845084803861, -0.011693046112456966, 
       0.00011830354129730262, 0.0005449526037594142, 
       -0.00004772969229067441, -0.03459839290598002, 0.004349841989006131, 
       0.001303856532233382, -0.00025365188476411085, 4.20004040231385*^-6, 
       0.016712471897495418, -0.0025609426557347582, 0.00012973599585559082, 
       5.9561396961292695*^-6, 0.004078326196825164, 0.00009384445043282165, 
       -0.000013690341859877757, -0.0015864309968824338, 
       0.000022296841059451008, 0.00015011600751997577}}, 
     {{1.7, 2.3, 1.5054612508971519}, {1, 0.00009517145752835503, 
       0.04355622646907932, 0.012633917107008098, -0.00576649037881448, 
       -0.0011582196508898143, 0.00034764889225510757, 
       -0.0023927083089916494, 0.011085585469285715, -0.008760956115371825, 
       -0.00015611301489664022, 0.00046319816341368504, 
       -0.00003690772298540871, -0.018161011666259493, 0.0024707745423547503, 
       0.0010238494962548353, -0.0001925615331727207, 2.508928483606411*^-6, 
       0.009094690977360181, -0.0016844980133278572, 0.0000949315724922323, 
       4.602288075853213*^-6, 0.0034140987497088505, 0.00003030018226278042, 
       -9.791700639824648*^-6, -0.0010367802414786111, 
       0.000017731733227789394, 0.00008460664528155155}}, 
     {{1.7, 2.275, 1.2855292552442519}, {1, -0.046546456187438, 
       0.03739521436944024, 0.017142476481240905, -0.005866068235951556, 
       -0.0017494008237938234, 0.000484573257136781, -0.032420651484094155, 
       0.017005244034706775, -0.007675668287490829, -0.0006482959669980545, 
       0.0005507883652745025, -0.00004645101188900391, -0.007842845853663849, 
       0.0006733185508869464, 0.001043641827958177, -0.0001829371589374039, 
       3.648628365582353*^-6, 0.0057517559052505975, -0.0012385869716718615, 
       0.00008013804851923795, 3.211564954275772*^-6, 0.003239546520579941, 
       -0.000014690165860290205, -7.062380421952285*^-6, 
       -0.0007661714191133436, 0.000015262870959078005, 
       0.000051267394660791985}}, {{1.7, 2.25, 1.071748971530813}, 
      {1, -0.08860609249931209, 0.032465674437139116, 0.018833290723964134, 
       -0.0059360702071528625, -0.002089209490482962, 0.0006092858421413933, 
       -0.05360227741685801, 0.020072282978495233, -0.006291699058825983, 
       -0.0009312492347686021, 0.0005902523586938778, 
       -0.00005594564506314719, 0.0015267176281969622, 
       -0.0007678070227891138, 0.0009462742656151784, 
       -0.00016186454293887212, 5.430045021042791*^-6, 0.001998734376746394, 
       -0.0007268550033287485, 0.00006138946756934603, 
       1.2380437072764136*^-6, 0.0028387036179808407, 
       -0.000052841400504409284, -3.6560972423724594*^-6, 
       -0.0004884902846423352, 0.000011088664588726947, 
       0.0000255332925836978}}, {{1.7, 2.225, 0.872319845818519}, 
      {1, -0.12460352772198112, 0.03854227801081942, 0.014102228485192932, 
       -0.004840625094610489, -0.001549777101660127, 0.0004457127397288172, 
       -0.0644771320528772, 0.021688580397874944, -0.0058280630417556776, 
       -0.0007261250175453538, 0.0004648664151427995, 
       -0.00004200595496140152, 0.0037353434298139174, 
       -0.0013478538452026802, 0.0008373578518023823, 
       -0.00012867484780016458, 3.843534579340015*^-6, 0.0015827553689632548, 
       -0.0005145185216648504, 0.00004111059223511506, 
       1.1189158062244844*^-6, 0.0020588108072557834, 
       -0.000040212734653467035, -2.468343432503169*^-6, 
       -0.00031956526261271294, 7.44835348765578*^-6, 
       0.000015310252811664592}}, {{1.7, 2.2, 0.7005800510535986}, 
      {1, -0.1427441081862579, 0.06476680519831453, -0.0045466437947346726, 
       -0.0041049725839382755, -0.0003171208670647221, 0.0002848693948411042, 
       -0.035339498680055106, 0.014875085537548422, -0.007832968150575978, 
       0.0007619510085713495, 0.00025581191199671734, 
       -0.000041092645694903956, -0.010248514000858841, 
       0.0015961590195982336, 0.0005426135281727119, -0.0001491320672134658, 
       8.859464058699272*^-6, 0.004741974856263327, -0.0009197015992707951, 
       0.00008226218198885547, -1.0581982317350975*^-6, 
       0.0018888349605712083, -0.00003416761484325722, 
       -2.5127244708568464*^-6, -0.00031099585019620033, 
       7.490715497014301*^-6, 0.00001443673169656213}}, 
     {{1.7, 2.175, 0.5589334857449961}, {1, -0.08355161274492141, 
       0.10392717643824492, -0.04958676243882801, 0.0005022324939962155, 
       0.0007767313875612359, 0.00031053034736225983, 0.11511057304907259, 
       -0.028537945967179384, -0.006170277766520835, 0.0033110744807602318, 
       -0.00006176313227291529, -0.00006344370777018194, 
       -0.041636627273702105, 0.010519406248262394, -0.00071997676716864, 
       -0.00016207833056634355, 0.000024250612200256218, 
       0.004361639879644233, -0.0012166775369964636, 0.0001827737463503597, 
       -0.000010662418928206121, 0.0028280169385661753, 
       -0.0001287805044167877, 3.866499181799328*^-6, -0.0002295886532655417, 
       4.5694597218953307*^-7, 0.00004271176354905396}}, 
     {{1.7, 2.15, 0.5384845939885771}, {1, 0.2021962670028151, 
       0.27730716940216754, -0.19746388343766597, 0.017187923475384517, 
       0.005839386293253263, -0.0003369142715149803, 0.6374061570770339, 
       -0.15993352026446217, -0.011775816122418882, 0.013623495764683127, 
       -0.0015240938313736895, -0.00005139261514791846, -0.17997560351838782, 
       0.04665573461562245, -0.004654938313395055, -0.000263372460703082, 
       0.00006443351987273161, 0.016675339464129923, -0.004277042097661805, 
       0.0006606288849355416, -0.00003894602449411933, 0.010351434664607943, 
       -0.0005724969643636322, 0.00001727189151688466, -0.00031345115774574, 
       4.391383509443744*^-6, 0.00006366206907986607}}, 
     {{1.7, 2.125, 0.5382051707251929}, {1, 0.2016377513540033, 
       0.2789184735333322, -0.1980868711122888, 0.016592220389063567, 
       0.005626899722503165, -0.00021870397382008585, 0.6429159986066725, 
       -0.1602142480331622, -0.012009490233398385, 0.013566579401725534, 
       -0.0014408911959399458, -0.00006555744063929939, -0.18040722201379636, 
       0.046441859040528506, -0.004559790100065024, -0.0002842049963764356, 
       0.00006641864735771897, 0.017166113372476744, -0.004301863392644438, 
       0.000659042767531114, -0.00003900798621509945, 0.010160927789143495, 
       -0.0005535229631681521, 0.00001712723276801705, 
       -0.0003784715619731487, 3.1908132292002695*^-6, 
       0.0000807663853442002}}, {{1.7, 2.1, 0.5379485972216077}, 
      {1, 0.20477041059527726, 0.2806997667071173, -0.1996901461381679, 
       0.016443876859365766, 0.005295245945065553, -0.00009499742058366632, 
       0.6527349509328975, -0.16209997106890334, -0.011981152547594248, 
       0.013543707988795181, -0.0013647174771400873, -0.00008036984918391367, 
       -0.18146573944073596, 0.046518816073187697, -0.004522445933240224, 
       -0.0003049716950093379, 0.0000691845741542904, 0.017633791195108852, 
       -0.004330924712096065, 0.0006627147218386433, 
       -0.000039619404208683744, 0.010072235335647656, 
       -0.0005398093637867482, 0.000017261626872237848, 
       -0.00047324544973625986, 1.8693299117603603*^-6, 
       0.00010446760634908623}}, {{1.75, 3.75, 2.672003939868344}, 
      {1, 0.347271769187908, 0.15707297620908867, -0.0930779637364774, 
       -0.0043954544502912175, 0.0013660372483601734, 0.0014716086238864235, 
       0.41243343465832627, -0.06825463053516277, -0.017318186751946105, 
       0.006050171419833154, 0.0004360860378232552, -0.00020535150289759032, 
       -0.11293849748965677, 0.018272044284646592, 0.00043297222814356285, 
       -0.0004759280769078981, 0.0000471065222486502, 0.0346619813916564, 
       -0.004202082875479964, 0.00025256726554343054, -8.420720039680124*^-6, 
       0.0009899934281463797, 0.0003006102118111615, -5.698372942645113*^-6, 
       -0.002007254515536954, -9.87364536389808*^-6, 0.0004032126197711951}}, 
     {{1.75, 3.65, 2.6720039398690383}, {1, 0.3472717691881239, 
       0.1570729762091221, -0.09307796373658536, -0.004395454450301412, 
       0.0013660372483617809, 0.0014716086238892089, 0.41243343465856735, 
       -0.06825463053525486, -0.017318186751946685, 0.00605017141984074, 
       0.00043608603782377295, -0.0002053515028980129, -0.11293849748969641, 
       0.01827204428466635, 0.0004329722281417752, -0.0004759280769084792, 
       0.00004710652224876463, 0.034661981391643774, -0.0042020828754814, 
       0.0002525672655439445, -8.420720039728427*^-6, 0.000989993428152685, 
       0.0003006102118105722, -5.698372942623003*^-6, -0.002007254515536422, 
       -9.873645363882414*^-6, 0.00040321261977071225}}, 
     {{1.75, 3.55, 2.6720039398679973}, {1, 0.3472717691877687, 
       0.15707297620862204, -0.09307796373651249, -0.004395454450231765, 
       0.0013660372483661198, 0.001471608623884796, 0.41243343465811455, 
       -0.06825463053516992, -0.017318186751829397, 0.0060501714198251105, 
       0.0004360860378187411, -0.00020535150289733, -0.11293849748933821, 
       0.018272044284571343, 0.00043297222813365265, -0.0004759280769049204, 
       0.00004710652224864917, 0.0346619813915495, -0.004202082875451081, 
       0.0002525672655411949, -8.420720039799854*^-6, 0.0009899934280929005, 
       0.00030061021181223917, -5.698372942368982*^-6, -0.002007254515529446, 
       -9.87364536462087*^-6, 0.0004032126197739608}}, 
     {{1.75, 3.45, 2.672003939677413}, {1, 0.347271770034991, 
       0.15707297647535712, -0.09307796411908428, -0.004395454419243352, 
       0.0013660372530084558, 0.0014716086263569788, 0.4124334359627852, 
       -0.06825463092745997, -0.01731818673909816, 0.00605017143949442, 
       0.0004360860365820249, -0.00020535150324935865, -0.11293849772655457, 
       0.01827204435302052, 0.0004329722193885588, -0.0004759280772473662, 
       0.00004710652237037708, 0.03466198138104166, -0.004202082876913849, 
       0.00025256726619453455, -8.420720097856654*^-6, 0.000989993430538416, 
       0.0003006102114000117, -5.698372906766255*^-6, -0.0020072545157131852, 
       -9.87364542480454*^-6, 0.00040321262032615537}}, 
     {{1.75, 3.35, 2.672003939676909}, {1, 0.3472717700347387, 
       0.15707297647476035, -0.09307796411881793, -0.004395454419125079, 
       0.0013660372530093412, 0.0014716086263447752, 0.41243343596229876, 
       -0.06825463092746138, -0.01731818673894747, 0.006050171439464209, 
       0.00043608603657421997, -0.00020535150324752727, -0.11293849772625927, 
       0.01827204435296344, 0.0004329722193763796, -0.00047592807724242115, 
       0.000047106522369971524, 0.034661981380853635, -0.004202082876886453, 
       0.00025256726619200646, -8.420720097799305*^-6, 0.0009899934305354155, 
       0.0003006102113993367, -5.698372906667433*^-6, -0.0020072545157061327, 
       -9.873645425000263*^-6, 0.0004032126203250533}}, 
     {{1.75, 3.25, 2.67200393967742}, {1, 0.3472717700347727, 
       0.15707297647494836, -0.09307796411886297, -0.004395454419126048, 
       0.0013660372530101814, 0.0014716086263447394, 0.4124334359625259, 
       -0.06825463092745275, -0.017318186738973604, 0.00605017143946684, 
       0.0004360860365743894, -0.00020535150324745726, -0.11293849772634532, 
       0.018272044352968263, 0.00043297221937900764, -0.000475928077242633, 
       0.00004710652236993831, 0.03466198138090157, -0.004202082876890092, 
       0.0002525672661918861, -8.420720097760764*^-6, 0.0009899934305294246, 
       0.0003006102114001025, -5.698372906705194*^-6, -0.0020072545157082105, 
       -9.873645425016238*^-6, 0.0004032126203256486}}, 
     {{1.75, 3.15, 2.6720039398685715}, {1, 0.34727176918748903, 
       0.15707297620910796, -0.09307796373642721, -0.004395454450327198, 
       0.0013660372483624236, 0.001471608623888734, 0.4124334346578371, 
       -0.06825463053495094, -0.017318186751981542, 0.006050171419834865, 
       0.00043608603782474087, -0.00020535150289796317, -0.11293849748960093, 
       0.01827204428462125, 0.0004329722281490242, -0.00047592807690863986, 
       0.00004710652224873555, 0.0346619813917423, -0.004202082875484312, 
       0.00025256726554351343, -8.420720039704478*^-6, 0.0009899934281383856, 
       0.0003006102118118535, -5.698372942629135*^-6, -0.00200725451553909, 
       -9.873645363960758*^-6, 0.00040321261977169313}}, 
     {{1.75, 3.05, 2.672003939867341}, {1, 0.3472717691877624, 
       0.1570729762087291, -0.09307796373654136, -0.004395454450263227, 
       0.0013660372483638083, 0.0014716086238881472, 0.41243343465813087, 
       -0.06825463053514963, -0.017318186751863994, 0.006050171419829579, 
       0.0004360860378210738, -0.0002053515028977411, -0.1129384974893896, 
       0.018272044284580978, 0.0004329722281370207, -0.0004759280769061208, 
       0.00004710652224873503, 0.034661981391577654, -0.004202082875456668, 
       0.00025256726554176174, -8.420720039806737*^-6, 0.0009899934280980223, 
       0.00030061021181217065, -5.698372942394057*^-6, 
       -0.0020072545155303476, -9.873645364552047*^-6, 
       0.0004032126197737797}}, {{1.75, 2.95, 2.67200393967636}, 
      {1, 0.3472717700349998, 0.157072976475297, -0.0930779641190803, 
       -0.004395454419240765, 0.0013660372530082284, 0.0014716086263569564, 
       0.41243343596274185, -0.06825463092747135, -0.017318186739087044, 
       0.006050171439493358, 0.00043608603658192827, -0.00020535150324933792, 
       -0.11293849772652625, 0.018272044353015625, 0.0004329722193879061, 
       -0.0004759280772471807, 0.000047106522370371784, 0.03466198138102275, 
       -0.004202082876911233, 0.0002525672661944042, -8.420720097861215*^-6, 
       0.0009899934305354558, 0.00030061021139995563, -5.69837290674955*^-6, 
       -0.002007254515712143, -9.873645424843074*^-6, 
       0.00040321262032625007}}, {{1.75, 2.85, 2.672003939677351}, 
      {1, 0.3472717700346832, 0.15707297647471527, -0.09307796411879057, 
       -0.0043954544191187415, 0.0013660372530088804, 0.0014716086263442277, 
       0.41243343596222387, -0.06825463092743891, -0.017318186738937005, 
       0.00605017143946112, 0.0004360860365737512, -0.00020535150324742392, 
       -0.11293849772622232, 0.01827204435295221, 0.00043297221937604305, 
       -0.0004759280772419951, 0.00004710652236994254, 0.03466198138084564, 
       -0.004202082876883493, 0.0002525672661916575, -8.420720097794316*^-6, 
       0.000989993430529319, 0.0003006102113995141, -5.69837290665419*^-6, 
       -0.0020072545157056127, -9.87364542505638*^-6, 
       0.00040321262032533885}}, {{1.75, 2.75, 2.6720039396771575}, 
      {1, 0.34727177003487203, 0.15707297647509486, -0.09307796411892737, 
       -0.004395454419151027, 0.0013660372530095483, 0.001471608626347444, 
       0.4124334359626748, -0.06825463092747232, -0.017318186739005908, 
       0.00605017143947374, 0.0004360860365761613, -0.0002053515032478714, 
       -0.11293849772643287, 0.018272044352989, 0.0004329722193812589, 
       -0.0004759280772437946, 0.00004710652237002724, 0.03466198138093727, 
       -0.004202082876897288, 0.0002525672661926017, -8.42072009777128*^-6, 
       0.000989993430538191, 0.0003006102113998946, -5.69837290673859*^-6, 
       -0.0020072545157097913, -9.87364542490485*^-6, 
       0.00040321262032522946}}, {{1.75, 2.65, 2.6720039398683397}, 
      {1, 0.34727176918780467, 0.15707297620909264, -0.09307796373647553, 
       -0.0043954544503166555, 0.0013660372483608294, 0.001471608623888681, 
       0.41243343465815346, -0.06825463053510826, -0.01731818675196238, 
       0.006050171419836343, 0.0004360860378245969, -0.00020535150289798985, 
       -0.11293849748963536, 0.018272044284644285, 0.0004329722281454937, 
       -0.00047592807690859936, 0.00004710652224874808, 0.034661981391673806, 
       -0.004202082875482351, 0.00025256726554382714, -8.420720039716675*^-6, 
       0.0009899934281504027, 0.00030061021181086034, -5.698372942628861*^-6, 
       -0.002007254515536824, -9.873645363878088*^-6, 
       0.0004032126197707794}}, {{1.75, 2.05, 0.4632219058116533}, 
      {1, 0.1656381890511316, 0.26877447172230057, -0.1820933698584433, 
       0.016039120250264455, 0.005519765405707459, -0.0004527371286200975, 
       0.5920898913761725, -0.1427083815076476, -0.013487195842339405, 
       0.01317060390446876, -0.0015008448130098399, -0.00003609389625227159, 
       -0.17432818239114095, 0.045064177845020995, -0.004386383578716551, 
       -0.00026929853211444583, 0.00006216757597700306, 0.01872344103807937, 
       -0.004406768859571358, 0.0006710115145545581, 
       -0.000038696596680281644, 0.010852822551055952, -0.000609760962561341, 
       0.00001689136799100721, -0.000199117869972098, 8.874874123181907*^-6, 
       0.00002010045915769801}}, {{1.75, 1.95, 0.4594020360513893}, 
      {1, 0.16681211686627886, 0.2659505241254773, -0.18144253026401033, 
       0.015684851384870944, 0.005003742019625752, -0.0002923115490929693, 
       0.6101976163132732, -0.14707563602046825, -0.012301358940378294, 
       0.012888681997299027, -0.0013965213064045779, -0.00005250180613871753, 
       -0.1760967081057566, 0.045603388573987144, -0.004484353309901869, 
       -0.0002746740823984246, 0.0000646408122867871, 0.01880709638682602, 
       -0.004370577787666516, 0.0006767895184901056, -0.00003996050649633141, 
       0.010954934566221942, -0.000615998229294777, 0.000017959236993924175, 
       -0.0002795400014146861, 7.2064059427537635*^-6, 
       0.00004481726921703158}}, {{1.75, 1.85, 0.45408490592821993}, 
      {1, 0.16523100891939416, 0.264249331682996, -0.1808272027807794, 
       0.014824005175345436, 0.0045012417478024576, -0.00009256294141355849, 
       0.6207503266430208, -0.1477873406402566, -0.012002666920394152, 
       0.01261304149235541, -0.0012498581897033968, -0.00007478834963044904, 
       -0.1758594120728102, 0.04498719347357371, -0.004338847291318897, 
       -0.00030044266061432414, 0.00006717742255608166, 0.019811788441565597, 
       -0.004372083297817444, 0.0006679334966203485, -0.00003963612527276549, 
       0.010605563456933883, -0.0005778554033140463, 0.000017215446903906382, 
       -0.0004421005867396743, 6.288177116376256*^-6, 
       0.00007430485221451372}}, {{1.75, 1.75, 0.4470344306065126}, 
      {1, 0.1609381713615951, 0.26396326194131575, -0.17961317289356918, 
       0.013503856862200288, 0.004142095613434458, 0.00008909943230832241, 
       0.6255015414252751, -0.146861270791577, -0.012334946915207349, 
       0.012412345876281965, -0.0011023363434040142, -0.00009692914805087091, 
       -0.17587584161859054, 0.04432727959292603, -0.004136437841528268, 
       -0.0003355228426809117, 0.00006990622983611342, 0.02048266704521973, 
       -0.004404457792194647, 0.0006631497119119912, -0.00003927748278297833, 
       0.010278062867422635, -0.0005464846970815631, 0.000016476923183678025, 
       -0.0005279805397073377, 5.396983297070598*^-6, 
       0.0000925899782608642}}, {{1.75, 2.55, 2.60014017011459}, 
      {1, 0.27328386711489294, 0.10691218995745966, -0.058603269124328936, 
       -0.0029827108245892714, 0.0011866670547624873, 0.0008432799117409168, 
       0.2853944016969666, -0.04417959878693785, -0.01276127428246877, 
       0.004029152787082266, 0.00024215436643068136, -0.00012397701747509843, 
       -0.08299757786997668, 0.01287779450735456, 0.0004536063673527116, 
       -0.00032027383933973795, 0.00002910567091389649, 0.029460825491878364, 
       -0.003409813136805035, 0.0001756645057219124, -4.052808255589444*^-6, 
       0.001159791691365671, 0.00027001730425980317, -6.567171812074294*^-6, 
       -0.0018754578224089236, -4.719031991728333*^-6, 
       0.00034597449093063407}}, {{1.75, 2.525, 2.538634716757916}, 
      {1, 0.23608482301909348, 0.1060498582664538, -0.04494475997723943, 
       -0.004734683474828881, 0.0011411043092938245, 0.0006911045760042504, 
       0.24231702752563508, -0.030385561282532333, -0.014796565832423537, 
       0.0035225662431627555, 0.00030260886358524753, 
       -0.00010691630972445492, -0.07921219560702325, 0.01167503311351742, 
       0.0008518677607860115, -0.00034131022871570756, 
       0.000023578358039365276, 0.0313483400199941, -0.0037381762399527163, 
       0.00018497504835679967, -1.8969682624085703*^-7, 
       0.0017794647497898122, 0.00026757127579083107, 
       -0.00001164956197643144, -0.001975510285628253, 7.024597268716657*^-6, 
       0.0003010893367704076}}, {{1.75, 2.5, 2.4513236563799015}, 
      {1, 0.21449654293689935, 0.09244616131175704, -0.037013945158780044, 
       -0.004283283932153661, 0.0011275051514891678, 0.0004905355969167608, 
       0.2115645459884988, -0.02746924772575689, -0.013432208331885145, 
       0.0030809561738997806, 0.00024315540467408588, 
       -0.00008149204347775786, -0.0722581503284389, 0.011141264512203005, 
       0.0007729516729425586, -0.00030578094011267213, 
       0.00001788660337955228, 0.029244020074951808, -0.003584543079468955, 
       0.00018020203157417217, 1.6714474040289677*^-6, 0.002241655967484419, 
       0.00023653167699768296, -0.00001336412394779161, 
       -0.0019641694656942267, 0.000012814139434392536, 
       0.0002752429223248042}}, {{1.75, 2.475, 2.338659132335974}, 
      {1, 0.18040840448685247, 0.0769314692022144, -0.024607832221736924, 
       -0.0040196273753613345, 0.000699221574753362, 0.0003767232280984603, 
       0.17059965269089167, -0.021056282099860466, -0.011466969851647395, 
       0.002223408672484892, 0.00024334918341976868, -0.00006167484358980196, 
       -0.060723992081618466, 0.009303239399473357, 0.0007497112706540457, 
       -0.00025707693658549825, 0.00001254469714472098, 0.024457945314322316, 
       -0.003111127992618704, 0.0001538908655771385, 2.699330214646173*^-6, 
       0.0024822265770189952, 0.00019213666998985947, 
       -0.000012765599205467702, -0.001763406898518362, 
       0.000014705638690051732, 0.00022753538754958803}}, 
     {{1.75, 2.45, 2.197605222354647}, {1, 0.1460512527923957, 
       0.06032113452265557, -0.015046863168889793, -0.0032693719043001244, 
       0.0003172631201802339, 0.0002578298410753905, 0.1289741078833943, 
       -0.01556363307252603, -0.009244251627162067, 0.0015164316982231349, 
       0.00021494580374974566, -0.00004191966044349899, 
       -0.048754643317480355, 0.0075783593381541095, 0.0006551020303324274, 
       -0.0002042411484284995, 7.838175139310639*^-6, 0.020636606018459392, 
       -0.002630605522485753, 0.0001268013182903616, 3.222909355918262*^-6, 
       0.002484420552695276, 0.0001592444838846253, -0.000011537799339844318, 
       -0.001610845708919167, 0.000014082024360479119, 
       0.0002061233480379353}}, {{1.75, 2.425, 2.0290011101500016}, 
      {1, 0.10991782080268027, 0.04656064939054053, -0.006647665276870386, 
       -0.0029087059983211204, -0.00015091137703343257, 
       0.00021207890233429334, 0.09014449256504597, -0.01061048386415435, 
       -0.0074749613328616, 0.0008984848364099622, 0.00022492522499298445, 
       -0.00003071932580690348, -0.037336438112128084, 0.006027116166468647, 
       0.0005930123633791308, -0.00016913604392042227, 4.801748662976381*^-6, 
       0.016044405027083392, -0.0021701830104947943, 0.00010843962934878418, 
       3.4494593459885874*^-6, 0.0025993447656775344, 0.00011420884587834899, 
       -0.000010516505713651296, -0.0014058077231552983, 
       0.000014938298429523969, 0.00016993578146163977}}, 
     {{1.75, 2.4, 1.8364865351834854}, {1, 0.05251759272743311, 
       0.04973973648540767, 0.00512962491927363, -0.004762858809903403, 
       -0.0008292857590691564, 0.000305585498137397, 0.042724836733189164, 
       0.004249314273506055, -0.009274095170732787, 0.000311032277086743, 
       0.0003887273495730968, -0.00003659051033466608, -0.030633323154612462, 
       0.004127373023408132, 0.0009653441856784408, -0.00019906387601154724, 
       3.918657545323813*^-6, 0.015559794266186174, -0.0021459637813908508, 
       0.00010793671854211641, 4.398100020365803*^-6, 0.0028602370373701897, 
       0.00008642798423736588, -0.000010990909412089962, 
       -0.0012569152638345462, 0.000017578868556706212, 
       0.00012658186353173517}}, {{1.75, 2.375, 1.6264682788244367}, 
      {1, 0.009838741099373473, 0.04220088895502979, 0.01167510955153599, 
       -0.004929241074938783, -0.0010629060665298814, 0.00028471799238863967, 
       0.009769778534746107, 0.009850364671979006, -0.008119669199741381, 
       -0.00017482816075983608, 0.00040421729888725854, 
       -0.000029533486466910998, -0.019705420568471303, 0.002326097221320428, 
       0.0009570871623949946, -0.0001688438458988644, 1.444968871657791*^-6, 
       0.010630463106974908, -0.0016209808789491749, 0.00008185000203994571, 
       4.551038578184862*^-6, 0.002751606677706034, 0.00004724587756748805, 
       -9.314281642913451*^-6, -0.0009841870656151566, 
       0.00001610960821685588, 0.00008978312882588414}}, 
     {{1.75, 2.35, 1.405165130875234}, {1, -0.035161584572112846, 
       0.03786715658644802, 0.015073259472053787, -0.005674586659964821, 
       -0.0012860620677469644, 0.00037699623706655394, -0.018851784425855424, 
       0.014973056566928773, -0.007644698947537906, -0.00040462987497473654, 
       0.0004634421132409935, -0.0000387557126541119, -0.011433243233550681, 
       0.0011426322806011538, 0.0009506962257079105, -0.0001687971308399143, 
       3.3374039393608085*^-6, 0.007047981820252692, -0.0012640775314898957, 
       0.00007886039811512117, 2.9777503423451974*^-6, 0.002915751638199657, 
       -7.793197081063196*^-6, -6.912652200594966*^-6, 
       -0.0007317773947714707, 0.000014858195758327094, 
       0.000051103629641508537}}, {{1.75, 2.325, 1.1843489882105074}, 
      {1, -0.0725886360305782, 0.029670889164342126, 0.017388517927540797, 
       -0.005690690003020154, -0.0016431027111516265, 0.0005062989317871931, 
       -0.04044616591178199, 0.01660688670508771, -0.005627987631287116, 
       -0.0007740366459228341, 0.0004925969288783828, 
       -0.000044908681590181814, -0.00033605312654345763, 
       -0.0003895836492268649, 0.0008030858412144764, 
       -0.00013348141525574116, 3.647113994004466*^-6, 0.002333745398817943, 
       -0.0006685590219921643, 0.00005088997407495453, 
       1.6281918581848995*^-6, 0.0024449798655152223, 
       -0.000037349724459118086, -3.8644257065147424*^-6, 
       -0.0004859531862381813, 0.000010814823068312467, 
       0.000029188125389072967}}, {{1.75, 2.3, 0.9716425013447736}, 
      {1, -0.11083228787707927, 0.03359075011986713, 0.015472958507181214, 
       -0.005646641413744428, -0.0014928700661256237, 0.0004940310169061173, 
       -0.05139576742691607, 0.018701418074491893, -0.005364806025094706, 
       -0.0006822017939552326, 0.00046467672777151636, 
       -0.00004613966437203378, 0.003291695789819533, -0.0009198983118976249, 
       0.00072096634272147, -0.0001229345413650974, 4.91355414803851*^-6, 
       0.0005344563045446658, -0.0004238235333137254, 0.00004473400899003053, 
       2.6975160275128157*^-7, 0.0022083601142398185, 
       -0.000059265969035901186, -1.754857630091819*^-6, 
       -0.0003034844175021861, 7.728755436632995*^-6, 
       0.000013419545320103236}}, {{1.75, 2.275, 0.7813824498089073}, 
      {1, -0.1418850782570501, 0.04689159928967388, 0.007079657053640381, 
       -0.004410470138174264, -0.0006761886148201532, 0.00026942355293604686, 
       -0.051230779789581266, 0.018681355418526818, -0.005786918928445576, 
       -0.00014750805910540793, 0.0002987398060757557, 
       -0.00002971827043989198, 0.0004855438202600268, 
       -0.0006358617644881116, 0.0006074940891364229, 
       -0.00010123015308291781, 3.5925177772068576*^-6, 
       0.0014300028386208749, -0.00042025201913805163, 
       0.000036326791798193456, 5.049165285400875*^-7, 0.0015728934714325487, 
       -0.000034768011770033376, -1.7181349593577657*^-6, 
       -0.00022426673155763672, 5.589804883402338*^-6, 
       0.00001010931037313046}}, {{1.75, 2.25, 0.6158521369689282}, 
      {1, -0.16897214048937395, 0.0638875140736948, -0.0009314340465529041, 
       -0.0037857421133348154, -0.00024019389759939703, 
       0.00018116751987566838, -0.045003399626620894, 0.01923067218285293, 
       -0.007204028272336495, 0.0004275786224944353, 0.0002202404983593198, 
       -0.000027222645766291994, -0.005794493556779636, 
       0.0002850347737456139, 0.0005814319720434149, -0.00011574378479587956, 
       5.151598159945829*^-6, 0.004286215063079708, -0.0006898797867287442, 
       0.000053571162746554154, 2.514602461324878*^-8, 0.001382986262894336, 
       -0.000021767045578775024, -2.1778894713285797*^-6, 
       -0.00022482942140092822, 5.705324605420792*^-6, 
       0.000010522625066932908}}, {{1.75, 2.225, 0.48126045260618877}, 
      {1, -0.0946943582202842, 0.11014725580099202, -0.05264122915762492, 
       0.0016491993760067102, 0.000855684985250395, 0.0002194205310083643, 
       0.13022241962264794, -0.029858644287956374, -0.006134786838993581, 
       0.0035032518075798626, -0.00014599672476157106, 
       -0.00005231930467518489, -0.045159536039100015, 0.01132057830113071, 
       -0.0008688820845668744, -0.00014460206856626995, 
       0.000023326754757333445, 0.005547397199166207, -0.0012633140403007937, 
       0.00018965080282263368, -0.000011081596077797091, 
       0.002929145733020726, -0.00014394177888033728, 4.12925673524365*^-6, 
       -0.00020847722678041974, 1.5666625951397445*^-6, 
       0.00003452400171651225}}, {{1.75, 2.2, 0.4665595240705038}, 
      {1, 0.16270964951751185, 0.2735930145513159, -0.18288998134989531, 
       0.015491465317223339, 0.005736513905880055, -0.0004633510519914083, 
       0.5717271319209201, -0.13599643077343307, -0.015513346187507394, 
       0.013377859407579927, -0.001484023760757324, -0.00003847855818640938, 
       -0.17152084236399243, 0.04355712340250167, -0.00403361994363306, 
       -0.00030125959527416705, 0.00006207849110204877, 0.019314024731989912, 
       -0.0044642385250016105, 0.0006561162608752531, 
       -0.00003671926974708243, 0.010260685959472143, -0.0005638877908629324, 
       0.000014899606140558928, -0.00018137978437377243, 
       9.11726180284174*^-6, 0.000012653258981342708}}, 
     {{1.75, 2.175, 0.4662815866335917}, {1, 0.16536425243648673, 
       0.2717160951934419, -0.18309607830164193, 0.01565625274923985, 
       0.005531938828978869, -0.000415623073590094, 0.5841298502765344, 
       -0.13982778301487228, -0.014542467179503566, 0.013282204385501966, 
       -0.001466101454572855, -0.00004276153021011972, -0.17316353598230627, 
       0.044292161148497426, -0.004191220976014253, -0.0002936864486451211, 
       0.00006321880719075677, 0.019103472335536487, -0.004436411445691673, 
       0.0006647520344735723, -0.00003796134046220685, 0.010514491496995624, 
       -0.00058332984115467, 0.000016013725999019607, -0.000208291876849675, 
       8.392510228971626*^-6, 0.000022905373828773694}}, 
     {{1.75, 2.15, 0.46587669412719585}, {1, 0.1653900973084263, 
       0.2709831427663297, -0.18296257785827388, 0.01571271396371451, 
       0.0055544474525046645, -0.00042618168739457716, 0.5852799040769289, 
       -0.14038283552820838, -0.014334682050177417, 0.013273570921931653, 
       -0.0014762796133466923, -0.00004134032190896344, -0.17333644180300167, 
       0.04444377981803378, -0.004233049321670666, -0.00028869755468622054, 
       0.00006307515319972756, 0.018994622646874963, -0.004427886158097376, 
       0.0006661931479642167, -0.0000381599147014544, 0.010584317347346916, 
       -0.0005893070157866888, 0.00001624142020898912, 
       -0.00020255189126827075, 8.427013258396033*^-6, 
       0.00002196542005679574}}, {{1.8, 3.8, 2.63340161276135}, 
      {1, 0.33436542512118805, 0.1258228432150394, -0.08771866431490467, 
       -0.00027102833764707955, 0.0022551774330991483, 0.0008106025634589956, 
       0.3887343606978109, -0.07090691377074065, -0.011744017480967033, 
       0.005630022345291304, 0.000024223294964705372, 
       -0.00012953106660354083, -0.10020460498381513, 0.017209950407976796, 
       -0.00025320343197185517, -0.00031472039932433607, 
       0.00003449040865654118, 0.02816691294699392, -0.003270760241426896, 
       0.0002119652612832441, -7.237536228997301*^-6, 0.0008893881350404787, 
       0.0002042144840060653, -4.597008036604044*^-6, -0.001557637088707738, 
       -4.3720272003346824*^-6, 0.00030825550788337013}}, 
     {{1.8, 3.7, 2.633401612762238}, {1, 0.33436542512107437, 
       0.12582284321488113, -0.08771866431505769, -0.00027102833767840253, 
       0.0022551774330848485, 0.0008106025634711493, 0.3887343606975801, 
       -0.07090691377071047, -0.01174401748096018, 0.005630022345296253, 
       0.000024223294969293692, -0.00012953106660494875, 
       -0.10020460498367643, 0.017209950407938067, -0.00025320343197097616, 
       -0.0003147203993254634, 0.00003449040865685044, 0.028166912946927934, 
       -0.0032707602414155106, 0.000211965261282966, -7.237536229132706*^-6, 
       0.00088938813501319, 0.00020421448400606627, -4.597008036412776*^-6, 
       -0.001557637088699809, -4.3720272007869565*^-6, 
       0.00030825550788417515}}, {{1.8, 3.6, 2.6334016127634463}, 
      {1, 0.33436542512100137, 0.12582284321505854, -0.08771866431477776, 
       -0.0002710283376247408, 0.0022551774331086667, 0.0008106025634525144, 
       0.38873436069763057, -0.07090691377064097, -0.01174401748096638, 
       0.005630022345284102, 0.000024223294961935988, -0.0001295310666027931, 
       -0.10020460498378654, 0.017209950407955265, -0.0002532034319694904, 
       -0.0003147203993232648, 0.000034490408656346206, 0.028166912946995856, 
       -0.0032707602414259393, 0.00021196526128259264, 
       -7.237536228908664*^-6, 0.0008893881350368131, 0.00020421448400668573, 
       -4.597008036659712*^-6, -0.001557637088708995, 
       -4.3720272003141275*^-6, 0.0003082555078834902}}, 
     {{1.8, 3.5, 2.6334016147026182}, {1, 0.3343654196407951, 
       0.12582284321430137, -0.08771866043560464, -0.000271027836079392, 
       0.0022551776821201595, 0.0008106023804730498, 0.3887343523544663, 
       -0.07090691049044011, -0.011744017500035989, 0.005630022162426804, 
       0.000024223221688177444, -0.0001295310451071397, -0.10020460355913927, 
       0.01720994981085566, -0.00025320338089228204, -0.00031472037276231184, 
       0.00003449040390793079, 0.028166912937256653, -0.003270760204634812, 
       0.00021196524582057605, -7.237534424251857*^-6, 0.0008893880823608964, 
       0.00020421449541909866, -4.597009176854461*^-6, 
       -0.0015576371072988414, -4.372026058736353*^-6, 
       0.00030825550859837854}}, {{1.8, 3.4000000000000004, 
       2.6334016128751245}, {1, 0.3343654247953881, 0.12582284321445883, 
       -0.08771866408454707, -0.0002710283079569328, 0.0022551774478409676, 
       0.0008106025526158763, 0.38873436020191804, -0.07090691357593477, 
       -0.011744017482058052, 0.0056300223344206745, 0.000024223290625222345, 
       -0.0001295310653295021, -0.10020460489895806, 0.017209950372454208, 
       -0.00025320342893522883, -0.0003147203977493065, 
       0.00003449040837499056, 0.028166912946334426, -0.0032707602392253858, 
       0.0002119652603646723, -7.237536121995094*^-6, 0.0008893881318554807, 
       0.00020421448468460233, -4.597008104092044*^-6, 
       -0.0015576370898027464, -4.372027133266705*^-6, 
       0.0003082555079292608}}, {{1.8, 3.3, 2.633401612760657}, 
      {1, 0.33436542512100653, 0.12582284321502235, -0.0877186643148433, 
       -0.0002710283376689149, 0.0022551774331021675, 0.000810602563458812, 
       0.38873436069770256, -0.07090691377068517, -0.011744017480975609, 
       0.0056300223452882625, 0.000024223294965430344, 
       -0.00012953106660353796, -0.1002046049838209, 0.017209950407968782, 
       -0.0002532034319687671, -0.00031472039932461715, 
       0.00003449040865651186, 0.028166912946996484, -0.0032707602414282296, 
       0.00021196526128317489, -7.237536228965*^-6, 0.0008893881350391795, 
       0.00020421448400635673, -4.597008036631709*^-6, -0.001557637088708096, 
       -4.372027200309684*^-6, 0.0003082555078835267}}, 
     {{1.8, 3.2, 2.633401612759352}, {1, 0.33436542512106043, 
       0.1258228432146474, -0.08771866431510617, -0.0002710283377049343, 
       0.002255177433064819, 0.0008106025634810768, 0.38873436069761713, 
       -0.07090691377080155, -0.011744017480925767, 0.00563002234529177, 
       0.000024223294973936002, -0.00012953106660587623, 
       -0.10020460498363278, 0.017209950407939184, -0.0002532034319728396, 
       -0.0003147203993262241, 0.00003449040865701951, 0.0281669129468946, 
       -0.00327076024141051, 0.00021196526128303738, -7.2375362292002206*^-6, 
       0.0008893881350125164, 0.00020421448400554195, -4.597008036336165*^-6, 
       -0.0015576370886974725, -4.372027200907*^-6, 0.00030825550788403876}}, 
     {{1.8, 3.1, 2.6334016127605624}, {1, 0.33436542512100886, 
       0.12582284321510726, -0.08771866431474665, -0.0002710283375796594, 
       0.0022551774331185884, 0.0008106025634453771, 0.3887343606975783, 
       -0.07090691377059795, -0.011744017480951338, 0.005630022345282434, 
       0.00002422329495791948, -0.00012953106660190891, -0.10020460498376375, 
       0.017209950407947584, -0.0002532034319715033, -0.0003147203993219407, 
       0.00003449040865619163, 0.028166912947002395, -0.0032707602414230224, 
       0.00021196526128203146, -7.237536228873238*^-6, 0.0008893881350359659, 
       0.00020421448400686392, -4.597008036670291*^-6, 
       -0.0015576370887097238, -4.3720272002943*^-6, 0.0003082555078833934}}, 
     {{1.8, 3., 2.633401614705331}, {1, 0.3343654196408503, 
       0.12582284321429413, -0.08771866043565116, -0.00027102783610623245, 
       0.0022551776821141327, 0.000810602380478094, 0.3887343523545363, 
       -0.07090691049048259, -0.011744017500049336, 0.005630022162430416, 
       0.00002422322169062106, -0.0001295310451077657, -0.10020460355916118, 
       0.017209949810865124, -0.0002532033808917338, -0.0003147203727632439, 
       0.000034490403908054996, 0.028166912937253936, -0.003270760204637673, 
       0.00021196524582104141, -7.237534424292027*^-6, 0.0008893880823637012, 
       0.00020421449541883194, -4.597009176840403*^-6, 
       -0.0015576371072984433, -4.372026058732257*^-6, 
       0.00030825550859827223}}, {{1.8, 2.9000000000000004, 
       2.6334016128760194}, {1, 0.33436542479537046, 0.12582284321455045, 
       -0.08771866408455382, -0.0002710283079717531, 0.0022551774478485023, 
       0.000810602552614502, 0.38873436020199637, -0.07090691357592364, 
       -0.011744017482076749, 0.005630022334424396, 0.000024223290625324582, 
       -0.0001295310653294897, -0.10020460489900744, 0.017209950372462524, 
       -0.0002532034289329621, -0.0003147203977495357, 
       0.00003449040837499123, 0.02816691294635391, -0.0032707602392289883, 
       0.0002119652603648757, -7.237536121978207*^-6, 0.0008893881318569037, 
       0.0002042144846847899, -4.597008104125408*^-6, -0.0015576370898039197, 
       -4.372027133205504*^-6, 0.0003082555079293721}}, 
     {{1.8, 2.8, 2.633401612760552}, {1, 0.3343654251210402, 
       0.12582284321496368, -0.08771866431485874, -0.00027102833766435837, 
       0.002255177433097631, 0.0008106025634605614, 0.38873436069770556, 
       -0.07090691377071429, -0.01174401748096757, 0.005630022345288379, 
       0.000024223294966227033, -0.00012953106660370446, 
       -0.10020460498380666, 0.01720995040797048, -0.0002532034319697184, 
       -0.0003147203993246242, 0.000034490408656543294, 0.02816691294698961, 
       -0.0032707602414272356, 0.00021196526128317632, 
       -7.237536228983728*^-6, 0.0008893881350389692, 0.0002042144840062375, 
       -4.597008036616352*^-6, -0.0015576370887077542, -4.37202720034218*^-6, 
       0.00030825550788354306}}, {{1.8, 2.7, 2.6334016127598754}, 
      {1, 0.3343654251210075, 0.1258228432145689, -0.0877186643150935, 
       -0.00027102833771042357, 0.0022551774330614245, 0.0008106025634828053, 
       0.3887343606975842, -0.07090691377079615, -0.01174401748091334, 
       0.005630022345289798, 0.000024223294974604433, 
       -0.00012953106660607014, -0.10020460498360562, 0.017209950407930764, 
       -0.0002532034319731628, -0.0003147203993261361, 
       0.00003449040865705199, 0.028166912946879168, -0.003270760241407934, 
       0.0002119652612829011, -7.237536229215626*^-6, 0.000889388135007862, 
       0.00020421448400558223, -4.597008036306243*^-6, 
       -0.0015576370886964445, -4.372027200981535*^-6, 
       0.0003082555078842344}}, {{1.8, 2.1, 0.39489391520567146}, 
      {1, 0.15932095039432362, 0.1970255065884824, -0.1566598520356184, 
       0.024895215623801602, 0.0019735485199505755, -0.0003148241923938228, 
       0.5542790789372578, -0.13848940848809718, -0.0002993105351148029, 
       0.008560678339101006, -0.0012484914827663636, 8.037792226296017*^-6, 
       -0.12347062239968744, 0.0337152127663265, -0.003883604457306469, 
       -0.00005114068410270394, 0.00003479129325746025, 0.009410831639724546, 
       -0.0025125209062411033, 0.00041925214574546057, 
       -0.000025652594389927215, 0.006919163513260254, 
       -0.00040607516272863904, 0.000012325419048817191, 
       -0.00019303431182313616, 5.120053632605588*^-6, 
       0.00003018390952013582}}, {{1.8, 2., 0.39089793954695407}, 
      {1, 0.15506104428515238, 0.20706985553203322, -0.158010486102736, 
       0.022921030404006133, 0.0022647434463797375, -0.00027073537656215714, 
       0.5652801658326104, -0.13859675599983579, -0.002304809280121304, 
       0.009100364290086599, -0.0012243746175048958, -5.845404690618573*^-6, 
       -0.13210451595151276, 0.0355551177730687, -0.003940808615939838, 
       -0.0000942736607968281, 0.000040147586525462645, 0.011354073695534199, 
       -0.0028427521512411668, 0.0004651475584655039, 
       -0.000028230535465128278, 0.007734901790066791, 
       -0.0004479060435545545, 0.000013359854490778857, 
       -0.0002214646527755694, 6.032267722612191*^-6, 
       0.00003184661469627615}}, {{1.8, 1.9000000000000001, 
       0.3854029158338484}, {1, 0.14781593924325656, 0.2180826302608915, 
       -0.15904905480742254, 0.019926890283817007, 0.0026601505689230667, 
       -0.00018903646786440627, 0.5743377900746869, -0.13757986420868476, 
       -0.0049559252322930476, 0.009758948465388863, -0.0011698424734082975, 
       -0.000027668655069561268, -0.14204239569986718, 0.03750944024263015, 
       -0.003953728483794073, -0.00015586320287810086, 
       0.00004750911961587445, 0.013783992983604073, -0.0032409670353663236, 
       0.000519691680231951, -0.00003138938660261477, 0.008623636864045705, 
       -0.0004926559584424154, 0.000014599557666235571, 
       -0.0002523948202996273, 6.5860225869636614*^-6, 
       0.00003577588099685799}}, {{1.8, 1.8, 0.37833168076109414}, 
      {1, 0.13718154774028501, 0.22806427367151727, -0.1584437047990631, 
       0.016473757197332784, 0.002943476007697192, -0.00006576821783514714, 
       0.5804632194519089, -0.13483604896964976, -0.00776887737372149, 
       0.010276588765775018, -0.001069354983802799, -0.000053620481780877086, 
       -0.15117020125512587, 0.03896710438233137, -0.0038614333231783565, 
       -0.00022458433452034657, 0.000054611410975500934, 
       0.016603348926581864, -0.003648054745249497, 0.0005669578497171531, 
       -0.00003376071044527917, 0.009345426631121881, -0.0005200183586763879, 
       0.000015046367976282918, -0.0003194604021841205, 
       7.633198737656534*^-6, 0.00004077509732575394}}, 
     {{1.8, 2.6, 2.5572243414887272}, {1, 0.25255605900493044, 
       0.08872184781315087, -0.048107003486015466, -0.0011137528351673046, 
       0.001550376323738353, 0.00038033575799016557, 0.26731624183041197, 
       -0.04314946069219807, -0.009472344488880855, 0.0033345035747607745, 
       0.0000344203546895558, -0.00006781478117899173, -0.07375608905637543, 
       0.01169673710982481, 0.00014924618238842718, -0.0002181465977108138, 
       0.000017594758464394265, 0.02358845235845031, -0.0027367079497174584, 
       0.00014628145289767754, -1.3289367453884646*^-6, 
       0.0012682238651112775, 0.00018476266547518802, -7.690429501512546*^-6, 
       -0.0014637786305093155, 3.940515208912845*^-6, 
       0.00024497785002908364}}, {{1.8, 2.575, 2.490074450693711}, 
      {1, 0.240203767056698, 0.07020532143629742, -0.04199567811569736, 
       0.00046968610355453574, 0.0013017225500980222, 0.00019247135915714098, 
       0.2419759644056105, -0.04441885516103747, -0.006675445144045205, 
       0.002876699129601381, -0.00006128119500919393, 
       -0.000042394513094419655, -0.06579904685627506, 0.011471529451003213, 
       -0.00012606335373589625, -0.00016160215942766028, 
       0.000013116605959277714, 0.020417381745746678, -0.002424392975657416, 
       0.00013753309657447792, -1.0663808252667936*^-6, 
       0.0016281449181495852, 0.00014616242506311996, -7.350805334081092*^-6, 
       -0.0014251369728506484, 6.19714286346366*^-6, 
       0.00023015590365093022}}, {{1.8, 2.55, 2.395274516811103}, 
      {1, 0.20367974121740723, 0.06247731172096798, -0.02937955785606309, 
       -0.0007140511216853386, 0.0009496166547661891, 0.0001517462629629158, 
       0.2009941271567237, -0.03469142995676857, -0.006763371295624429, 
       0.002180038987298547, 0.000014007754527691691, 
       -0.00003358409339952083, -0.05754830436768506, 0.009799249183319583, 
       0.00008914752948581972, -0.00015583385031127159, 
       9.232136206118149*^-6, 0.018206966855786166, -0.0022883139217552357, 
       0.000125465802039499, 8.187262271164609*^-7, 0.001981104216255772, 
       0.00012444301569478799, -8.692653213450136*^-6, 
       -0.0013446435572146026, 0.00001072971665876701, 
       0.00018673861037574234}}, {{1.8, 2.525, 2.274128276380198}, 
      {1, 0.16508708810215383, 0.05101402655789012, -0.019275788558496806, 
       -0.0012491373153414075, 0.0005067463212134419, 0.00014635266948881084, 
       0.15615504423889998, -0.0256738006735788, -0.006174855158801838, 
       0.0015469489205003132, 0.00007492563739588221, 
       -0.000027979196071244097, -0.04749766837565878, 0.00799476982918717, 
       0.00021370073245605793, -0.00014275923835655696, 
       6.601608835245053*^-6, 0.016454752692844365, -0.0020710596657814904, 
       0.00011050822302852422, 1.6901014434530533*^-6, 0.0020257050496514826, 
       0.00010870960680030859, -8.74881081076587*^-6, -0.001270712812842672, 
       0.000011926624798417758, 0.0001691913923317362}}, 
     {{1.8, 2.5, 2.120814032594811}, {1, 0.1182294410102748, 
       0.04311383698691524, -0.008736668159238176, -0.002134683335896571, 
       0.000014281393104750953, 0.00017494374036349593, 0.10806758368334907, 
       -0.014123695016258306, -0.006253230078913043, 0.0009002753234011578, 
       0.0001659721922062483, -0.000025703829939729443, -0.0373258920324658, 
       0.0057996695337049, 0.00044414817236395536, -0.00013999094127963913, 
       4.1132968575958335*^-6, 0.014942823797937104, -0.0018684699698058975, 
       0.0000922967308347538, 2.917412729597553*^-6, 0.0019367285098238595, 
       0.00010153684555351681, -8.992621015861732*^-6, 
       -0.0011742437596820258, 0.000012462215224865098, 
       0.00015189870794285291}}, {{1.8, 2.475, 1.9398456012650862}, 
      {1, 0.07976235493990845, 0.03979859559421639, 0.00017190952592913733, 
       -0.0028764291128093047, -0.0005436780844872123, 
       0.00019830898818297613, 0.07199646967643739, -0.006911947765160769, 
       -0.0062741861557018466, 0.00039614384769560116, 
       0.00024748863188412236, -0.000023945385469731074, 
       -0.029825211617037682, 0.004752026469824997, 0.0005392568346676817, 
       -0.00014094627201384147, 2.815230300827739*^-6, 0.012246542631499532, 
       -0.0016892067358150712, 0.00009219240138766062, 3.097320931420087*^-6, 
       0.0024234340636313497, 0.000054270925941002705, 
       -8.690823468363662*^-6, -0.0010320287196184219, 
       0.000015359500152057055, 0.00010765463187455487}}, 
     {{1.8, 2.45, 1.7365386467572625}, {1, 0.019320657577884655, 
       0.0376968624220868, 0.010675981224770781, -0.00378760569502208, 
       -0.0009174716946732425, 0.00020747625064931066, 0.023547400972263224, 
       0.00771247756047393, -0.006881618288891265, -0.00026117888923281833, 
       0.00032944688057397393, -0.000019451990416850885, 
       -0.019343120299153617, 0.0019009694165205474, 0.0008601308349907806, 
       -0.0001341778636748802, -5.004251803771024*^-7, 0.010945069506903637, 
       -0.0014306020235130231, 0.000060341756749283826, 
       4.791477614991506*^-6, 0.002012675343654412, 0.00006337431598254848, 
       -8.704205538318773*^-6, -0.0008952373126145781, 
       0.000013801849070198426, 0.00009413736352698626}}, 
     {{1.8, 2.425, 1.5189318354733339}, {1, -0.02250385275483308, 
       0.03937051506965499, 0.013848712821175689, -0.0053747573744807615, 
       -0.0011614758873977268, 0.0003336859562196404, -0.0051619971599010765, 
       0.01338849914518358, -0.007705890571237482, -0.00031247412457126474, 
       0.0004279696520742555, -0.00003466529097558219, -0.014866779601302334, 
       0.001474340718957963, 0.0009255614968993768, -0.0001631135856200247, 
       2.8811439033090946*^-6, 0.008645987512830505, -0.0013292204145400545, 
       0.00007772464680320787, 3.111240868618756*^-6, 0.002552845715460501, 
       4.825511005646672*^-6, -7.107146827230552*^-6, -0.0006986924404351183, 
       0.000014472128249777436, 0.000051442464651294545}}, 
     {{1.8, 2.4, 1.2954231458822383}, {1, -0.06432022550847234, 
       0.031325685281085015, 0.016505755886222002, -0.0054281601492369635, 
       -0.001435514234341015, 0.00043555158241340164, -0.030261187561683073, 
       0.016381228339169496, -0.0059936170359909885, -0.0006608214954783684, 
       0.0004538231337364204, -0.00003994327876882798, -0.004289397260381812, 
       -0.00006759769818429659, 0.0008188299521445056, 
       -0.00013349093567891656, 3.300655249542754*^-6, 0.004296065270192942, 
       -0.0007983603827848468, 0.00005377666101798776, 
       1.8062387534091326*^-6, 0.002280105739903589, -0.00002636159851476929, 
       -4.266855120339425*^-6, -0.0004905999607229516, 
       0.000010957379305437095, 0.0000309583221106921}}, 
     {{1.8, 2.375, 1.0727992440458158}, {1, -0.09832922159554862, 
       0.019682081797342935, 0.019964760680751457, -0.004770792446350796, 
       -0.0022280972650407017, 0.0006218160869743754, -0.04909247413534656, 
       0.017809757310402425, -0.003389128451729383, -0.0013480787054985038, 
       0.0005466232509824502, -0.00005012157460235976, 0.009675801015051446, 
       -0.0021128517342089894, 0.0007600151398324353, 
       -0.00010487919812560408, 3.596536143402011*^-6, 
       -0.0005596086656160694, -0.0001837744333997297, 
       0.000023144690150605522, 5.976890674108416*^-7, 0.001959915172627985, 
       -0.00006028137205680193, -1.0509145955578469*^-6, 
       -0.0002639253175883938, 6.857153405153783*^-6, 
       0.000011783572456490326}}, {{1.8, 2.35, 0.8663562872552643}, 
      {1, -0.13025569311854882, 0.044633579718431356, 0.008729949602440171, 
       -0.004864089256529331, -0.0008181552172041636, 0.00032461118345038654, 
       -0.038044356391044136, 0.016726749538035223, -0.005576409190399091, 
       -0.00022114435228113384, 0.0003298330668575422, 
       -0.0000342495616284579, -0.0007302096494486342, 
       -0.00032469414800235017, 0.0005797889929410193, 
       -0.00010439253409756117, 4.376956566428879*^-6, 0.0012527224524810832, 
       -0.0004161210831980663, 0.00004136785158056917, 
       2.2617210486837948*^-8, 0.0017465408439705135, 
       -0.000047949440070979255, -1.363318748201791*^-6, 
       -0.00022191087156340627, 5.99946390939002*^-6, 
       9.259236173361692*^-6}}, {{1.8, 2.325, 0.6879424368176382}, 
      {1, -0.1569917310301618, 0.05460775796082775, 0.0017236372214681445, 
       -0.0033508207963685206, -0.00032046801215134186, 
       0.00016354204636282688, -0.03811482198895998, 0.016480955796061774, 
       -0.005545095180423426, 0.00010953578590492554, 0.0002007378538360043, 
       -0.000020287338738769294, -0.0018922779176676085, 
       -0.00028797291634907957, 0.000488967765435774, -0.0000814175932864536, 
       2.6895896670667457*^-6, 0.0018713544852637545, 
       -0.00038624290408739335, 0.000029966423399869243, 
       5.354931124850469*^-7, 0.0011754999732803736, 
       -0.000023214823379199818, -1.5860849980679066*^-6, 
       -0.00017613260887257404, 4.612936643376633*^-6, 
       8.320863217587747*^-6}}, {{1.8, 2.3, 0.532693400737773}, 
      {1, -0.17279737273556856, 0.06277279283651065, -0.0069330421546719215, 
       -0.0018432202958021586, 0.000058821807800683595, 
       0.0000760351166345423, -0.026867039134485893, 0.012472462637589835, 
       -0.005087882409378938, 0.0005376359445310964, 0.00008167071636304233, 
       -0.000013206258885853707, -0.003973169540199546, 
       0.0003600948818164102, 0.00029022630839052577, 
       -0.00006162880554724726, 2.850524454559982*^-6, 0.0018381061599437583, 
       -0.0003426098268060761, 0.000028183994173059646, 
       4.1022238270743505*^-8, 0.0007934724127711347, 
       -0.000013887515759990312, -1.2647229951956149*^-6, 
       -0.0001424933163589257, 3.66580752161346*^-6, 7.499832138521034*^-6}}, 
     {{1.8, 2.275, 0.4065494386322187}, {1, -0.11305063448563091, 
       0.08885421062643734, -0.044078705385166075, 0.0049323877351476, 
       0.00018259745697440274, 0.00009260937330936458, 0.10512243019251791, 
       -0.024866277106159726, -0.0022052847436789683, 0.0021537334995852283, 
       -0.0001801846875529999, -0.000019092110002869494, -0.027147729298351, 
       0.007210110134144634, -0.0007220286034630996, -0.00004968283780686536, 
       0.000011470562915071788, 0.002284930516794601, -0.0005970859721721646, 
       0.00009889357289490814, -6.102448437450914*^-6, 0.0015200317688231946, 
       -0.00007891992783490858, 2.429632572638278*^-6, 
       -0.00012511298390237253, 8.423693780845039*^-7, 
       0.000021750135043128915}}, {{1.8, 2.25, 0.3983268793436442}, 
      {1, 0.1608844973461152, 0.1907691442708935, -0.1555028983639669, 
       0.025909661717061973, 0.0018968333086413344, -0.00036338984868328883, 
       0.542547305003105, -0.13737861585023697, 0.0006947396018260113, 
       0.008320456359133952, -0.0012830462506697334, 0.000018067954781251086, 
       -0.11831186566873707, 0.03274286776809567, -0.00388192563012593, 
       -0.000023191569657385887, 0.00003177809085063059, 0.00876909556244101, 
       -0.002338645008304451, 0.0003953278249386709, 
       -0.000024487866686232846, 0.006435382591403267, 
       -0.0003842058788825106, 0.000012041851760761957, 
       -0.00018175808402891676, 4.140234020851757*^-6, 
       0.00003454195415940281}}, {{1.8, 2.225, 0.3979400516660667}, 
      {1, 0.15945073419486974, 0.19790580400029392, -0.15669510839305295, 
       0.024835187353337583, 0.0021301534954790693, -0.0003569088872751324, 
       0.548120878682507, -0.13722370945156995, -0.0007266398202035104, 
       0.008679297858380201, -0.0012765428841064214, 0.000011351117522144038, 
       -0.12334137778917363, 0.0336903407021899, -0.0038714978866257344, 
       -0.00005269438657223436, 0.000034770644441463376, 
       0.009371786897007385, -0.00253151875743592, 0.00042179879108521765, 
       -0.000025746319432696996, 0.006937864946672125, 
       -0.0004094055176118649, 0.000012416943860861064, 
       -0.00016306270537051648, 4.967281928406948*^-6, 
       0.00002698566635619552}}, {{1.8, 2.2, 0.39747772211285004}, 
      {1, 0.15880152928319788, 0.19907210632771374, -0.15658312771846405, 
       0.02479540243264932, 0.0021273818748830807, -0.00035925091697014324, 
       0.5484797235861789, -0.136819698099904, -0.0009356240997591139, 
       0.008688818922409282, -0.001274809356140433, 0.000011781181725437908, 
       -0.12383247689832817, 0.03373134482885074, -0.003852141297232677, 
       -0.00005475673599732374, 0.000034572764430534945, 0.00963751493302987, 
       -0.0025662357367313106, 0.00042267735067169697, 
       -0.00002552946638377746, 0.006980918965880883, -0.0004079088479865246, 
       0.00001209323210818228, -0.0001769989371505698, 5.65876465607968*^-6, 
       0.00002428060266952185}}, {{1.85, 3.85, 2.5926758203098865}, 
      {1, 0.30012635005475047, 0.10126486026481564, -0.07246272644152629, 
       -0.0014862866314879037, 0.002405323601183378, 0.0006009094896132581, 
       0.30000830526723704, -0.05482381614386801, -0.01174871300885164, 
       0.005024401312392886, 0.00001740381921148043, -0.00010736146880035345, 
       -0.08311519825459536, 0.014525549711282178, -0.000037994241216311346, 
       -0.0003010252175364072, 0.00002920403973259273, 0.026320688474997505, 
       -0.003071676617239667, 0.00020739722702295093, -4.899626150678351*^-6, 
       0.0010306206617803466, 0.00014587076412183025, 
       -7.2515525139868935*^-6, -0.0012500018570792302, 7.32084136594048*^-6, 
       0.00019435220303302042}}, {{1.85, 3.75, 2.5926758207098746}, 
      {1, 0.30012635110578045, 0.10126486157557746, -0.07246272717501195, 
       -0.0014862867227427102, 0.002405323633371454, 0.00060090950050287, 
       0.300008307388995, -0.054823816334152564, -0.011748713213355267, 
       0.005024401366471692, 0.000017403823722559945, 
       -0.00010736147053113407, -0.08311519893516296, 0.01452554979347669, 
       -0.000037994227731805055, -0.000301025222239238, 
       0.000029204040077018747, 0.02632068866402234, -0.003071676643720488, 
       0.00020739722864997128, -4.899626153215894*^-6, 0.0010306206563179504, 
       0.00014587076573842114, -7.251552605013857*^-6, -0.001250001860318581, 
       7.3208414082755455*^-6, 0.00019435220332360758}}, 
     {{1.85, 3.6500000000000004, 2.592675820308761}, 
      {1, 0.3001263500543214, 0.10126486026605612, -0.0724627264415165, 
       -0.0014862866316744025, 0.0024053236012232487, 0.0006009094896160939, 
       0.30000830526763966, -0.05482381614348918, -0.011748713009138028, 
       0.00502440131241486, 0.000017403819218746943, -0.00010736146880118033, 
       -0.08311519825505331, 0.014525549711271275, -0.00003799424118121686, 
       -0.00030102521754133457, 0.000029204039732616066, 0.02632068847514816, 
       -0.0030716766172685338, 0.00020739722702380756, 
       -4.899626150487684*^-6, 0.0010306206617852049, 0.00014587076412389497, 
       -7.251552514246896*^-6, -0.0012500018570802734, 7.320841366274171*^-6, 
       0.00019435220303188198}}, {{1.85, 3.55, 2.592675820707558}, 
      {1, 0.3001263511056124, 0.10126486157517363, -0.07246272717497718, 
       -0.0014862867226731649, 0.002405323633361105, 0.0006009095005018291, 
       0.30000830738879114, -0.054823816334158025, -0.011748713213263423, 
       0.005024401366458884, 0.000017403823720331368, -0.0001073614705307676, 
       -0.08311519893495162, 0.014525549793443563, -0.00003799422774008774, 
       -0.00030102522223719833, 0.000029204040076956097, 0.02632068866400132, 
       -0.0030716766437065275, 0.0002073972286489398, -4.899626153252267*^-6, 
       0.0010306206562947925, 0.00014587076573863514, -7.251552604918521*^-6, 
       -0.0012500018603170124, 7.320841408010954*^-6, 
       0.00019435220332488724}}, {{1.85, 3.45, 2.5926758203089753}, 
      {1, 0.30012635005524463, 0.10126486026631738, -0.07246272644162792, 
       -0.0014862866316984137, 0.002405323601222394, 0.0006009094896138154, 
       0.30000830526839567, -0.054823816143892874, -0.011748713009184905, 
       0.005024401312437977, 0.000017403819218622446, 
       -0.00010736146880129991, -0.08311519825544993, 0.014525549711450205, 
       -0.000037994241190372066, -0.0003010252175438059, 
       0.00002920403973278993, 0.02632068847525351, -0.0030716766173027456, 
       0.00020739722702787752, -4.8996261505381106*^-6, 
       0.0010306206618734635, 0.00014587076412075854, -7.251552514432487*^-6, 
       -0.0012500018570924672, 7.320841367095178*^-6, 
       0.00019435220302945424}}, {{1.85, 3.35, 2.592675820308521}, 
      {1, 0.3001263500550194, 0.1012648602658528, -0.07246272644159513, 
       -0.0014862866316501528, 0.0024053236012116113, 0.0006009094896145127, 
       0.3000083052681064, -0.05482381614390169, -0.011748713009091848, 
       0.005024401312425379, 0.00001740381921702069, -0.0001073614688011385, 
       -0.08311519825525808, 0.014525549711422834, -0.00003799424119900674, 
       -0.00030102521754180457, 0.000029204039732750754, 
       0.026320688475168986, -0.0030716766172863117, 0.000207397227026898, 
       -4.8996261505929085*^-6, 0.0010306206618669927, 0.0001458707641202351, 
       -7.251552514310816*^-6, -0.001250001857089167, 7.320841366880339*^-6, 
       0.00019435220302919595}}, {{1.85, 3.25, 2.592675820709579}, 
      {1, 0.3001263511056196, 0.10126486157556078, -0.07246272717502013, 
       -0.0014862867227328613, 0.002405323633372672, 0.000600909500503023, 
       0.3000083073888976, -0.0548238163340859, -0.011748713213358972, 
       0.005024401366470161, 0.00001740382372235555, -0.00010736147053110798, 
       -0.08311519893512477, 0.014525549793467912, -0.000037994227732333434, 
       -0.0003010252222391353, 0.00002920404007700438, 0.026320688664037386, 
       -0.003071676643720245, 0.0002073972286497758, -4.8996261532176756*^-6, 
       0.0010306206563076977, 0.00014587076573873334, -7.251552605008016*^-6, 
       -0.0012500018603189456, 7.320841408216996*^-6, 
       0.00019435220332417806}}, {{1.85, 3.1500000000000004, 
       2.5926758203074476}, {1, 0.30012635005422844, 0.10126486026538356, 
       -0.0724627264414664, -0.0014862866315621037, 0.0024053236012046538, 
       0.0006009094896134617, 0.30000830526713257, -0.05482381614350505, 
       -0.01174871300897885, 0.005024401312395287, 0.00001740381921445932, 
       -0.00010736146880051806, -0.08311519825466274, 0.01452554971120821, 
       -0.00003799424119513563, -0.00030102521753784154, 
       0.00002920403973250468, 0.026320688475111913, -0.0030716766172439918, 
       0.00020739722702188865, -4.8996261505452045*^-6, 
       0.0010306206617374037, 0.0001458707641249169, -7.251552514077886*^-6, 
       -0.001250001857078716, 7.32084136578747*^-6, 0.0001943522030344666}}, 
     {{1.85, 3.05, 2.592675820710201}, {1, 0.3001263511059377, 
       0.10126486157599027, -0.07246272717505797, -0.001486286722799912, 
       0.0024053236333806904, 0.0006009095005031135, 0.3000083073892524, 
       -0.05482381633422361, -0.011748713213449977, 0.005024401366486361, 
       0.00001740382372476412, -0.00010736147053143915, -0.08311519893547041, 
       0.014525549793561089, -0.00003799422772720752, -0.0003010252222415786, 
       0.000029204040077094343, 0.026320688664118255, -0.0030716766437445097, 
       0.00020739722865213095, -4.899626153190051*^-6, 0.0010306206563640064, 
       0.0001458707657371268, -7.251552605174737*^-6, -0.0012500018603254302, 
       7.320841408761077*^-6, 0.000194352203322049}}, 
     {{1.85, 2.95, 2.592675820311496}, {1, 0.3001263500547628, 
       0.10126486026609904, -0.07246272644153938, -0.0014862866316905014, 
       0.0024053236012169456, 0.0006009094896155602, 0.3000083052677366, 
       -0.054823816143668935, -0.011748713009152766, 0.005024401312424345, 
       0.000017403819219252804, -0.00010736146880133941, 
       -0.08311519825517566, 0.014525549711354646, -0.000037994241186365167, 
       -0.00030102521754262406, 0.00002920403973273927, 0.026320688475154175, 
       -0.003071676617283309, 0.00020739722702588996, -4.899626150528927*^-6, 
       0.0010306206618299909, 0.00014587076412218497, -7.251552514322573*^-6, 
       -0.001250001857085616, 7.3208413666795015*^-6, 
       0.00019435220303057592}}, {{1.85, 2.85, 2.5926758203038496}, 
      {1, 0.30012635005483596, 0.10126486026584003, -0.07246272644154308, 
       -0.001486286631649296, 0.002405323601210664, 0.0006009094896146359, 
       0.30000830526784067, -0.054823816143769605, -0.011748713009086975, 
       0.005024401312420589, 0.000017403819217303717, 
       -0.00010736146880110775, -0.08311519825517646, 0.014525549711385569, 
       -0.000037994241196208353, -0.0003010252175415144, 
       0.000029204039732720125, 0.026320688475152752, -0.003071676617281556, 
       0.00020739722702619242, -4.899626150581384*^-6, 0.00103062066185007, 
       0.00014587076412069024, -7.2515525142825275*^-6, 
       -0.0012500018570864632, 7.320841366751149*^-6, 
       0.0001943522030295531}}, {{1.85, 2.75, 2.5926758203098865}, 
      {1, 0.30012635005475047, 0.10126486026481564, -0.07246272644152629, 
       -0.0014862866314879037, 0.002405323601183378, 0.0006009094896132581, 
       0.30000830526723704, -0.05482381614386801, -0.01174871300885164, 
       0.005024401312392886, 0.00001740381921148043, -0.00010736146880035345, 
       -0.08311519825459536, 0.014525549711282178, -0.000037994241216311346, 
       -0.0003010252175364072, 0.00002920403973259273, 0.026320688474997505, 
       -0.003071676617239667, 0.00020739722702295093, -4.899626150678351*^-6, 
       0.0010306206617803466, 0.00014587076412183025, 
       -7.2515525139868935*^-6, -0.0012500018570792302, 7.32084136594048*^-6, 
       0.00019435220303302042}}, {{1.85, 2.15, 0.33414990237808284}, 
      {1, 0.14199938068982498, 0.16225250698876617, -0.13959725653352453, 
       0.02699773831282165, 0.0005079671029072468, -0.00023911700782287885, 
       0.5188800197793733, -0.1296392103518287, 0.004464266177051539, 
       0.006472978622181883, -0.0011015931752178167, 0.000024850316031877315, 
       -0.09916448218416773, 0.0279448437682822, -0.003537362018839757, 
       0.00003801292461189251, 0.000022506314870243405, 0.006100137806634435, 
       -0.0016678957827612941, 0.00030131823403411415, 
       -0.000019343007080682223, 0.004982526977888025, 
       -0.00030383378433652416, 9.810927397965376*^-6, 
       -0.0002145149429122209, 3.9153277991045384*^-6, 
       0.00003595386559061764}}, {{1.85, 2.0500000000000003, 
       0.32993253878543055}, {1, 0.13975084644069694, 0.1628365947546492, 
       -0.13910158015845384, 0.02655364855006003, 0.0005094567692200096, 
       -0.00021613027907797924, 0.5264682462215023, -0.13001364213329764, 
       0.004391740225632422, 0.0064349441822431595, -0.0010769318770005813, 
       0.000021474216342060895, -0.1003588990424821, 0.027915507085484254, 
       -0.003497965995438438, 0.00003163752351687197, 
       0.000022837295226886376, 0.006151828610844562, -0.0016907757647097877, 
       0.0003015628608714789, -0.00001917861285610142, 0.0050580468530974435, 
       -0.0003011884956344509, 9.495998015978551*^-6, 
       -0.00023939281964425083, 4.470170548776523*^-6, 
       0.00003503330960453685}}, {{1.85, 1.9500000000000002, 
       0.32404850001526614}, {1, 0.14041467286516734, 0.1575956601226798, 
       -0.13747588449552622, 0.027063869562109284, -0.0003583687879911381, 
       -0.000032833145672296995, 0.5344364724234864, -0.1318895754275416, 
       0.005386104492499105, 0.0061443053606125295, -0.0009961564905898613, 
       0.000010635990971515749, -0.10041113784964643, 0.027968128140724222, 
       -0.003535878072065221, 0.000028089445337841404, 0.0000242749072374954, 
       0.006285007193660541, -0.001655096104677075, 0.00030284333963089395, 
       -0.00001969498730462081, 0.0050477848247337176, 
       -0.0003002115013461421, 9.71936261538962*^-6, -0.0002961244100369489, 
       4.1620517492089915*^-6, 0.00004685657464644067}}, 
     {{1.85, 1.85, 0.31702244480380665}, {1, 0.13955908978616316, 
       0.15182591171133344, -0.13487934359535803, 0.0274095963496506, 
       -0.0012303082105267692, 0.00014899592768026097, 0.5402433849298077, 
       -0.13278678157334847, 0.006287948568570405, 0.005804005905650303, 
       -0.0009074946830707735, 1.0532988579538319*^-7, -0.10007214156547949, 
       0.027817570888183162, -0.003537964923703106, 0.000024107426321115005, 
       0.000025346468494352024, 0.006547124527779469, -0.0016215751979322122, 
       0.000301388313501906, -0.000019906220014367438, 0.0049876700231077445, 
       -0.0002941135993680171, 9.67776275410727*^-6, -0.000362984917757243, 
       4.0702659545907205*^-6, 0.000058996317934364236}}, 
     {{1.85, 2.6500000000000004, 2.507227661498297}, 
      {1, 0.2296642253907744, 0.07680826366275006, -0.043442897796345, 
       -0.0012246682025999767, 0.0014718902878570427, 0.00030123493045530747, 
       0.2470138767863889, -0.04084972694154701, -0.008747589470808703, 
       0.0031667677153994996, 0.000016456055223633568, 
       -0.00005876038600046861, -0.06921389082408887, 0.011550055146170489, 
       0.00005194202402879318, -0.0002085281118861856, 
       0.000016198021524850207, 0.022056481959010114, -0.002604517678956129, 
       0.00015975100830695793, -1.1664462471159358*^-6, 0.001571062614322818, 
       0.0001221222993743361, -8.626313867741628*^-6, -0.0012551781551865496, 
       0.00001170915932096307, 0.00017432598929051287}}, 
     {{1.85, 2.625, 2.4326343568974353}, {1, 0.20519212906597104, 
       0.06338021435916757, -0.03476218931561568, -0.0012013717969319175, 
       0.0012084384642699474, 0.0002250584512819249, 0.21395643603162384, 
       -0.03659620978666807, -0.007361470119492504, 0.0026040817935329263, 
       0.000018289481190907348, -0.000045849910283357746, 
       -0.06076374300411075, 0.010442378259419837, 0.000031314953018038114, 
       -0.00017833361983443476, 0.000012679640465270759, 
       0.019470484988514607, -0.0023487671887342776, 0.0001451062723313319, 
       -3.8663868859063706*^-7, 0.0017717449013461661, 
       0.00009978824936878025, -8.555754915356684*^-6, 
       -0.0012001040081116806, 0.000013110981797321893, 
       0.00015784833429085334}}, {{1.85, 2.6, 2.329794023947319}, 
      {1, 0.1697705874192899, 0.05031852570167636, -0.02189923260481515, 
       -0.0010173343695289803, 0.0006827365863439362, 0.00013871322788771542, 
       0.1708616110126278, -0.028150768805686288, -0.00570964772286468, 
       0.0016984834829713122, 0.00003656840461137429, 
       -0.000028123363704663725, -0.0486406443307968, 0.008107754029204635, 
       0.00009027599409579178, -0.0001310980838832074, 7.314510322578588*^-6, 
       0.015949270741391172, -0.001896618738804954, 0.00010781159874691494, 
       8.563129053892048*^-7, 0.001580922496633349, 0.00008990618125009672, 
       -7.673118224226142*^-6, -0.0010725553490043846, 
       0.000011305847320934002, 0.0001465441100838772}}, 
     {{1.85, 2.575, 2.1946717044366113}, {1, 0.13529192977128582, 
       0.03659903304244372, -0.01336314847177867, -0.0008303839051612408, 
       0.0003203790428258368, 0.00008475292387519658, 0.13137357676937458, 
       -0.022480777701338696, -0.0040950770719590445, 0.001102992549541294, 
       0.00003998559337581682, -0.000017068418124884915, -0.037839309629806, 
       0.0065315598294137965, 0.000056567769976908197, 
       -0.00009589111325134277, 4.38232523622896*^-6, 0.01258465372423334, 
       -0.0015156446446945367, 0.00008668460996088761, 
       1.0727578822549993*^-6, 0.001639744080336022, 0.00006377055044855338, 
       -6.557357536180374*^-6, -0.0009595205709291312, 
       0.000010707486795508552, 0.00012868197857492434}}, 
     {{1.85, 2.55, 2.028672528859084}, {1, 0.0911170956807238, 
       0.03425125723285724, -0.0035859161375702154, -0.0020359593379408246, 
       -0.0002308391182115512, 0.0001456591517884428, 0.08839178398580498, 
       -0.011799697514800563, -0.004825095684217993, 0.0005644148708993362, 
       0.00015484414574218203, -0.000019616575052583967, 
       -0.030061040431973662, 0.004923963354985736, 0.0003030499100769228, 
       -0.00010925822158547436, 3.2638730999820006*^-6, 0.01113119042844744, 
       -0.001429376737337199, 0.00008174792419440246, 1.8211511471189136*^-6, 
       0.0019223757003258913, 0.0000422282065588688, -6.804975454464742*^-6, 
       -0.000865885977261547, 0.000012663910265974688, 
       0.00009525095937095689}}, {{1.85, 2.5250000000000004, 
       1.836071300066043}, {1, 0.04393398741563726, 0.031050456053438747, 
       0.005551406791620119, -0.0028194012793231853, -0.0006207592702785436, 
       0.00016396393963055448, 0.04913023418155816, -0.001642704574292487, 
       -0.004961900711941321, -0.000023455225214859113, 
       0.0002303324270993123, -0.00001597983150834913, -0.02044652906554346, 
       0.0028069772701417653, 0.0005177450257645101, -0.00010155165111987787, 
       3.6731184895534*^-7, 0.008881708662846242, -0.0011630799931734144, 
       0.000057560366398049824, 3.207010917180376*^-6, 0.0017626416230700243, 
       0.000037361559615979, -6.847102431555267*^-6, -0.000749638337537792, 
       0.000012314475392493255, 0.00008096459850244691}}, 
     {{1.85, 2.5, 1.6241041963154006}, {1, -0.00880648885739828, 
       0.035051863873949096, 0.012195885540113733, -0.004463269459127415, 
       -0.0009565745512390577, 0.00026027002168789323, 0.010549382996479482, 
       0.009791993952558654, -0.006562382823621139, -0.0002996028034719054, 
       0.0003511512002599206, -0.00002621402817377553, -0.015095030980131938, 
       0.0014528053932704203, 0.0007946329281009869, -0.00013303949205279009, 
       1.54777130591596*^-6, 0.008373037813385702, -0.001167865450759035, 
       0.00006254081194703163, 3.1254422152598143*^-6, 0.0020582370926863656, 
       0.000013280270279839569, -6.567216594337786*^-6, 
       -0.0006315366989879803, 0.000013039469486748223, 
       0.00005173844915573097}}, {{1.85, 2.475, 1.4018480793425043}, 
      {1, -0.0511946522387734, 0.03252741760082969, 0.015166477515086985, 
       -0.005175007354733528, -0.0012553860646733988, 0.0003751753913778333, 
       -0.01720183015926453, 0.014773050993491814, -0.0061424780012670835, 
       -0.000539370660937937, 0.0004160184169470147, -0.00003568700684596688, 
       -0.007444893769751614, 0.00030252385100602175, 0.0008012675532450053, 
       -0.00013054478032116968, 2.9424736512897713*^-6, 0.005619679993707395, 
       -0.0008690498548102355, 0.00005413876683533978, 
       1.9692243694895947*^-6, 0.0020690201323813997, 
       -0.000017731875126263783, -4.534707841516036*^-6, 
       -0.0004776125220626384, 0.000011058499191881445, 
       0.00003166889552609727}}, {{1.85, 2.45, 1.1766899623471627}, 
      {1, -0.08412021553048862, 0.027768844153040616, 0.013592617034738724, 
       -0.005324994778559608, -0.0011636076261628057, 0.0004296414332577422, 
       -0.031425883115532405, 0.014215664194209334, -0.004664196763768711, 
       -0.0005254771842589631, 0.0003914156155171704, 
       -0.000040439819128637387, 0.0006462555369273342, 
       -0.00042019070817367516, 0.0005967033020290819, 
       -0.00010368431648018996, 4.305953393129257*^-6, 0.0013101038033790102, 
       -0.0003988339797074244, 0.0000384429517001745, 2.705054653960599*^-7, 
       0.0018699409966338907, -0.000049387517124134116, 
       -1.7282857808142605*^-6, -0.0002986063471853947, 
       7.740857067142873*^-6, 0.000015204772366436013}}, 
     {{1.85, 2.425, 0.9651801131827636}, {1, -0.12380790447435024, 
       0.03230658067474631, 0.013948238768435196, -0.005084338730236219, 
       -0.0012346278968431977, 0.0004276604942273261, -0.04704290367486978, 
       0.01859499573377907, -0.004562136867107507, -0.0006633806838889874, 
       0.0003922038249698272, -0.00003832795800248165, 0.004747657402232883, 
       -0.0014212422801466137, 0.0006333387494798591, 
       -0.00009206749150500848, 3.423349214355283*^-6, 0.0004227981427002383, 
       -0.00022519273066420154, 0.000023026944394598547, 
       4.055974016546358*^-7, 0.0015131883269117296, -0.00004505504150026704, 
       -9.88998000930897*^-7, -0.0002049684413489996, 5.551889908432363*^-6, 
       9.224761340086546*^-6}}, {{1.85, 2.4000000000000004, 
       0.7716048225313465}, {1, -0.15634014418261014, 0.03464967810746932, 
       0.011353152598513477, -0.004212263661671353, -0.0010745302138394615, 
       0.0003735018641281054, -0.0611804438332574, 0.020432428211156633, 
       -0.0038922801734683913, -0.0006627679317252238, 
       0.00033774743096297045, -0.000032429044538873224, 
       0.008991640264506419, -0.0022065706365057645, 0.0005760036251975175, 
       -0.00006927249122222432, 2.457106276901082*^-6, -0.000668267142216336, 
       -0.00001478351646386138, 5.582660015303778*^-6, 
       3.5267545439931736*^-7, 0.001021181464335249, -0.00003725985322017123, 
       -8.809173981422013*^-8, -0.00010463411787634547, 2.97086063222747*^-6, 
       3.790750020453414*^-6}}, {{1.85, 2.375, 0.6001236119929227}, 
      {1, -0.17919981590646367, 0.05257750480714889, 0.0027508470285757514, 
       -0.003666064954503579, -0.00037226852859558525, 
       0.00020617653045743137, -0.05421895914613352, 0.020068811134693644, 
       -0.005380224962052375, 0.0000200671165228972, 0.0002248717035097308, 
       -0.000025693500329745417, 0.002686293097125102, 
       -0.0012236632722517334, 0.0005258005408896136, 
       -0.00008159344284350247, 3.906287430325368*^-6, 0.0011571280568615921, 
       -0.00022809428448164205, 0.00002204418037419118, 
       -2.1971686046196595*^-7, 0.0008511474148077224, 
       -0.000026347914253896378, -3.2211643613702454*^-7, 
       -0.00007517555299327511, 2.202848419074204*^-6, 
       2.3710492370325413*^-6}}, {{1.85, 2.35, 0.45338753659846276}, 
      {1, -0.1813064631430413, 0.07078132073066604, -0.010305443043556978, 
       -0.0010291005980927624, 0.00016019481230075084, 
       0.000016927741828143705, -0.01505930889938212, 0.010926382958239896, 
       -0.0052350049062390895, 0.0007238625111759845, 
       0.000023527475482182283, -6.552333753179167*^-6, 
       -0.007344308437141632, 0.0010108659054472986, 0.0002009314582356984, 
       -0.00005281369294394323, 2.337041008524203*^-6, 0.0026304124615333197, 
       -0.0004088503283906146, 0.00003270259199678178, 
       -1.2293528597430437*^-7, 0.0007077235790853465, 
       -0.000012578187675927596, -1.2219732896305507*^-6, 
       -0.00011613983044705481, 3.4007935095476777*^-6, 
       5.66748765700247*^-6}}, {{1.85, 2.325, 0.33815366555662535}, 
      {1, 0.08754870711047472, 0.15114230688611677, -0.12137946921483514, 
       0.022674510691236494, 0.0007236562578710263, -0.0002435593174100474, 
       0.4183946810269577, -0.10424032175495351, 0.0018788599557258087, 
       0.0058370871012656325, -0.0009629438585955209, 
       0.000022126757382024838, -0.08321452435905881, 0.023095045559119676, 
       -0.002826876748451672, 0.000011811337188251849, 
       0.000019601907945446573, 0.005436125401568681, -0.001488155154855289, 
       0.0002548688160993379, -0.000015795065137612007, 0.004025550665816025, 
       -0.0002411199251325082, 7.517713519990528*^-6, -0.0001456877180363872, 
       3.2346047117126967*^-6, 0.000023333838064773257}}, 
     {{1.85, 2.3000000000000003, 0.3376971294080514}, 
      {1, 0.14111595986603417, 0.16555819959398477, -0.14050465208636376, 
       0.026833257209884137, 0.0007335463563449934, -0.0002773296763366663, 
       0.5047778283997559, -0.126237014074733, 0.00329834351873626, 
       0.006688006063345382, -0.001124630757686793, 0.000026702614848901508, 
       -0.09842608241170184, 0.027475518789783583, -0.003406733422142662, 
       0.000024444409075427085, 0.000022590727074239484, 
       0.006279046381543139, -0.0017217542118123268, 0.00029956706549264656, 
       -0.000018752973008123342, 0.004801203631656309, 
       -0.0002898994307923304, 9.140005065718448*^-6, 
       -0.00017983824024141515, 3.8456298129952385*^-6, 
       0.000029251898639668485}}, {{1.85, 2.275, 0.3372860676302635}, 
      {1, 0.14001494694498356, 0.16389932902991614, -0.1395895937889683, 
       0.026874823915299807, 0.0007227772763707029, -0.0002873254904718591, 
       0.5070412381710311, -0.12686979148961736, 0.0036994915185501417, 
       0.006598247556536332, -0.001129160443983651, 0.000028996871490674054, 
       -0.09836634949020939, 0.027615218741029283, -0.0034558363305371986, 
       0.00003370062114047806, 0.000021907396239062397, 0.006109252878478471, 
       -0.0017014357161433996, 0.0002990270082341034, 
       -0.00001879878114093788, 0.004873116734245414, 
       -0.00029593110731259233, 9.353330179176521*^-6, 
       -0.0001761002670661209, 3.973706260367361*^-6, 
       0.000028195641293136924}}, {{1.85, 2.25, 0.3368242665812235}, 
      {1, 0.14098533488906848, 0.16306505326009604, -0.13943664917061294, 
       0.02696853868009712, 0.0006031932936797609, -0.00026494226412031145, 
       0.5125415254153551, -0.1282154640312417, 0.004093396517245057, 
       0.006522227204252209, -0.0011153803935465667, 0.0000274032579566154, 
       -0.09870570971979951, 0.027796338298166925, -0.0034988417608065913, 
       0.000036728655279918575, 0.000022062291075175285, 
       0.006056438351653312, -0.0016839574785929563, 0.00030016247283298585, 
       -0.000019043470895573166, 0.0049377462913487045, 
       -0.0003008602393126709, 9.58688744370002*^-6, -0.00019092976187643797, 
       3.993863827452006*^-6, 0.00003115832052159092}}, 
     {{1.9000000000000001, 3.9, 2.536627302381998}, {1, 0.2700909356984013, 
       0.09740947700535157, -0.06804807279291757, -0.0035594261488703927, 
       0.0024084426453526483, 0.000692809938606772, 0.27880220365600494, 
       -0.04679055390358759, -0.013486124157064228, 0.005000144035208169, 
       0.0001234609147588123, -0.00012032238074438694, -0.08082851939140678, 
       0.013988677299077693, 0.0002028637649316018, -0.0003464481932019908, 
       0.00003124854230483307, 0.02797535950011075, -0.003281252347258482, 
       0.0002321836870114578, -4.664914090225768*^-6, 0.0013083012571964174, 
       0.00011500181998809575, -9.09757771374472*^-6, -0.0011535341819418831, 
       0.00001483391625139628, 0.00014278272548164532}}, 
     {{1.9000000000000001, 3.8, 2.5366273023771413}, {1, 0.27009093557659186, 
       0.09740947693171313, -0.06804807273503967, -0.0035594261506153384, 
       0.002408442643492353, 0.0006928099384205848, 0.27880220345906775, 
       -0.04679055386607334, -0.013486124149816711, 0.0050001440312730005, 
       0.00012346091492556366, -0.0001203223806928397, -0.08082851934323892, 
       0.013988677288227239, 0.0002028637653437163, -0.0003464481930224289, 
       0.00003124854228575609, 0.027975359482909183, -0.003281252345285083, 
       0.00023218368684348094, -4.664914085811087*^-6, 0.0013083012566260932, 
       0.00011500181995889351, -9.097577708636667*^-6, -0.001153534181360935, 
       0.000014833916239356255, 0.0001427827254139691}}, 
     {{1.9000000000000001, 3.7, 2.5366273023736086}, {1, 0.27009093693797565, 
       0.0974094777563032, -0.06804807338190198, -0.003559426131676561, 
       0.0024084426642743692, 0.0006928099405441984, 0.2788022056608289, 
       -0.04679055428580637, -0.013486124231288994, 0.005000144075352169, 
       0.00012346091309417721, -0.00012032238127499267, -0.08082851988301905, 
       0.013988677409749307, 0.0002028637607769077, -0.0003464481950447812, 
       0.00003124854250016336, 0.02797535967535343, -0.003281252367420601, 
       0.00023218368873004065, -4.6649141352947905*^-6, 
       0.0013083012631669695, 0.00011500182027856562, -9.097577766039683*^-6, 
       -0.001153534187855425, 0.000014833916375038714, 
       0.00014278272616298043}}, {{1.9000000000000001, 3.5999999999999996, 
       2.536627302362864}, {1, 0.2700909356981564, 0.09740947700638733, 
       -0.06804807279300068, -0.003559426149277141, 0.0024084426453427625, 
       0.0006928099386432034, 0.2788022036567106, -0.046790553903551343, 
       -0.013486124157410828, 0.005000144035241261, 0.00012346091478497264, 
       -0.00012032238074882628, -0.08082851939228328, 0.013988677299206246, 
       0.0002028637649656632, -0.0003464481932130383, 
       0.000031248542305530075, 0.027975359500228572, -0.003281252347310097, 
       0.0002321836870162461, -4.664914090242523*^-6, 0.001308301257281018, 
       0.00011500181998562988, -9.097577713994003*^-6, 
       -0.0011535341819436076, 0.00001483391625209703, 
       0.00014278272547868807}}, {{1.9000000000000001, 3.5, 
       2.5366273023574832}, {1, 0.27009093569795894, 0.09740947700552736, 
       -0.06804807279269048, -0.0035594261489752827, 0.002408442645345708, 
       0.0006928099386129493, 0.2788022036558113, -0.0467905539033704, 
       -0.013486124157144433, 0.00500014403520164, 0.0001234609147649537, 
       -0.00012032238074494087, -0.08082851939148462, 0.013988677299043122, 
       0.0002028637649443623, -0.0003464481932039201, 
       0.000031248542304837467, 0.027975359500094672, -0.0032812523472652054, 
       0.0002321836870116265, -4.664914090145982*^-6, 0.0013083012571812476, 
       0.00011500181998836413, -9.0975777138555*^-6, -0.001153534181941907, 
       0.000014833916251522411, 0.00014278272548134748}}, 
     {{1.9000000000000001, 3.4, 2.5366273023716386}, 
      {1, 0.2700909356991768, 0.0974094770080865, -0.06804807279319111, 
       -0.0035594261494649856, 0.0024084426453441585, 0.0006928099386500923, 
       0.27880220365831504, -0.04679055390385016, -0.013486124157737471, 
       0.005000144035290947, 0.00012346091479523922, -0.00012032238075055423, 
       -0.08082851939343523, 0.013988677299462729, 0.0002028637649865472, 
       -0.0003464481932215327, 0.00003124854230598605, 0.027975359500478077, 
       -0.003281252347382542, 0.00023218368702292592, -4.664914090241963*^-6, 
       0.0013083012574136381, 0.00011500181998253138, -9.097577714352476*^-6, 
       -0.0011535341819572727, 0.000014833916253265732, 
       0.0001427827254743374}}, {{1.9000000000000001, 3.3, 
       2.536627302381591}, {1, 0.2700909355768526, 0.09740947693203401, 
       -0.06804807273516955, -0.003559426150665939, 0.002408442643495889, 
       0.0006928099384246335, 0.2788022034595609, -0.0467905538661158, 
       -0.013486124149885755, 0.005000144031282848, 0.00012346091492841286, 
       -0.0001203223806934482, -0.08082851934344382, 0.01398867728827501, 
       0.00020286376534769498, -0.00034644819302436284, 
       0.00003124854228588067, 0.02797535948295438, -0.0032812523452981934, 
       0.0002321836868446622, -4.66491408582122*^-6, 0.0013083012566446157, 
       0.00011500181995859187, -9.097577708692614*^-6, 
       -0.0011535341813633537, 0.000014833916239539726, 
       0.00014278272541356766}}, {{1.9000000000000001, 3.2, 
       2.5366273023691313}, {1, 0.2700909369378525, 0.0974094777562632, 
       -0.06804807338182815, -0.0035594261316734066, 0.002408442664273873, 
       0.0006928099405434017, 0.2788022056608656, -0.0467905542858007, 
       -0.013486124231286338, 0.005000144075348781, 0.00012346091309390172, 
       -0.00012032238127487478, -0.08082851988298352, 0.013988677409734106, 
       0.00020286376077626229, -0.0003464481950446394, 
       0.00003124854250015564, 0.02797535967534834, -0.0032812523674199466, 
       0.00023218368872999668, -4.664914135298971*^-6, 0.0013083012631703674, 
       0.00011500182027824078, -9.097577766031977*^-6, 
       -0.0011535341878548943, 0.00001483391637502589, 
       0.0001427827261626625}}, {{1.9000000000000001, 3.0999999999999996, 
       2.5366273023641095}, {1, 0.27009093569791476, 0.09740947700616659, 
       -0.0680480727929429, -0.0035594261492511315, 0.002408442645339769, 
       0.0006928099386411692, 0.2788022036561688, -0.04679055390349765, 
       -0.01348612415737311, 0.005000144035233023, 0.0001234609147835956, 
       -0.00012032238074854611, -0.08082851939217495, 0.013988677299167893, 
       0.00020286376496435872, -0.0003464481932119774, 
       0.00003124854230545523, 0.027975359500194866, -0.003281252347302716, 
       0.00023218368701544248, -4.664914090231453*^-6, 0.0013083012572646644, 
       0.00011500181998601764, -9.097577713960927*^-6, -0.001153534181942162, 
       0.000014833916251974696, 0.00014278272547915878}}, 
     {{1.9000000000000001, 3., 2.5366273023548063}, {1, 0.2700909356979877, 
       0.09740947700584966, -0.06804807279267083, -0.003559426149069549, 
       0.002408442645344713, 0.0006928099386189779, 0.27880220365585595, 
       -0.046790553903391, -0.013486124157243123, 0.005000144035216087, 
       0.0001234609147704396, -0.00012032238074581003, -0.08082851939172005, 
       0.013988677299096303, 0.00020286376495233982, -0.0003464481932067784, 
       0.00003124854230500524, 0.027975359500125616, -0.003281252347281374, 
       0.00023218368701323396, -4.664914090151024*^-6, 0.001308301257217823, 
       0.00011500181998742278, -9.097577713936407*^-6, 
       -0.0011535341819436935, 0.000014833916251810787, 
       0.00014278272548002904}}, {{1.9000000000000001, 2.9, 
       2.536627302374435}, {1, 0.2700909356992276, 0.09740947700804614, 
       -0.06804807279315368, -0.0035594261494649973, 0.002408442645345078, 
       0.0006928099386493802, 0.27880220365833475, -0.046790553903823646, 
       -0.013486124157736472, 0.005000144035286343, 0.00012346091479528928, 
       -0.00012032238075038646, -0.08082851939338592, 0.013988677299454437, 
       0.0002028637649867354, -0.0003464481932212913, 0.00003124854230595604, 
       0.02797535950046563, -0.0032812523473824957, 0.0002321836870227025, 
       -4.664914090235126*^-6, 0.0013083012574163215, 0.00011500181998236549, 
       -9.097577714352923*^-6, -0.001153534181956363, 
       0.000014833916253260104, 0.00014278272547405276}}, 
     {{1.9000000000000001, 2.8, 2.536627302381998}, {1, 0.2700909356984013, 
       0.09740947700535157, -0.06804807279291757, -0.0035594261488703927, 
       0.0024084426453526483, 0.000692809938606772, 0.27880220365600494, 
       -0.04679055390358759, -0.013486124157064228, 0.005000144035208169, 
       0.0001234609147588123, -0.00012032238074438694, -0.08082851939140678, 
       0.013988677299077693, 0.0002028637649316018, -0.0003464481932019908, 
       0.00003124854230483307, 0.02797535950011075, -0.003281252347258482, 
       0.0002321836870114578, -4.664914090225768*^-6, 0.0013083012571964174, 
       0.00011500181998809575, -9.09757771374472*^-6, -0.0011535341819418831, 
       0.00001483391625139628, 0.00014278272548164532}}, 
     {{1.9000000000000001, 2.1999999999999997, 0.27683413727381795}, 
      {1, 0.12979690434252755, 0.11578980747485423, -0.11878660843322499, 
       0.0324184863441104, -0.002921485132745741, 0.0001159242769513271, 
       0.4839806942904955, -0.1222353007754245, 0.01149136159281675, 
       0.0034848543442437163, -0.0008124344811784797, 0.0000338481739771986, 
       -0.06985693361973302, 0.021452468255035516, -0.003100827623968785, 
       0.00012235156748308774, 0.00001007880573954034, 0.00250937919368314, 
       -0.0008372942739822566, 0.00018667492126098022, 
       -0.000012981897732524742, 0.0033328439262061216, 
       -0.00021494027900424738, 7.2046245445593515*^-6, 
       -0.00022010334153071338, 3.7527052229816004*^-6, 
       0.000031292944482045895}}, {{1.9000000000000001, 2.1, 
       0.27379056200587765}, {1, 0.13762419075103588, 0.09862730347839378, 
       -0.11517233157402572, 0.03609529183788746, -0.004826102720988329, 
       0.00036305771358863514, 0.491902002831098, -0.1266291363063289, 
       0.015298487290610993, 0.0024653265824745845, -0.0007223188458332222, 
       0.00003387510457171531, -0.06276056207158237, 0.020355697391255936, 
       -0.0031822487233050577, 0.00016184715166613523, 7.153691985050091*^-6, 
       0.0010219940746957507, -0.0005346302847055286, 0.00015797383518084495, 
       -0.000012027545472717153, 0.002956231642620047, 
       -0.00019912120371665354, 7.0866561275778984*^-6, 
       -0.0002665684323508117, 3.311056040960327*^-6, 
       0.000041392214728278845}}, {{1.9000000000000001, 2., 
       0.26972652061925456}, {1, 0.14022893696775782, 0.09322537643316674, 
       -0.11303412919044627, 0.03681402927037557, -0.0057886191048285756, 
       0.0005426004416546968, 0.4984055206565463, -0.12862192649245874, 
       0.016353289380832296, 0.002148064768032895, -0.0006446937986517741, 
       0.00002483924192099439, -0.06268071959241175, 0.02056861533924326, 
       -0.0032475850937582974, 0.00016128206672292707, 8.332679666503307*^-6, 
       0.0009549580705247176, -0.0004925137064730815, 0.00016118104605683406, 
       -0.000012652082121527245, 0.0030288325427385676, 
       -0.00020635451117346235, 7.450656938023053*^-6, 
       -0.00030193857272393015, 3.328763913633993*^-6, 
       0.00004832419908870178}}, {{1.9000000000000001, 1.9, 
       0.26432772313766567}, {1, 0.13784766178519364, 0.09109684320028397, 
       -0.11062294848310705, 0.036204481004184004, -0.0057662449886150095, 
       0.0005421546021628291, 0.5061944953656842, -0.12904500904354368, 
       0.016647197855044777, 0.00200782730261716, -0.000624331042411227, 
       0.000024258865343638902, -0.06327117725911817, 0.020596439660239732, 
       -0.0032619428066246172, 0.00016537566852377667, 8.012895775877018*^-6, 
       0.0008352050641459569, -0.0004683627668859776, 0.00016069644648787547, 
       -0.000012718419426208933, 0.003189182765322258, 
       -0.00021408171329117512, 7.622654923416029*^-6, 
       -0.0003271530959030594, 3.829489206821357*^-6, 
       0.00004998456116305817}}, {{1.9000000000000001, 2.7, 
       2.442404714060175}, {1, 0.20486956887145066, 0.062331434020733205, 
       -0.03807990093357975, -0.0024165509119026835, 0.0014187226263452282, 
       0.0003498221044491981, 0.19399939961637874, -0.03326147701930448, 
       -0.008784836938412845, 0.0029742582313431127, 0.00007594149939454117, 
       -0.00006512949085067425, -0.05895740919493543, 0.01032073808302789, 
       0.00013444508458938087, -0.0002200264376942392, 
       0.000017311685725608004, 0.020603948556900568, -0.0024557188014541985, 
       0.00016617616687598818, -1.7537850852754876*^-6, 
       0.0016386034516987313, 0.00007416864044909016, -8.219138449297005*^-6, 
       -0.0010063900498335436, 0.00001527883479920246, 
       0.00011135510910029959}}, {{1.9000000000000001, 2.675, 
       2.358196504090681}, {1, 0.16587578122111948, 0.05544135698351288, 
       -0.024875715061842073, -0.0018115325892773633, 0.0008452725366327663, 
       0.00019963372005793638, 0.17909431383718108, -0.026446213850273452, 
       -0.007199431402317143, 0.0020483110221444227, 0.00006504003572173061, 
       -0.00004017729689233138, -0.05274349575305453, 0.008640030943703046, 
       0.00016042849665230113, -0.00016611359030868796, 
       0.000010842406968008105, 0.0187508519858359, -0.0021406613363027746, 
       0.00013310394356082304, -1.6927919008084653*^-7, 
       0.0015981951165606615, 0.00007304945073350178, -8.014564715469416*^-6, 
       -0.0009996269799943652, 0.000014493686503678806, 
       0.00011722175825512814}}, {{1.9000000000000001, 2.65, 
       2.2463263887524345}, {1, 0.137367399976154, 0.03884163064868571, 
       -0.016613985337799047, -0.0014211656415071554, 0.0005134092229810438, 
       0.00014029032208116157, 0.13071908403955074, -0.021349130159454, 
       -0.005177818499627942, 0.0014301976164924105, 0.00005733115982905873, 
       -0.000027998395730516653, -0.0400505380615919, 0.006887859075349443, 
       0.00009943700899238793, -0.00012351733416401405, 
       7.575739072472414*^-6, 0.014556030015883854, -0.0016799714813759872, 
       0.00010573070550662733, 5.683156712833337*^-8, 0.0015326124642500022, 
       0.00004986895690259696, -6.542973029095678*^-6, 
       -0.0008534083945336494, 0.000012655732622246962, 
       0.00009902625682417659}}, {{1.9000000000000001, 2.625, 
       2.098933254669934}, {1, 0.09702789048522081, 0.033738390003579546, 
       -0.0061884454195486535, -0.00184682966244702, 
       -0.000022936828703886114, 0.0001376267739519393, 0.10240414986379782, 
       -0.013738184020515427, -0.004573001765519299, 0.0007298102892961542, 
       0.00011730709714729721, -0.000020127002895617704, 
       -0.03191197885516626, 0.005101136101178861, 0.00021994951132969516, 
       -0.0001016248245530352, 4.015610017250244*^-6, 0.011673654085517767, 
       -0.0013656236336168997, 0.00007996196589195765, 
       1.1984379611442141*^-6, 0.0015269396267339908, 0.00003980516789388905, 
       -6.134879082418528*^-6, -0.0007675366521209491, 
       0.000011788733285078821, 0.00008843520551146568}}, 
     {{1.9000000000000001, 2.5999999999999996, 1.9215368777052735}, 
      {1, 0.05742902335140934, 0.02795646150355474, 0.0020573007565324623, 
       -0.0022260943420584055, -0.0003514765552442411, 
       0.00011836451675216598, 0.06713859905033173, -0.006520287031840946, 
       -0.0039985959996228886, 0.0001807674512667228, 0.0001557089890768221, 
       -0.000013070669731720194, -0.022236455114960307, 
       0.0033409350463011445, 0.00031599093158101945, 
       -0.00008128134037873337, 1.0670875353371285*^-6, 0.008473108584309073, 
       -0.0010296273171079575, 0.00005560041094891878, 2.117052144673122*^-6, 
       0.0014695507178725468, 0.000026537567846488527, 
       -5.608890055613942*^-6, -0.0006517381309682733, 
       0.000010987224888166235, 0.00007377427286717027}}, 
     {{1.9000000000000001, 2.575, 1.7186842059070204}, 
      {1, 0.005488057879173871, 0.03004147296804354, 0.009961076206461746, 
       -0.0034829504600429797, -0.000700160424079712, 0.0001767129325211849, 
       0.026669053987182403, 0.005513765631531457, -0.005224173266927842, 
       -0.0002451041312765689, 0.0002606301868119724, 
       -0.00001705585558533315, -0.015200010805732318, 0.0015090483138604904, 
       0.000620107249128307, -0.00009896414491373472, 2.8104490231742165*^-7, 
       0.007792441721947552, -0.0009716164261799669, 0.00004679476798159381, 
       2.9691692195090796*^-6, 0.0015499977949250151, 
       0.000020037854316187774, -5.81341008720581*^-6, 
       -0.0005658819370134728, 0.000011337889132297875, 
       0.000053670547764572835}}, {{1.9000000000000001, 2.55, 
       1.5003867897774965}, {1, -0.036674714243290156, 0.029892660681947278, 
       0.013533988329973962, -0.004755909494647494, -0.0010234925142103579, 
       0.0003203463015688982, -0.002129609614856157, 0.011242455248328974, 
       -0.005459532516534463, -0.0004407910785367708, 0.00035657460223014733, 
       -0.00003072769717009211, -0.008930563366854882, 0.0006241196942183543, 
       0.0006840728569002623, -0.00011310548873938786, 
       2.5895493413281957*^-6, 0.005544745786224934, -0.000796427256832705, 
       0.000048972269643823333, 1.6766016063232298*^-6, 
       0.0018150300465921896, -0.000016058993311492535, 
       -4.046180292679877*^-6, -0.0004321299649881732, 
       0.000010181563786724887, 0.000029669283764649965}}, 
     {{1.9000000000000001, 2.525, 1.2770805040526156}, 
      {1, -0.07483731765209974, 0.02729176598323814, 0.014966776507785943, 
       -0.0050557340176158394, -0.0011625130515349538, 0.0003918759737622444, 
       -0.023971361901421222, 0.014289871251829879, -0.004584102569583994, 
       -0.0006332148377975024, 0.00037785241482934435, 
       -0.000034628421412128325, -0.0012574695971745006, 
       -0.00047863426344489044, 0.000629843910963455, 
       -0.00009564298770897497, 2.7249252435843106*^-6, 
       0.0026093544648995194, -0.00045225181947810373, 
       0.00003198505022018566, 1.0180388552890037*^-6, 0.0016076868717252383, 
       -0.00003181558138614627, -2.3199583788269246*^-6, 
       -0.0003080187172144427, 7.740043753438249*^-6, 
       0.000018316811252607137}}, {{1.9000000000000001, 2.5, 
       1.0622861944053898}, {1, -0.11044238485536324, 0.02666973231070075, 
       0.015222258715761439, -0.005365236579763569, -0.0011773873314657902, 
       0.00043742273419556754, -0.04122986879889772, 0.016763300158184263, 
       -0.003971186806258093, -0.0007062131707740248, 0.00038382929981835615, 
       -0.00003815606970241267, 0.005353160337445453, -0.0013703568249001834, 
       0.00057101971630207, -0.0000824515857602603, 3.3387205933543045*^-6, 
       -0.00005588404432742649, -0.00015121711836230348, 
       0.000019290805688408903, 1.516033924027333*^-7, 0.0014332273921319396, 
       -0.00004843907627618294, -5.219248439150268*^-7, 
       -0.0001762333223427353, 5.003161859325655*^-6, 
       7.435797968311277*^-6}}, {{1.9000000000000001, 2.4749999999999996, 
       0.8593433243286995}, {1, -0.1456375871954368, 0.025275444573283606, 
       0.015556321667619099, -0.004583321689733017, -0.0014142849661619853, 
       0.00046426074022185503, -0.0637641457221808, 0.02058337250310646, 
       -0.003098047650624953, -0.0009862916922712345, 0.0004022815598282205, 
       -0.00003852693364004384, 0.012715657326695393, -0.002747188234981168, 
       0.0006039433025784232, -0.00006958081133939188, 
       2.9259698086025167*^-6, -0.0014973340099601086, 
       0.00009383854705508975, 1.7517100898748169*^-6, 
       -5.3963334812538085*^-8, 0.0010557679183973436, 
       -0.00004832320059433894, 7.137311802835879*^-7, 
       -0.00006639079820878965, 2.109227192307813*^-6, 
       1.620865490327011*^-6}}, {{1.9000000000000001, 2.45, 
       0.6725794998343357}, {1, -0.16973649279821387, 0.040417273151160386, 
       0.0065386348074937765, -0.003856239341504659, -0.0005662193476367569, 
       0.0002685218765596495, -0.05298157492795495, 0.01847029557866745, 
       -0.0038166871240620575, -0.00031642091938531314, 0.000244505956358903, 
       -0.000026120579319106674, 0.00799317127514053, -0.0018701031501746725, 
       0.00044788486171758776, -0.00005603810517336764, 
       2.6397124757337105*^-6, -0.0011071827076791793, 
       0.00005442892397692638, 3.261640490425463*^-6, 
       -1.4646100275410484*^-7, 0.000769164104500562, 
       -0.000035357488906861956, 5.432047969071*^-7, -0.00004338215715962307, 
       1.432409410154255*^-6, 9.893282813230562*^-7}}, 
     {{1.9000000000000001, 2.425, 0.514101668068401}, 
      {1, -0.19104986734612964, 0.05566377661981083, -0.0009070048059362773, 
       -0.002560676576041311, -0.00012084995293956922, 
       0.00012205323519204937, -0.04545867952343283, 0.017683831774384498, 
       -0.004592601189469519, 0.00012414336899970504, 0.00013474419751432825, 
       -0.000015069214428818674, 0.001972618573321526, 
       -0.0010476211159368104, 0.00038230612721911253, 
       -0.00005147595841748181, 1.991165742629816*^-6, 0.0007616911422154745, 
       -0.00012376076284610358, 9.864015258165315*^-6, 1.479463578938877*^-7, 
       0.0005565224247667533, -0.000016671363606866252, 
       -2.882953299346476*^-7, -0.000056681581079819124, 
       1.651529203695184*^-6, 2.037878779718577*^-6}}, 
     {{1.9000000000000001, 2.4, 0.3783589847937567}, 
      {1, -0.18750210308114626, 0.07053813284844064, -0.012795499737310279, 
       0.000025602113969349508, 0.00011313925508415508, 
       5.112715515460443*^-6, -0.007431985842643373, 0.008494341597027444, 
       -0.0042375889712967475, 0.000668481633835568, -5.455854226419463*^-6, 
       -3.6722141896809746*^-6, -0.005866136180943363, 0.0008449618284789411, 
       0.00011891849681691142, -0.000035792104643674665, 
       1.7823321744014687*^-6, 0.0016991947316835278, -0.0002682782698921422, 
       0.000022897706081269446, -2.1947992196143886*^-7, 
       0.00048091476443281445, -0.000010977318519845433, 
       -7.124002767727791*^-7, -0.00007562004314763119, 
       2.3384835587474193*^-6, 3.6176109368932604*^-6}}, 
     {{1.9000000000000001, 2.375, 0.280555461176042}, 
      {1, 0.11867695586676971, 0.1413951283464898, -0.12390468760817609, 
       0.02723128714080716, -0.00033336063148829416, -0.00020932204937500106, 
       0.4661147593624968, -0.11453304007330228, 0.00545809488291711, 
       0.00510507998611145, -0.0009576575228291551, 0.00003384085788776018, 
       -0.08098410111546665, 0.023192236893723964, -0.002982663897074225, 
       0.00005826021322573054, 0.000015152928164822735, 0.00490377291426877, 
       -0.0013292697688404873, 0.00023524627750358922, 
       -0.000014743422467135782, 0.0039082125236172835, 
       -0.00023974619124786912, 7.457474975114912*^-6, 
       -0.0001414002651736623, 4.114361008880063*^-6, 
       0.000016893911982896118}}, {{1.9000000000000001, 2.35, 
       0.2802125792713455}, {1, 0.11838184348923696, 0.14176698576615054, 
       -0.12385000486019637, 0.026997171015926084, -0.00032154833418215597, 
       -0.00020138780971990734, 0.4721186352891227, -0.11563919185354177, 
       0.0055393855530144346, 0.005129239615458677, -0.0009557452333197244, 
       0.00003257558327313833, -0.08242310099976094, 0.023624610353518448, 
       -0.003041253248099733, 0.00005920312134977776, 0.0000155902449792251, 
       0.005066863342590046, -0.0013500011010089948, 0.00024085309003035182, 
       -0.000015184075013208063, 0.004083585663094023, 
       -0.0002498538160870611, 7.758682002542632*^-6, 
       -0.00015413421413534493, 4.427103571131637*^-6, 
       0.000017160814417879898}}, {{1.9000000000000001, 2.3249999999999997, 
       0.2798093705825157}, {1, 0.11850379807105048, 0.1417228912217148, 
       -0.12390251963412328, 0.027004366363837174, -0.0003282680413829065, 
       -0.00019950271842733444, 0.47237754267371085, -0.11574260333661303, 
       0.005562419574254397, 0.005130203117805192, -0.0009548791271357614, 
       0.00003229730997134798, -0.08240240805859023, 0.023631540357922087, 
       -0.0030451786675359284, 0.00005897470881574536, 
       0.000015694526225779964, 0.005036203865887839, -0.0013462693570531618, 
       0.0002412412560288085, -0.00001526237395007195, 0.004069148039755, 
       -0.00025032922649544304, 7.84317442090345*^-6, -0.0001516843731999976, 
       4.25354322766918*^-6, 0.00001841506325081825}}, 
     {{1.9000000000000001, 2.3, 0.27937427947456767}, 
      {1, 0.11930737522724325, 0.13786559070399812, -0.12286606828744219, 
       0.0274805665291923, -0.000550933903290849, -0.00017862125312462728, 
       0.4745771742638322, -0.11673103242216651, 0.006445496593466973, 
       0.004878050776905103, -0.0009340477096574559, 0.00003289424683734183, 
       -0.08050277366480428, 0.02332726351162776, -0.003057188106021137, 
       0.0000697809937798602, 0.000014682317829565347, 0.004579977644155977, 
       -0.0012634344724979853, 0.00023274428431379064, 
       -0.000014922290485088385, 0.003978945340657962, 
       -0.00024735603883956064, 7.852898644796874*^-6, 
       -0.00015556333657452352, 4.138131703342601*^-6, 
       0.0000197853910461706}}, {{1.95, 3.95, 2.4682546283239963}, 
      {1, 0.2533075411505666, 0.0735930192414504, -0.05721528295266486, 
       0.00037492899062634724, 0.0017861004121345237, 0.0004147254551353734, 
       0.26622737155330944, -0.046884240355957195, -0.008333724076634403, 
       0.0037348574035652063, -6.413030633759443*^-6, 
       -0.00007484789477499167, -0.06784892374116175, 0.011749728903483398, 
       -0.000057763049525973975, -0.0002260031605460158, 
       0.000020744096599577333, 0.022257711110009463, -0.0024727673569484463, 
       0.00017142726894338325, -3.0568111067748034*^-6, 
       0.0009054308135747299, 0.00008628541678964233, -7.244567706298982*^-6, 
       -0.0008931489555387362, 0.000012355700402139769, 
       0.00011683218598254449}}, {{1.95, 3.8499999999999996, 
       2.4682546283274793}, {1, 0.25330754118684434, 0.07359301924113662, 
       -0.05721528296425921, 0.0003749289943573748, 0.0017861004120488658, 
       0.00041472545510825383, 0.2662273715981493, -0.04688424036954156, 
       -0.008333724073861792, 0.00373485740373628, -6.413030752774899*^-6, 
       -0.00007484789476610706, -0.06784892374391664, 0.011749728904337235, 
       -0.00005776304989329389, -0.00022600316049914792, 
       0.000020744096598439144, 0.02225771110766721, -0.002472767356610133, 
       0.00017142726892414487, -3.0568111074560835*^-6, 
       0.0009054308131455776, 0.00008628541679056376, 
       -7.2445677042244856*^-6, -0.0008931489554581978, 
       0.00001235570039654212, 0.00011683218599816401}}, 
     {{1.95, 3.75, 2.4682546283252944}, {1, 0.2533075411851836, 
       0.07359301923305006, -0.05721528296229122, 0.00037492899605382813, 
       0.0017861004118604866, 0.0004147254550286077, 0.26622737159460264, 
       -0.0468842403699698, -0.008333724071714035, 0.0037348574033319658, 
       -6.413030814009793*^-6, -0.00007484789475055996, -0.06784892373912581, 
       0.011749728903177666, -0.00005776305001039899, 
       -0.00022600316044679093, 0.000020744096594493773, 0.0222577111054563, 
       -0.002472767356200564, 0.00017142726888767508, 
       -3.0568111067834063*^-6, 0.0009054308125960703, 
       0.00008628541680241937, -7.244567702855576*^-6, 
       -0.0008931489553780167, 0.000012355700391487538, 
       0.00011683218601403432}}, {{1.95, 3.65, 2.4682546283353544}, 
      {1, 0.2533075411869973, 0.0735930192386091, -0.05721528296379187, 
       0.0003749289949162072, 0.0017861004119909293, 0.00041472545508202465, 
       0.26622737159696214, -0.04688424036997706, -0.008333724073162364, 
       0.003734857403622326, -6.413030774542981*^-6, -0.00007484789476116883, 
       -0.06784892374257605, 0.011749728904062548, -0.000057763049941446157, 
       -0.00022600316048259595, 0.000020744096597274325, 
       0.022257711106959996, -0.002472767356489362, 0.00017142726891393762, 
       -3.0568111073398727*^-6, 0.0009054308130346388, 
       0.00008628541679117519, -7.244567703725871*^-6, 
       -0.0008931489554339881, 0.000012355700395088465, 
       0.00011683218600069606}}, {{1.95, 3.55, 2.4682546283321116}, 
      {1, 0.25330754115719967, 0.0735930192293283, -0.05721528295258069, 
       0.00037492899384494765, 0.0017861004118460307, 0.0004147254550206531, 
       0.26622737155514037, -0.04688424035939583, -0.008333724072973737, 
       0.003734857403051294, -6.4130307483829194*^-6, -0.0000748478947519567, 
       -0.06784892373441978, 0.011749728901994966, -0.00005776304978048315, 
       -0.00022600316046230768, 0.000020744096594116068, 
       0.022257711106181247, -0.002472767356288191, 0.0001714272688889333, 
       -3.0568111062208862*^-6, 0.000905430812721702, 0.0000862854168039512, 
       -7.244567703678317*^-6, -0.0008931489554006044, 
       0.000012355700393653354, 0.00011683218600536822}}, 
     {{1.95, 3.45, 2.4682546283376463}, {1, 0.25330754115107135, 
       0.07359301923965955, -0.05721528295271422, 0.0003749289909684118, 
       0.0017861004120944199, 0.0004147254551247903, 0.26622737155226217, 
       -0.04688424035630133, -0.008333724076169656, 0.0037348574035243306, 
       -6.413030648501018*^-6, -0.00007484789477293493, -0.06784892374017332, 
       0.011749728903336091, -0.000057763049571186466, 
       -0.00022600316053656636, 0.000020744096599388658, 
       0.022257711109337792, -0.0024727673568669065, 0.00017142726893887452, 
       -3.0568111070555186*^-6, 0.0009054308135570618, 
       0.00008628541678598991, -7.244567705688231*^-6, 
       -0.0008931489555152906, 0.000012355700401149241, 
       0.0001168321859808679}}, {{1.95, 3.3499999999999996, 
       2.468254628330683}, {1, 0.2533075411861513, 0.073593019236397, 
       -0.05721528296415395, 0.0003749289950582392, 0.0017861004119577937, 
       0.00041472545509516767, 0.2662273715924555, -0.04688424036899382, 
       -0.008333724072855845, 0.003734857403609745, -6.413030779012656*^-6, 
       -0.00007484789476259782, -0.06784892374008186, 0.011749728903505388, 
       -0.00005776304994839501, -0.00022600316047792705, 
       0.00002074409659774626, 0.022257711106687287, -0.002472767356391289, 
       0.00017142726890669892, -3.056811107677716*^-6, 0.000905430812685373, 
       0.00008628541680123066, -7.244567703133417*^-6, 
       -0.0008931489554038971, 0.000012355700393170855, 
       0.00011683218601196852}}, {{1.95, 3.25, 2.468254628319376}, 
      {1, 0.25330754118576193, 0.07359301923596558, -0.057215282963130845, 
       0.0003749289954691492, 0.0017861004119353722, 0.0004147254550538765, 
       0.26622737159554244, -0.04688424036986198, -0.00833372407246016, 
       0.003734857403492463, -6.413030796255153*^-6, -0.0000748478947560221, 
       -0.06784892374098708, 0.011749728903669975, -0.000057763049980871285, 
       -0.00022600316046506228, 0.000020744096596011693, 
       0.022257711106284467, -0.0024727673563522978, 0.00017142726890215178, 
       -3.0568111071614655*^-6, 0.0009054308128580509, 
       0.00008628541679475979, -7.244567703204727*^-6, -0.000893148955408549, 
       0.000012355700393330141, 0.00011683218600482645}}, 
     {{1.95, 3.15, 2.4682546283267914}, {1, 0.2533075411857846, 
       0.07359301923773968, -0.05721528296393343, 0.0003749289949162585, 
       0.0017861004120007836, 0.00041472545508520076, 0.26622737159461374, 
       -0.0468842403692797, -0.008333724073091962, 0.0037348574036264745, 
       -6.4130307783803*^-6, -0.00007484789476180304, -0.06784892374160363, 
       0.011749728903813251, -0.00005776304993962414, -0.0002260031604808256, 
       0.00002074409659746549, 0.022257711107020017, -0.0024727673564523163, 
       0.0001714272689108835, -3.0568111074536398*^-6, 0.0009054308128732579, 
       0.00008628541679643838, -7.2445677035074095*^-6, 
       -0.0008931489554232398, 0.000012355700394181254, 
       0.00011683218600634678}}, {{1.95, 3.05, 2.468254628330833}, 
      {1, 0.25330754118555415, 0.07359301923070355, -0.05721528296216855, 
       0.00037492899644136585, 0.0017861004118110476, 0.00041472545501942336, 
       0.2662273715910354, -0.04688424036959601, -0.008333724071228187, 
       0.0037348574032582, -6.413030827687368*^-6, -0.00007484789474850516, 
       -0.06784892373702357, 0.011749728902700223, -0.00005776305002602257, 
       -0.00022600316043605033, 0.000020744096593933786, 
       0.022257711105024103, -0.0024727673560917514, 0.0001714272688780221, 
       -3.0568111067333*^-6, 0.0009054308123044288, 0.00008628541681098669, 
       -7.2445677024527095*^-6, -0.0008931489553531845, 
       0.00001235570038976981, 0.00011683218602318859}}, 
     {{1.95, 2.95, 2.4682546283376463}, {1, 0.25330754115107135, 
       0.07359301923965955, -0.05721528295271422, 0.0003749289909684118, 
       0.0017861004120944199, 0.0004147254551247903, 0.26622737155226217, 
       -0.04688424035630133, -0.008333724076169656, 0.0037348574035243306, 
       -6.413030648501018*^-6, -0.00007484789477293493, -0.06784892374017332, 
       0.011749728903336091, -0.000057763049571186466, 
       -0.00022600316053656636, 0.000020744096599388658, 
       0.022257711109337792, -0.0024727673568669065, 0.00017142726893887452, 
       -3.0568111070555186*^-6, 0.0009054308135570618, 
       0.00008628541678598991, -7.244567705688231*^-6, 
       -0.0008931489555152906, 0.000012355700401149241, 
       0.0001168321859808679}}, {{1.95, 2.85, 2.46825462832757}, 
      {1, 0.2533075411847826, 0.07359301923411501, -0.057215282962963784, 
       0.0003749289957430944, 0.0017861004119008018, 0.0004147254550484228, 
       0.26622737159235643, -0.046884240369169286, -0.0083337240720996, 
       0.0037348574034398296, -6.413030806378498*^-6, 
       -0.00007484789475442527, -0.06784892373923183, 0.011749728903226358, 
       -0.000057763049996685214, -0.00022600316045576777, 
       0.00002074409659566821, 0.022257711106012115, -0.00247276735625984, 
       0.0001714272688935483, -3.0568111072227843*^-6, 0.0009054308126112717, 
       0.00008628541680188235, -7.244567702744388*^-6, 
       -0.0008931489553861979, 0.000012355700391692176, 
       0.00011683218601378087}}, {{1.95, 2.25, 0.23020732151251533}, 
      {1, 0.127447520099917, 0.0646325052939218, -0.09658138592747341, 
       0.03905655730378987, -0.007331713913573728, 0.0006411992538570779, 
       0.454762433527266, -0.11738637990163239, 0.019466395669162088, 
       0.00019342671751952404, -0.0004498530577440166, 
       0.00003493395807163856, -0.040086700371006666, 0.015157559640831863, 
       -0.0026712596392636334, 0.0001957420753885358, -8.157720822973946*^-7, 
       -0.0013825035936028867, -0.00004774168864494873, 
       0.00008432828091982498, -7.414182831596569*^-6, 0.0021094130889124005, 
       -0.0001473546739120367, 5.012272973241604*^-6, 
       -0.00021887580075292682, 3.979747835158029*^-6, 
       0.00002284746276328144}}, {{1.95, 2.15, 0.22776383609098938}, 
      {1, 0.12460687050678082, 0.06365389541830978, -0.09578212997902362, 
       0.03853623484184401, -0.007227776823510135, 0.000637659530552996, 
       0.4583027110893008, -0.11758345412354565, 0.01959480024164013, 
       0.00014116825813632774, -0.00043580771162432427, 
       0.000033230440676613797, -0.040445308598642496, 0.015186245283458499, 
       -0.002678351855480752, 0.00019677982905005932, -8.103984008704154*^-7, 
       -0.0013164970223457388, -0.00003549883761680275, 
       0.00008327688396148155, -7.430058025852613*^-6, 0.002133068479221007, 
       -0.00014866176339648854, 5.111663139809334*^-6, 
       -0.00022731282092666307, 3.9554903387924704*^-6, 
       0.00002408389787443966}}, {{1.95, 2.05, 0.223851858085498}, 
      {1, 0.12008856747728251, 0.0693769581714147, -0.09594637860885603, 
       0.036548079359992935, -0.006577542654472961, 0.0005800515228997386, 
       0.464932209040252, -0.11746626055783585, 0.01829264049947592, 
       0.0005987868242949108, -0.00047682747065441624, 
       0.000031862617312166277, -0.04611969353896656, 0.016440666753185076, 
       -0.002793569273567202, 0.00018952131148553493, 8.868852940017031*^-7, 
       -0.0005966818249319867, -0.00014426818042683699, 
       0.00010112388439147222, -8.579545342823453*^-6, 0.0024917017152436102, 
       -0.0001695311551425243, 5.763082942656259*^-6, 
       -0.00024244889247757983, 4.344551431091785*^-6, 
       0.000025258978799486375}}, {{1.95, 1.95, 0.21869836925745773}, 
      {1, 0.11334216964075375, 0.07535864334763505, -0.09528925480804168, 
       0.03404873764724967, -0.005851338922624037, 0.0005221142420665099, 
       0.47129565216683567, -0.11656937229991049, 0.01670015061296373, 
       0.00110202450708316, -0.0005152265689571957, 0.00002944229696467776, 
       -0.05261314349362437, 0.017763865963746725, -0.002905191959534567, 
       0.000179675085316638, 2.884954288293954*^-6, 0.00037250008827560135, 
       -0.0002680608628985977, 0.00012049282753920208, 
       -9.828786327334896*^-6, 0.0028880715601148077, -0.0001914273475293854, 
       6.4273540820239276*^-6, -0.00026980223459341433, 
       4.866277301611615*^-6, 0.00002759680321795383}}, 
     {{1.95, 2.75, 2.3628898229682367}, {1, 0.1816431950299282, 
       0.04411927313140798, -0.030297720859322766, -0.00041834807868885163, 
       0.0009542142212787168, 0.00019438295576127286, 0.1720788895979024, 
       -0.03150534774874976, -0.005645788862700102, 0.0022131451441049195, 
       0.000010539124964119722, -0.00004097771474992406, 
       -0.048313422065328064, 0.008801490819224421, -0.00003463996452379205, 
       -0.0001531804955528803, 0.000012357468475215608, 0.016625900147968428, 
       -0.0019280216284854065, 0.00013522367879315424, 
       -1.603921142448528*^-6, 0.0014728679187982804, 0.00003996362194458941, 
       -6.400525639847328*^-6, -0.000783497993304313, 
       0.000013782239930609171, 0.00008204088680842013}}, 
     {{1.95, 2.725, 2.272563419958616}, {1, 0.14749340610252057, 
       0.036693281056054364, -0.019680971619797344, -0.0010398994902917071, 
       0.0005578092057377256, 0.00016735943450916862, 0.13590055002263296, 
       -0.02402071061283585, -0.004933364527606831, 0.001557991797359662, 
       0.000054842911186905314, -0.00003260531116026567, 
       -0.039862931847899546, 0.007142429806144844, 0.00005255798173281818, 
       -0.0001294543583262504, 9.165865020828746*^-6, 0.013875617325526593, 
       -0.00163900979665575, 0.00011251191863316775, -7.922557710222329*^-7, 
       0.0014898230557647083, 0.000028932251522945473, 
       -5.840850489376607*^-6, -0.0007009671755744072, 
       0.00001291729119066327, 0.00007058730680447968}}, 
     {{1.95, 2.7, 2.1471906518648343}, {1, 0.11219304773357124, 
       0.02427609455404939, -0.011245300365426862, -0.0005498323263174464, 
       0.0002028891430837096, 0.0000950736907228731, 0.09960888101159805, 
       -0.018255338346233843, -0.0030893030066398127, 0.0009122691373722411, 
       0.00004125558723688158, -0.00001803564890390685, 
       -0.029227196251905122, 0.005343947512960318, 0.000013154787005513928, 
       -0.00008315502076720634, 5.167981472486444*^-6, 0.01083894864602224, 
       -0.0012147955054794379, 0.0000808786843200967, 
       -1.6515741890587443*^-7, 0.0012782556853243936, 
       0.00002065653128356119, -4.7015196015778205*^-6, 
       -0.0006205920712222002, 0.000010721193948337018, 
       0.00006888525279831557}}, {{1.95, 2.675, 1.9889474096172846}, 
      {1, 0.0642039256080006, 0.027187381628174252, -0.0016915278599558246, 
       -0.002218780947489574, -0.000170523099614261, 0.00014550318181203727, 
       0.07027518910341345, -0.007552934020682449, -0.004218340091654307, 
       0.0004651931402746014, 0.0001401424284536115, -0.00002006565076447014, 
       -0.024378018717899547, 0.0038241507574313708, 0.00026162215072637434, 
       -0.00009283214321509494, 3.863147817503674*^-6, 0.009938026712340899, 
       -0.0011298168205755668, 0.00006977988937774584, 7.393282464208957*^-7, 
       0.001377765735037993, 0.00001641849841751399, -4.894562458225531*^-6, 
       -0.0005836086848313538, 0.000011008298581015171, 
       0.00005866177656771533}}, {{1.95, 2.65, 1.8004901106203046}, 
      {1, 0.025139047381298827, 0.027925924450216754, 0.006843271662070596, 
       -0.002939571162624685, -0.0005345901029362648, 0.0001458104607862956, 
       0.045669255414235305, -0.00017836895875380165, -0.004298240080667822, 
       -0.00007302703009072766, 0.00020013023836195208, 
       -0.000014280356809938252, -0.017373022966261958, 
       0.0022017018888180273, 0.0004239277204971526, -0.0000807868281293569, 
       6.517824525645276*^-7, 0.007284963390269139, -0.0008684779596993741, 
       0.00004556921715195107, 2.1481430177627543*^-6, 0.001300964989205415, 
       0.000013714515632444719, -4.8718642973755095*^-6, 
       -0.0004950130384823356, 0.000010107799673369095, 
       0.000049177408017935296}}, {{1.95, 2.625, 1.5904765383966544}, 
      {1, -0.02067606168075664, 0.028459069934384722, 0.011002130784903833, 
       -0.004321727737620544, -0.0007337655825060259, 0.00025257972754847216, 
       0.014067642185189033, 0.00742492821062598, -0.005016900938792414, 
       -0.0002546114289856457, 0.00028884386543014194, 
       -0.000025421739418821794, -0.011356637149310175, 0.001150272716805183, 
       0.0005661063291812873, -0.00009954106105694734, 
       2.3799169037074003*^-6, 0.0056924079188464425, -0.0007714608146952106, 
       0.00004765126703322416, 1.4456657787022464*^-6, 0.001604377847395237, 
       -0.000013357629924342717, -3.8544167579651*^-6, 
       -0.0003968485939359425, 9.742986370883506*^-6, 
       0.00002838271257232523}}, {{1.95, 2.6, 1.3702774201259993}, 
      {1, -0.05971980131951867, 0.026009571768332768, 0.013402259351326993, 
       -0.004781939653910859, -0.0009086329693522807, 0.0003263025582282988, 
       -0.010603946228053796, 0.011522389864258506, -0.004360644841871701, 
       -0.00048804497097012405, 0.0003235214894923885, 
       -0.000029501880294847668, -0.003450607797951096, 
       -0.00006252015781562391, 0.0005566120993475858, 
       -0.00008623810320299695, 2.3295425466621556*^-6, 0.002910668916661937, 
       -0.00045634616299014915, 0.000030999452746199146, 
       1.0173475948646638*^-6, 0.0014599911426576905, 
       -0.00002759266478325038, -2.3556304685060543*^-6, 
       -0.00028836232923544865, 7.5660896155356395*^-6, 
       0.000017859073606905123}}, {{1.95, 2.575, 1.153073101179918}, 
      {1, -0.09879420651011042, 0.027935498975450338, 0.014281765828728568, 
       -0.005156433062074124, -0.0010562118668373062, 0.0003928028894456636, 
       -0.03124646371913263, 0.01570604032656844, -0.004270619076662278, 
       -0.00059810866319313, 0.0003594531995098592, -0.00003529060202476368, 
       0.0016740774668438532, -0.0008988854142230747, 0.000571997806469492, 
       -0.00008554145315354605, 3.2778346442999997*^-6, 
       0.0013502526059386507, -0.0002752529981921269, 0.00002486899192604657, 
       2.6006535551679196*^-7, 0.0014058161355602972, 
       -0.000042327406737456476, -9.563429900655893*^-7, 
       -0.00019316893652118942, 5.511268020363661*^-6, 
       8.905181582448918*^-6}}, {{1.95, 2.55, 0.9456445090048639}, 
      {1, -0.13283507520087634, 0.025461441582728013, 0.015279438320842257, 
       -0.005100670558293757, -0.0012456408798280716, 0.0004554812109234054, 
       -0.047682034704871104, 0.01831839566959568, -0.003339025261256776, 
       -0.0008223069593792335, 0.00038508077680661154, 
       -0.00003892067431477599, 0.009484733885603133, -0.002085556374732338, 
       0.0005502856958057703, -0.0000718530836786663, 3.462451954739402*^-6, 
       -0.0011843941661913674, 0.00003393442326116861, 8.768668155492288*^-6, 
       -3.399519728159342*^-7, 0.0011947517644690893, 
       -0.000053883789889475184, 7.010544999822998*^-7, 
       -0.00008172866210974343, 2.6773223197018447*^-6, 
       2.1682951572474075*^-6}}, {{1.95, 2.525, 0.7505445924768774}, 
      {1, -0.1730987602768701, 0.028919785296837454, 0.018925023731107358, 
       -0.0049512584035782585, -0.001922813266923591, 0.000568576461184789, 
       -0.07410632169789469, 0.027948470277579674, -0.003949953843763808, 
       -0.0013729688927104486, 0.0005369142699277726, 
       -0.000050652835617143834, 0.01850906253922372, -0.004635221875168496, 
       0.0009736137647205677, -0.00010583720595145829, 
       4.1253650050428035*^-6, -0.00019022983842266946, 
       0.00003890936939071196, -5.56821997641451*^-6, 6.996742018414171*^-7, 
       0.0005110732441496691, -0.000014874064864278935, 
       -1.33790213475718*^-7, -0.00005270241796735596, 
       1.3764314353918115*^-6, 1.9020616766012971*^-6}}, 
     {{1.95, 2.5, 0.5784646036026304}, {1, -0.17932761470784678, 
       0.05042295882461244, -0.00019077918298748286, -0.0028247240741269015, 
       -0.00006578073616491772, 0.0001291356494477139, -0.038921766113757056, 
       0.015721576253450272, -0.004071917033127089, 0.00010670888590971219, 
       0.0001291972057290258, -0.000015567477830933514, 0.003451412798147907, 
       -0.0010885368620519775, 0.00033059423825935834, 
       -0.00004394574710968664, 1.9695906463699055*^-6, 
       -0.00037127787724632093, -0.000010001509581403337, 
       4.527576535854337*^-6, -2.7616745826798644*^-9, 0.0005587792621575161, 
       -0.000023053552006730057, 1.6710668876919085*^-7, 
       -0.00003868165300500412, 1.300699647379845*^-6, 
       1.0896015540380782*^-6}}, {{1.95, 2.475, 0.4337978148303621}, 
      {1, -0.19827737988005564, 0.06189068761409621, -0.005642596078240569, 
       -0.001706349455007997, 0.00008914710280359148, 
       0.000058830378448962236, -0.035947046673429024, 0.015827230319370698, 
       -0.004666719702050516, 0.0003829679042956376, 0.00006877788287184065, 
       -0.000010083643341484528, -0.00022474289013271612, 
       -0.0006252545636012737, 0.00030670484011957063, 
       -0.00004480856312755401, 1.9171030330028415*^-6, 0.001072174960810432, 
       -0.00014338670807401867, 0.00001049348243197033, 
       7.540398991035339*^-8, 0.00041513138994454845, 
       -0.00001114236669589307, -3.400638677059304*^-7, 
       -0.00004380902651592801, 1.3910072813446826*^-6, 
       1.6628543213419167*^-6}}, {{1.95, 2.45, 0.3092685379552206}, 
      {1, -0.18496094845170402, 0.07333210178993148, -0.01623461884886812, 
       0.0010914562572251645, -0.00003532040763718605, 0.0000149137847400469, 
       0.0068061610713799365, 0.004675489582027624, -0.003582432546328674, 
       0.0007017261684054572, -0.00002428443352905503, 
       -2.8791640534610403*^-6, -0.006888319974640542, 0.0012679104458711721, 
       0.000020378097187649347, -0.000027385599563450912, 
       1.8432419005408766*^-6, 0.0014590581215743613, 
       -0.00022943219494329573, 0.00002228687905539351, 
       -4.7349592541509896*^-7, 0.00038261711588921736, 
       -0.000011823808386543921, -4.6014998103673326*^-7, 
       -0.00006478111369808891, 2.0568044664507632*^-6, 
       3.182066688157885*^-6}}, {{1.95, 2.425, 0.23320673483268883}, 
      {1, 0.14685794869058272, 0.09789463433924371, -0.0879818740302793, 
       0.035446997307359916, -0.007892698000229034, 0.0007586819511927693, 
       0.4325179286389094, -0.10531463537033418, 0.01261086493942169, 
       0.0005638167789609805, -0.0002929986217584175, 
       0.000025428523990223893, -0.050371552249457024, 0.01643368314289279, 
       -0.002164406983293529, 0.00010357955450056965, 1.1237952682830057*^-8, 
       0.003034667936028841, -0.0007804495265797157, 0.00012350662664237518, 
       -4.808729331943227*^-6, 0.0021210978996787917, 
       -0.00011270291398623912, -3.617981696484902*^-7, 
       -0.00039957426974875706, 0.000012821434154159805, 
       0.000024122748476175692}}, {{1.95, 2.4, 0.23275368220032255}, 
      {1, 0.14090779299144096, 0.09174631021795986, -0.090065658815857, 
       0.036639317243633916, -0.007890967441800595, 0.0007427638953526202, 
       0.43422545678314506, -0.1069294732084964, 0.013867745097015192, 
       0.00048784918738203046, -0.00032924325260499097, 
       0.000028469773033884427, -0.04806135236092123, 0.016021955728163135, 
       -0.002233383430376819, 0.00012135079145578022, -4.164907634590095*^-7, 
       0.002242828830456593, -0.0006474534373630966, 0.00011345001550512879, 
       -5.045631746312812*^-6, 0.0020594752109692983, 
       -0.00011326839336888005, 4.1538145201333545*^-7, 
       -0.0003627659789485681, 0.000011187642680799143, 
       0.000020925809840032572}}, {{1.95, 2.375, 0.2323492568892263}, 
      {1, 0.13748700911547837, 0.08626419625778473, -0.09241240928052794, 
       0.037240853240607635, -0.007652403391107994, 0.0007020197355151736, 
       0.438259512553437, -0.10898531179625383, 0.01497466450231182, 
       0.0005014275990764702, -0.0003750341629783145, 0.0000312545890081801, 
       -0.04638765424602702, 0.015718592075958007, -0.002312190582342845, 
       0.00013733446278788586, -5.640143322034029*^-7, 0.0017206154963537283, 
       -0.0005377098239938648, 0.00010596375753886398, 
       -5.378740719276008*^-6, 0.002036850256851703, -0.00011445249040934326, 
       1.1003711423477824*^-6, -0.0003463101212773157, 9.99434021602183*^-6, 
       0.00002017635199761391}}, {{1.95, 2.35, 0.23194429685009865}, 
      {1, 0.13362151987278756, 0.08124220116883432, -0.0928903043902206, 
       0.037759391936496564, -0.007627756290320241, 0.0006890301481875278, 
       0.442895851876247, -0.11074332251521776, 0.016037364607628966, 
       0.000358699088795447, -0.0003842104531307172, 0.000032708937325177774, 
       -0.044921442421161396, 0.015599117201348581, -0.0023794810700274323, 
       0.00015238958910494826, -1.1899068326788514*^-6, 0.00108578172541626, 
       -0.00043669457271536754, 0.00009912592509439038, 
       -5.476381803495403*^-6, 0.002102854782962821, -0.00012064033630090273, 
       1.628345817468564*^-6, -0.0003284085656667263, 9.431192068597504*^-6, 
       0.00001725496031803148}}, {{2., 4., 2.401279845244417}, 
      {1, 0.26609804693653083, 0.04135750388779693, -0.05451198198300209, 
       0.005196948455111415, 0.0012858417780179895, 0.00018006229006773783, 
       0.24866913522505552, -0.05630876737311854, -0.0019139246388785735, 
       0.0029489617595002886, -0.00018997633970927317, 
       -0.00003668934451352397, -0.0535930835733368, 0.010763054848837281, 
       -0.0006152317007730034, -0.00010454430336612082, 
       0.000013510833584384385, 0.013465056088009882, -0.0015172763671290742, 
       0.00012203600652677618, -3.380522237758391*^-6, 0.000698790930010758, 
       0.00003297223615640792, -3.594194679622669*^-6, 
       -0.0005677263184511875, 7.486069753806598*^-6, 
       0.0000843561296257511}}, {{2., 3.9, 2.401279845241637}, 
      {1, 0.2660980469363995, 0.041357503887933654, -0.054511981983067545, 
       0.005196948455085764, 0.0012858417780242909, 0.00018006229006901258, 
       0.24866913522498757, -0.05630876737303141, -0.001913924638921014, 
       0.0029489617595074, -0.00018997633970849813, -0.00003668934451381864, 
       -0.053593083573398335, 0.010763054848841385, -0.000615231700770037, 
       -0.00010454430336699265, 0.000013510833584444202, 
       0.013465056088080778, -0.0015172763671352197, 0.00012203600652713503, 
       -3.3805222377623175*^-6, 0.0006987909300115047, 
       0.000032972236156740256, -3.5941946796401923*^-6, 
       -0.0005677263184528641, 7.486069753840249*^-6, 
       0.00008435612962568195}}, {{2., 3.8, 2.401279845019974}, 
      {1, 0.2660980478856279, 0.04135750428780507, -0.054511982298136696, 
       0.005196948487011548, 0.0012858417834769608, 0.00018006229057640564, 
       0.24866913672940372, -0.05630876770043549, -0.0019139246629267987, 
       0.002948961777099355, -0.00018997634066281798, 
       -0.000036689344670207205, -0.05359308389051555, 0.010763054926576556, 
       -0.0006152317041469798, -0.00010454430416978983, 
       0.000013510833653504187, 0.013465056153227305, -0.0015172763785583725, 
       0.00012203600752051856, -3.3805222487479097*^-6, 
       0.0006987909426085403, 0.00003297223595727755, 
       -3.5941947249566794*^-6, -0.0005677263215252818, 7.48606989168281*^-6, 
       0.00008435612951826664}}, {{2., 3.7, 2.4012798450200057}, 
      {1, 0.2660980478883819, 0.0413575042884436, -0.05451198229887816, 
       0.005196948487130018, 0.0012858417834852786, 0.0001800622905767938, 
       0.2486691367333391, -0.056308767701468414, -0.001913924662899529, 
       0.002948961777130177, -0.0001899763406658862, -0.00003668934467038019, 
       -0.053593083891118325, 0.010763054926740321, -0.0006152317041606524, 
       -0.00010454430417036764, 0.000013510833653594723, 
       0.013465056153179522, -0.0015172763785677352, 0.00012203600752188769, 
       -3.3805222487639757*^-6, 0.0006987909426158217, 
       0.00003297223595668178, -3.5941947250163575*^-6, 
       -0.0005677263215254104, 7.486069891810078*^-6, 
       0.00008435612951881541}}, {{2., 3.6, 2.4012798452454813}, 
      {1, 0.2660980469366158, 0.041357503887822056, -0.05451198198303279, 
       0.005196948455107419, 0.0012858417780205553, 0.00018006229006776883, 
       0.24866913522519263, -0.056308767373162316, -0.001913924638886168, 
       0.002948961759502619, -0.0001899763397092571, -0.00003668934451356492, 
       -0.05359308357338167, 0.010763054848849733, -0.0006152317007732147, 
       -0.00010454430336633911, 0.000013510833584398118, 
       0.013465056088013114, -0.0015172763671315393, 0.00012203600652699415, 
       -3.3805222377596303*^-6, 0.0006987909300158829, 
       0.00003297223615630347, -3.5941946796346467*^-6, 
       -0.0005677263184517941, 7.486069753848329*^-6, 
       0.00008435612962559082}}, {{2., 3.5, 2.4012798452454813}, 
      {1, 0.2660980469366158, 0.041357503887822056, -0.05451198198303279, 
       0.005196948455107419, 0.0012858417780205553, 0.00018006229006776883, 
       0.24866913522519263, -0.056308767373162316, -0.001913924638886168, 
       0.002948961759502619, -0.0001899763397092571, -0.00003668934451356492, 
       -0.05359308357338167, 0.010763054848849733, -0.0006152317007732147, 
       -0.00010454430336633911, 0.000013510833584398118, 
       0.013465056088013114, -0.0015172763671315393, 0.00012203600652699415, 
       -3.3805222377596303*^-6, 0.0006987909300158829, 
       0.00003297223615630347, -3.5941946796346467*^-6, 
       -0.0005677263184517941, 7.486069753848329*^-6, 
       0.00008435612962559082}}, {{2., 3.4, 2.4012798452410995}, 
      {1, 0.26609804693606803, 0.04135750388782813, -0.05451198198298208, 
       0.00519694845507425, 0.0012858417780240994, 0.0001800622900688594, 
       0.24866913522453668, -0.056308767372918504, -0.0019139246389138932, 
       0.002948961759502802, -0.00018997633970827595, 
       -0.000036689344513778386, -0.05359308357330608, 0.010763054848814676, 
       -0.0006152317007690047, -0.00010454430336675284, 
       0.000013510833584428042, 0.01346505608807694, -0.0015172763671321443, 
       0.00012203600652678474, -3.3805222377614417*^-6, 
       0.0006987909300038276, 0.00003297223615689388, 
       -3.5941946796246564*^-6, -0.0005677263184520654, 
       7.486069753783904*^-6, 0.00008435612962591907}}, 
     {{2., 3.3, 2.40127984524073}, {1, 0.2660980469362196, 
       0.04135750388841347, -0.05451198198309402, 0.005196948455045597, 
       0.00128584177802579, 0.00018006229007095322, 0.24866913522519785, 
       -0.05630876737288872, -0.001913924639011926, 0.0029489617595194213, 
       -0.0001899763397068965, -0.00003668934451404241, 
       -0.053593083573637096, 0.010763054848883303, -0.0006152317007642244, 
       -0.0001045443033685985, 0.000013510833584525202, 0.013465056088287118, 
       -0.001517276367156166, 0.00012203600652829008, 
       -3.3805222377585266*^-6, 0.0006987909300282962, 
       0.00003297223615687849, -3.5941946797155113*^-6, 
       -0.0005677263184600354, 7.4860697540678986*^-6, 
       0.00008435612962529782}}, {{2., 3.2, 2.4012798452412047}, 
      {1, 0.266098046937151, 0.04135750388827507, -0.05451198198322825, 
       0.0051969484551030835, 0.001285841778023554, 0.00018006229007029947, 
       0.24866913522622977, -0.05630876737329414, -0.0019139246389372787, 
       0.002948961759516278, -0.00018997633970815276, -0.0000366893445139062, 
       -0.05359308357362737, 0.01076305484889799, -0.0006152317007715734, 
       -0.00010454430336760661, 0.000013510833584482178, 
       0.013465056088112368, -0.0015172763671434696, 0.00012203600652775319, 
       -3.380522237754226*^-6, 0.0006987909300118533, 0.00003297223615663407, 
       -3.5941946796872344*^-6, -0.0005677263184542446, 
       7.486069753931286*^-6, 0.00008435612962602534}}, 
     {{2., 3.1, 2.401279845024663}, {1, 0.2660980478858767, 
       0.04135750428716236, -0.05451198229803023, 0.005196948487068236, 
       0.0012858417834711172, 0.0001800622905731846, 0.24866913672918112, 
       -0.05630876770065684, -0.001913924662798802, 0.002948961777080128, 
       -0.00018997634066502368, -0.00003668934466971312, -0.0535930838902154, 
       0.010763054926530773, -0.0006152317041552891, -0.00010454430416743739, 
       0.000013510833653368023, 0.013465056152945607, -0.001517276378532128, 
       0.0001220360075190705, -3.3805222487467666*^-6, 0.000698790942593735, 
       0.000032972235956767006, -3.5941947248697446*^-6, 
       -0.0005677263215165979, 7.486069891441378*^-6, 
       0.00008435612951860231}}, {{2., 3., 2.4012798452454813}, 
      {1, 0.2660980469366158, 0.041357503887822056, -0.05451198198303279, 
       0.005196948455107419, 0.0012858417780205553, 0.00018006229006776883, 
       0.24866913522519263, -0.056308767373162316, -0.001913924638886168, 
       0.002948961759502619, -0.0001899763397092571, -0.00003668934451356492, 
       -0.05359308357338167, 0.010763054848849733, -0.0006152317007732147, 
       -0.00010454430336633911, 0.000013510833584398118, 
       0.013465056088013114, -0.0015172763671315393, 0.00012203600652699415, 
       -3.3805222377596303*^-6, 0.0006987909300158829, 
       0.00003297223615630347, -3.5941946796346467*^-6, 
       -0.0005677263184517941, 7.486069753848329*^-6, 
       0.00008435612962559082}}, {{2., 2.9, 2.4012798452410995}, 
      {1, 0.26609804693606803, 0.04135750388782813, -0.05451198198298208, 
       0.00519694845507425, 0.0012858417780240994, 0.0001800622900688594, 
       0.24866913522453668, -0.056308767372918504, -0.0019139246389138932, 
       0.002948961759502802, -0.00018997633970827595, 
       -0.000036689344513778386, -0.05359308357330608, 0.010763054848814676, 
       -0.0006152317007690047, -0.00010454430336675284, 
       0.000013510833584428042, 0.01346505608807694, -0.0015172763671321443, 
       0.00012203600652678474, -3.3805222377614417*^-6, 
       0.0006987909300038276, 0.00003297223615689388, 
       -3.5941946796246564*^-6, -0.0005677263184520654, 
       7.486069753783904*^-6, 0.00008435612962591907}}, 
     {{2., 2.3, 0.19218499453165094}, {1, 0.1212980598900027, 
       0.09218689743921345, -0.07612782415318982, 0.031119173244361708, 
       -0.007095813227698224, 0.0006886827286634303, 0.4184916402983608, 
       -0.09555752875657503, 0.011239351895407378, 0.00025758967012803695, 
       -0.00021092026387422232, 0.00002073206311014511, -0.04744982022190294, 
       0.015217219824587723, -0.001923561792756727, 0.00009461003633355975, 
       -8.060867082196141*^-7, 0.0036638221748224974, -0.0007457644542540295, 
       0.00011047996713716321, -4.0160117789653985*^-6, 
       0.0019240805905294635, -0.0001044677054878079, -5.424190337352797*^-7, 
       -0.00038675623128098366, 0.000012907581781284201, 
       0.000025395431730274875}}, {{2., 2.2, 0.1877865359064796}, 
      {1, 0.11184483886925575, 0.07715581100452468, -0.07716803831155905, 
       0.03233722647691273, -0.0070193624306326904, 0.0006572914753994973, 
       0.4251216783746165, -0.09929133022155817, 0.014093447189728677, 
       -0.00006813035922998007, -0.0002466509652177882, 
       0.00002513517876666045, -0.042653366382011886, 0.014375290487944004, 
       -0.002075691128423717, 0.00013384704830437296, -2.250929631279203*^-6, 
       0.0016904124381645035, -0.00042971898255180125, 
       0.00008800084959525428, -4.347951547286305*^-6, 0.0019499607836276874, 
       -0.0001134596182843945, 1.1690189092150246*^-6, 
       -0.00032588008551222357, 9.905188841178728*^-6, 
       0.000018206365943620467}}, {{2., 2.1, 0.18325344874000707}, 
      {1, 0.10097177691119388, 0.06236822989178878, -0.07937400676136178, 
       0.03387114997263838, -0.006897542212234399, 0.0006160590994845798, 
       0.42904640224940627, -0.10240342463968141, 0.016812455525552175, 
       -0.0003553207188862019, -0.00029111352732177583, 
       0.00002997123289316338, -0.03736444946143711, 0.013354254493196657, 
       -0.002182940739232524, 0.00016926253763613856, -3.652340008638877*^-6, 
       0.0002106624007283156, -0.00015612141756311885, 
       0.00006548278998516743, -4.417014822302941*^-6, 0.001944180601782289, 
       -0.0001157933109791341, 2.3998715166249253*^-6, 
       -0.0002683726702922934, 7.387633221479987*^-6, 
       0.00001260457768633759}}, {{2., 2., 0.17802959324014012}, 
      {1, 0.09593799991321823, 0.05642795484792849, -0.08113442900962077, 
       0.03272116247770583, -0.006219128471356918, 0.0005529742723844634, 
       0.43648648794376566, -0.10547967634126582, 0.017548533435810625, 
       -0.00004800527194824632, -0.0003546451128422046, 
       0.000028906522134497375, -0.038371489484751366, 0.01390897000235184, 
       -0.002414993993774741, 0.00018318967181587737, -1.755583583143666*^-6, 
       -0.001111204339691646, 2.2865460389270873*^-6, 0.00007113213045321852, 
       -6.451539433367733*^-6, 0.0022480959307756314, -0.0001489486125792667, 
       4.887189005451266*^-6, -0.00019785846028270494, 4.401695110503875*^-6, 
       0.000013923446041947396}}, {{2., 2.8, 2.2779386186578323}, 
      {1, 0.15694633970253868, 0.026177462889564133, -0.021842561854486346, 
       0.0013505355243685349, 0.0004907777670871347, 0.00008077862787322977, 
       0.1513691793888065, -0.02928315134331664, -0.0022630105898426693, 
       0.0013421470434971908, -0.0000381997589189558, 
       -0.00001829146557598925, -0.03630769365831194, 0.00663871008723172, 
       -0.0001720240970617776, -0.00007722041303875699, 
       6.3884054247663165*^-6, 0.011649433914198834, -0.0012459997289589661, 
       0.00008569263747355205, -8.200986447857774*^-7, 0.0009449780925053318, 
       0.00002631497248141856, -4.369743033592402*^-6, 
       -0.0005669380878567825, 9.74650204200039*^-6, 
       0.00006935672451130154}}, {{2., 2.775, 2.175459331577008}, 
      {1, 0.12223012534192314, 0.02175543393725684, -0.013424810924357565, 
       0.00038594975661773175, 0.0002273943433875413, 0.00006950644996467946, 
       0.11774620473983619, -0.022029453534908604, -0.002212099787684278, 
       0.0009086448441170899, 7.877344940645669*^-6, 
       -0.000014580579156764905, -0.02990081028054065, 0.00551782560120073, 
       -0.0000798905618402065, -0.00006904184022206074, 
       4.726126950953118*^-6, 0.01034998681656063, -0.0011107488349094425, 
       0.00007589538365406613, -3.873058524745268*^-7, 0.0010826648571422436, 
       0.000014363696369561583, -4.140219524144871*^-6, 
       -0.0005360585808139646, 0.000010053510555591909, 
       0.000060150763873689934}}, {{2., 2.75, 2.0384559348342597}, 
      {1, 0.08339274807340334, 0.019753767001055435, -0.00525189058108131, 
       -0.0007412944052353473, -0.0000891206892362432, 
       0.00009738803050290951, 0.08119710344059089, -0.013560473565339607, 
       -0.0025109332279372788, 0.00048273021433771257, 
       0.00007405286615244827, -0.00001405477614518213, 
       -0.022898069631392064, 0.004048946706673375, 0.00007287880187286211, 
       -0.0000665780485037539, 3.2657958600678994*^-6, 0.008467493613301425, 
       -0.0009373217594410567, 0.0000616257293055961, 2.5126651806394005*^-7, 
       0.001112580762206052, 7.836207580051812*^-6, -3.905181678814844*^-6, 
       -0.000473157102926541, 9.571547002794955*^-6, 
       0.00004901190797816954}}, {{2., 2.725, 1.8673603165614143}, 
      {1, 0.04106114891032058, 0.01950105117646822, 0.0024820632130571523, 
       -0.0016168084433938908, -0.0003394531437150086, 
       0.00009641511304924956, 0.0448292704137836, -0.004468729792919974, 
       -0.00279367851687295, 0.00005437212915621713, 0.0001231014993534869, 
       -0.00001039514386909546, -0.015393651268962163, 0.0023300807841338087, 
       0.0002343000888928084, -0.00005814088798632939, 
       1.0770854759528832*^-6, 0.006573867341855603, -0.0007204558262097073, 
       0.000040790872881175544, 1.191858661276569*^-6, 0.0009731802092918002, 
       8.669254536144054*^-6, -3.6688271743970984*^-6, 
       -0.0003987482020543611, 8.317238984833811*^-6, 
       0.00004170597074639602}}, {{2., 2.7, 1.6696590829460543}, 
      {1, -0.002625440045899801, 0.023548397596576624, 0.007577106698422264, 
       -0.003066214816522352, -0.0004563634418040091, 0.00014680617805946968, 
       0.0157813202006826, 0.00349452119190066, -0.003822164957187607, 
       -0.00012544264021526497, 0.0001894404388896763, 
       -0.000015147929785209971, -0.010453907703709586, 
       0.0012594328903147308, 0.0003972377017782628, -0.00006992039505593051, 
       1.1779895831193842*^-6, 0.005043149332866391, -0.0006224543263622522, 
       0.00003533560814893574, 1.360080855276389*^-6, 0.0011203745714136728, 
       -3.439608826550784*^-6, -3.2886891917015968*^-6, 
       -0.00032505839589295625, 7.904196099385718*^-6, 
       0.000026922328990394488}}, {{2., 2.675, 1.4526760240731633}, 
      {1, -0.04223563209796808, 0.025187266954671727, 0.01085907051296602, 
       -0.004633801845789184, -0.0006210848114640428, 0.0002726449961484384, 
       0.005387894331863537, 0.007522738071342369, -0.004117287428821077, 
       -0.00025615772674452786, 0.0002685728427840568, 
       -0.00002685256693678383, -0.00636863345232137, 0.000675269176624897, 
       0.00043820941919599926, -0.00008027719550765888, 
       2.925971798302891*^-6, 0.003059740106543888, -0.00047142541285037203, 
       0.00003616144596567164, 4.1830950121985326*^-7, 0.0014275603151569297, 
       -0.00003236448970448919, -1.969235621252242*^-6, 
       -0.0002625683615236885, 7.278090203884799*^-6, 
       0.000015445020083908036}}, {{2., 2.65, 1.2357899371513135}, 
      {1, -0.08381473266779456, 0.024223601535967833, 0.0116801157760087, 
       -0.004174952828395073, -0.0007607046323818898, 0.0002915801885698208, 
       -0.02746608820179161, 0.012888227057281319, -0.003503891343425134, 
       -0.0004953337536625018, 0.0002769886412079541, 
       -0.00002563196286058849, 0.0013405009485068864, 
       -0.0007494188379933791, 0.0004734618265789133, 
       -0.00006416467437300392, 1.8326103701732705*^-6, 
       0.0015644035226746928, -0.0002313227055417414, 
       0.000015869571694532487, 6.574999200046572*^-7, 0.0010529896841549125, 
       -0.000027292447086653986, -1.1733258431210756*^-6, 
       -0.00018191985481573502, 5.099157281854664*^-6, 
       0.000010333461680786358}}, {{2., 2.625, 1.028687775268299}, 
      {1, -0.12030261512536682, 0.024610693868140448, 0.014300961799880302, 
       -0.005089322152195535, -0.0010243560106787217, 0.0004074278111478118, 
       -0.037057699185062125, 0.01638725271091467, -0.0033348695340945284, 
       -0.0006995513966699204, 0.00035106247761952707, 
       -0.00003585373004345738, 0.006993132199873631, -0.0016551068733008285, 
       0.0005117490568966846, -0.00006911552437527332, 3.281463532475499*^-6, 
       -0.0005888408494181993, -0.000016980155100073454, 
       0.00001058647811902815, -2.7362454723644836*^-7, 
       0.0011664821156649435, -0.00005048649262471379, 5.009908034068959*^-7, 
       -0.00009238310531597877, 2.9917984537106823*^-6, 
       2.7727258196325175*^-6}}, {{2., 2.6, 0.8331303154188507}, 
      {1, -0.15408149788248013, 0.03103624679121232, 0.011679912685080883, 
       -0.004321588610129269, -0.000828926819444213, 0.0003356341361565331, 
       -0.054449986901575445, 0.01936518040398097, -0.003302648213821344, 
       -0.0006389558927501893, 0.0002941739815527084, 
       -0.000028090237062459517, 0.00918002195957363, -0.0022289334934184825, 
       0.0004968495621128363, -0.00005195523211159591, 
       1.7325444290856095*^-6, -0.0007540114909687149, 
       0.00007165123360850444, -3.087345359962322*^-6, 
       3.1079486948301416*^-7, 0.0007308059271815493, 
       -0.000032136346946539435, 3.547563255745216*^-7, 
       -0.00006005176259140066, 1.8968330128709757*^-6, 
       1.8805298643018226*^-6}}, {{2., 2.575, 0.654725984774641}, 
      {1, -0.18671164195060586, 0.04158951610237067, 0.010697560644661158, 
       -0.004845726706858315, -0.0008469564497211168, 0.00034819192762546036, 
       -0.0661173284137548, 0.025611765842616246, -0.004897197683950633, 
       -0.0005558385193584003, 0.00034853960873542343, 
       -0.00003617617198011114, 0.01163620389238888, -0.0032627956948187635, 
       0.0007483055056485271, -0.000087127194800663, 3.7497416776770167*^-6, 
       0.000296632037833729, -0.000017882154484626398, 
       -8.325067483977283*^-7, 4.373070106345557*^-7, 0.00038343755668094937, 
       -0.000010159817301014949, -1.8650130204240405*^-7, 
       -0.000042027180197325814, 1.1558173021208999*^-6, 
       1.5920839050048242*^-6}}, {{2., 2.55, 0.49477281407497936}, 
      {1, -0.21207099898808887, 0.050688427616370324, 0.0065789459619168865, 
       -0.004176359850793222, -0.0006183277588054596, 0.00027790728781560027, 
       -0.06987356185962024, 0.027252087977461294, -0.005419319065709227, 
       -0.0003422509991149782, 0.00029842479681102, -0.00003181374867060832, 
       0.010608224093873554, -0.003288255556901236, 0.0007547204113223568, 
       -0.00008657852887666944, 3.6471182400389*^-6, 0.0011930781145769226, 
       -0.00007073239361974517, -1.1777530956365279*^-6, 
       5.87154844720621*^-7, 0.00016151836406227908, 2.375567446601411*^-6, 
       -4.947559056311701*^-7, -0.000038499008704874636, 
       9.205921791409336*^-7, 2.133043418203149*^-6}}, 
     {{2., 2.525, 0.3592569654052704}, {1, -0.20777979061895088, 
       0.06346554827645795, -0.007513213382887537, -0.0010933100852259, 
       0.0001194632908797314, 0.000039753529365101176, -0.03417681659072703, 
       0.015232184252718845, -0.004278100857927781, 0.00039877650684243184, 
       0.00004177168486882424, -7.309649459754933*^-6, 0.0003669233850934427, 
       -0.0007265408937286032, 0.00026358572284832416, 
       -0.000034791790319434245, 1.4559123570753228*^-6, 
       0.0008420674270487191, -0.0000879423246987797, 5.057538422273558*^-6, 
       1.1708325580287561*^-7, 0.00024044495757902205, 
       -6.173253141533782*^-6, -1.9825352789986274*^-7, 
       -0.00002604401813598693, 8.181923272348477*^-7, 
       1.0001193986429783*^-6}}, {{2., 2.5, 0.24727044815578045}, 
      {1, -0.17783382407016235, 0.08165525986102047, -0.0180345742556938, 
       0.0016558255915309125, -0.0003139068137890579, 0.00004665976794329621, 
       0.022168663256605214, 0.0030986169092257943, -0.00420013670779451, 
       0.0007691193410565646, -8.413853743575475*^-6, -4.168414104224245*^-6, 
       -0.010217293608618151, 0.0019083075900504472, 0.000039921172524516564, 
       -0.000038529978840023165, 2.148894731778907*^-6, 
       0.0022913672292113395, -0.00035195588180168125, 
       0.00003073727317674022, -3.4957948948629473*^-7, 
       0.0004281970534286952, -0.000010946583172943988, 
       -9.78070755000478*^-7, -0.0000729211599607609, 2.942787942798064*^-6, 
       3.8245988421483405*^-6}}, {{2., 2.475, 0.20373901860644986}, 
      {1, 0.15945334107649015, 0.13958254916827337, -0.05824151685037178, 
       0.022440799192544197, -0.0068609220209134795, 0.0007229521263306219, 
       0.3844274262335707, -0.07710020524032084, 0.0012228498408219093, 
       0.0006549801507725481, 0.00004945109039288357, 4.408960849290623*^-6, 
       -0.06114280346326519, 0.016713588045497975, -0.0011728315920536219, 
       -0.00003346921541895472, 2.1277056672778792*^-7, 0.008616390795126182, 
       -0.0016028541050879554, 0.00015764010438367262, 
       -8.570824433330733*^-7, 0.002342946366122957, -0.00008442217066026286, 
       -5.98564232756435*^-6, -0.0004912361671813259, 
       0.000020701559630671032, 0.00003194636005677917}}, 
     {{2., 2.45, 0.20206482195431952}, {1, 0.15840457506639558, 
       0.13697787502811165, -0.05930255405359922, 0.023068027898738748, 
       -0.006883944951354161, 0.000715046208093206, 0.38646645446192424, 
       -0.07834134214149159, 0.0018733708760045808, 0.0006208522329568423, 
       0.00002908338273941655, 6.61321682747169*^-6, -0.06014889596960837, 
       0.016614059453355607, -0.0012249011935503134, 
       -0.000023015032003367325, -1.726333519279065*^-7, 
       0.008217393131142019, -0.0015378642040121838, 0.00015329023352026716, 
       -9.478140404111928*^-7, 0.00229411585418249, -0.0000848613248922113, 
       -5.6840395671971725*^-6, -0.00048544165711535765, 
       0.0000202377936643216, 0.00003182167505781824}}, 
     {{2., 2.425, 0.20033148041133073}, {1, 0.1554622425483161, 
       0.12981018251680743, -0.06216224981634223, 0.02437712487907336, 
       -0.006901196051932962, 0.0007061778125603909, 0.39310840690636695, 
       -0.08176866370607566, 0.003483074514363292, 0.000529936061011761, 
       -6.713858368690493*^-6, 9.232634718700327*^-6, -0.05790885729953085, 
       0.016400605865255397, -0.0013373879100318663, -2.3408109966567645*^-6, 
       -6.674752407644132*^-7, 0.007408922530502778, -0.0013934802331793034, 
       0.0001439241553809636, -1.1208596796327496*^-6, 0.002154099441561125, 
       -0.00008404691395496451, -5.216954246994515*^-6, 
       -0.0004870154157033617, 0.000019566130339712725, 
       0.00003417435842020318}}, {{2., 2.4, 0.19856133919625543}, 
      {1, 0.1476828433939353, 0.13080124649716549, -0.06180160985544841, 
       0.024828070878390392, -0.007067026380547505, 0.0007198063810242409, 
       0.39813436358153037, -0.08121868999146886, 0.0034175720391058113, 
       0.0004466912325064708, 4.632737785295085*^-6, 9.567105851016452*^-6, 
       -0.0586648310336518, 0.01643215396421307, -0.0013111679517576191, 
       -2.5321691179872925*^-6, -1.0849856326244877*^-6, 0.00781815933057378, 
       -0.0014212392964985858, 0.00014273774632912511, 
       -8.010575524466863*^-7, 0.0020921238689737116, 
       -0.00007882836262786453, -5.585062338032799*^-6, 
       -0.0005018804328392722, 0.00001999024234990581, 
       0.00003730751277864224}}};


